Absorbing boundary conditions for the Helmholtz equation using Gauss-Legendre quadrature reduced integrations

We introduce a new class of absorbing boundary conditions (ABCs) for the Helmholtz equation. The proposed ABCs are obtained by using $L$ discrete layers and the $Q_N$ Lagrange finite element in conjunction with the $N$-point Gauss-Legendre quadrature reduced integration rule in a specific formulation of perfectly matched layers. The proposed ABCs are classified by a tuple $(L,N)$, and achieve reflection error of order $O(R^{2LN})$ for some $R<1$. The new ABCs generalise the perfectly matched discrete layers proposed by Guddati and Lim [Int. J. Numer. Meth. Engng 66 (6) (2006) 949-977], including them as type $(L,1)$. An analysis of the proposed ABCs is performed motivated by the work of Ainsworth [J. Comput. Phys. 198 (1) (2004) 106-130]. The new ABCs facilitate numerical implementations of the Helmholtz problem with ABCs if $Q_N$ finite elements are used in the physical domain as well as give more insight into this field for the further advancement.

==> main_fig_example_3d_freq_solution_case_0_N_2_nref_2.txt <==
x y z target
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.515283034794361106e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.474861889510462432e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.139575912400360713e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.751787242332481509e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.567478071317244537e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.223763000590266659e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -5.969192984822748599e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.184041766179057598e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -1.114360085792845262e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.474861889510462432e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.842428127266224624e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.269868536906439471e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.139575912400360713e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.753309875522266581e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.080644703770902770e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.635833449584823407e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.223763000590266659e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.264754354383553769e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.751787242332481509e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.139575912400360713e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.560561208165724412e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -6.196048622099970676e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -5.969192984822748599e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.103274465464109261e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 5.517558523754052119e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.224574143854754299e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -3.270280305850606969e-03
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.842428127266224624e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.029504461781071190e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.269868536906439471e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.360459615545919543e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.218802979893100547e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.403067252396195730e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.080644703770902770e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.414730901030212318e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 2.321134032587053309e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 1.991134543107061228e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.029504461781071190e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 2.335613785885045368e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 2.189913070232902548e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 2.020054988634359672e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.218802979893100547e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.375000000000000000e+00 2.211746839807277876e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.139575912400360713e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.269868536906439471e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.416270605645496339e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.560561208165724412e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.635833449584823407e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.388592158119756115e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.220360289059679915e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.103274465464109261e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.963481693433898612e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.958422516726736617e-02
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.242448622193941032e-01
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.269868536906439471e-01
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 7.764573590068536701e-02
3.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.635833449584819799e-01
3.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.249521381458205738e-01
3.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.693782835613988624e-01
3.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 7.161179167361428344e-02
3.375000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.650511674894970804e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -6.196048622099970676e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.560561208165724412e-01
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.242448622193941032e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.958422516726736617e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 5.517558523754052119e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.951993001399306149e-01
3.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.635833449584819799e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.399814738237466084e-03
3.375000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.121634255563555144e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 2.321134032587053309e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 2.252392115660912797e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 1.867220245629515885e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 1.991134543107061228e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 2.294569649019143620e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 2.092908623950927027e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 1.941070243514344817e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 2.189913070232902548e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.375000000000000000e+00 2.151344073572369064e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.269868536906439471e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.029504461781071190e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.427534215520979144e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.416270605645496339e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.403067252396195730e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.766200502481666545e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.126923763105321163e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.388592158119756115e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.310870234018833624e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.029504461781071190e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 1.991134543107061228e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 1.373470248927185777e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.427534215520979144e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 2.020054988634359672e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 1.719242686398007869e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 1.414101191152318526e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.766200502481666545e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.625000000000000000e+00 1.754576061551066934e-01
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.242448622193941032e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.135168897529873266e-01
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.101566241890588937e-01
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.269868536906439471e-01
3.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.415345023961615878e-01
3.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.126923763105321163e-01
3.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.410283919814073250e-01
3.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.249521381458205738e-01
3.625000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.414283190856990058e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.560561208165724412e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.416270605645496339e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.135168897529873266e-01
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.242448622193941032e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.220360289059679915e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.335613785885045368e-01
3.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.415345023961615878e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.951993001399306149e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.379124815235605928e-01
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 7.764573590068536701e-02
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.269868536906439471e-01
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.338173949265692220e-01
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.009974612962997592e-01
3.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.693782835613988624e-01
3.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.300873753032736946e-01
3.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.855145188074611151e-01
3.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 8.753309875522266581e-02
3.375000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.763321626352379046e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 2.252392115660912797e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 2.101566241890588937e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 1.634214241892469333e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 1.867220245629515885e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 2.189913070232902548e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 1.899394086925155212e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 1.766200502481666545e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 2.092908623950927027e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.375000000000000000e+00 2.010509701204483690e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 1.991134543107061228e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 1.867220245629515885e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 1.206354934248548144e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 1.373470248927185777e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 1.941070243514344817e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 1.571382355042278411e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 1.304694056899138310e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 1.719242686398007869e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.625000000000000000e+00 1.658866802194663148e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.135168897529873266e-01
4.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 5.502284649284191337e-02
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.887277024141380155e-02
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.101566241890588937e-01
3.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.467490176426892723e-01
4.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 5.348646613211158890e-02
3.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.414101191152318526e-01
3.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.126923763105321163e-01
3.875000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.454229510336798870e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.416270605645496339e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.427534215520979144e-01
4.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 5.502284649284191337e-02
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.135168897529873266e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.126923763105321163e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.018246191168260678e-01
3.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.467490176426892723e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.335613785885045368e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.845345692782240643e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.427534215520979144e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 1.373470248927185777e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 5.502284649284191337e-02
4.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 1.414101191152318526e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 9.591527228605932487e-02
4.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 5.348646613211158890e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.018246191168260678e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.875000000000000000e+00 1.003520751378279702e-01
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.269868536906439471e-01
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.101566241890588937e-01
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.991134543107061228e-01
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.338173949265692220e-01
3.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.410283919814073250e-01
3.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.057270898972397288e-01
3.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.382272678175621217e-01
3.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.300873753032736946e-01
3.625000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.400929286342717572e-01
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.009974612962997592e-01
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.338173949265692220e-01
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.405658968816273280e-01
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.367525423249076610e-01
3.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.855145188074611151e-01
3.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.375680763507283522e-01
3.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.080644703770902770e-01
3.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.176096316803080938e-01
3.375000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.963481693433898612e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 2.101566241890588937e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 1.823137913554617739e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 1.262829020322982498e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 1.634214241892469333e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 1.981306109544239691e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 1.571382355042278411e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 1.467490176426892723e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 1.899394086925155212e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.375000000000000000e+00 1.754576061551066934e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 1.867220245629515885e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 1.634214241892469333e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 9.145139456577099091e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 1.206354934248548144e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 1.766200502481666545e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 1.304694056899138310e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 1.076807035432637422e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 1.571382355042278411e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.625000000000000000e+00 1.454229510336798870e-01
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.101566241890588937e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.038604849062968849e-02
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.991134543107061228e-01
3.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.414101191152318526e-01
4.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 4.117266181488771909e-02
3.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.248778960346935696e-01
3.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.057270898972397288e-01
3.875000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.346114439209186997e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 1.373470248927185777e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 1.206354934248548144e-01
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.038604849062968849e-02
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 1.304694056899138310e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 7.791884588192567185e-02
4.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 4.117266181488771909e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 9.591527228605932487e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.875000000000000000e+00 8.846149988899797145e-02
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.338173949265692220e-01
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.991134543107061228e-01
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.777746981159336881e-01
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.405658968816273280e-01
3.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.382272678175621217e-01
3.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.899394086925155212e-01
3.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.294569649019143620e-01
3.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.375680763507283522e-01
3.625000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.348981471908390128e-01
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.367525423249076610e-01
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.405658968816273280e-01
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.405072110839663602e-01
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.790221342559306650e-01
3.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.080644703770902770e-01
3.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.418904919220801752e-01
3.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.300873753032736946e-01
3.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.575864353895593539e-01
3.375000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.196968946775851861e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 1.823137913554617739e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 1.373470248927185777e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 7.336816464281724348e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 1.262829020322982498e-01
4.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 1.621783485273573522e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 1.076807035432637422e-01
4.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 1.018246191168260678e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 1.571382355042278411e-01
4.000000000000000000e+00 1.125000000000000000e+00 1.375000000000000000e+00 1.346114439209186997e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 1.634214241892469333e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 1.262829020322982498e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 9.145139456577099091e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 1.467490176426892723e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 8.995779167061709880e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 7.184752902417476661e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 1.304694056899138310e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.625000000000000000e+00 1.120347196974694759e-01
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.991134543107061228e-01
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.038604849062968849e-02
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.624726754067733463e-04
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.777746981159336881e-01
3.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.248778960346935696e-01
4.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.654385780151511331e-02
3.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 9.591527228605932487e-02
3.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.899394086925155212e-01
3.875000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.120347196974694759e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 1.206354934248548144e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 9.145139456577099091e-02
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.624726754067733463e-04
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.038604849062968849e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 1.076807035432637422e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 4.733360768170497002e-02
4.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.654385780151511331e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 7.791884588192567185e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.875000000000000000e+00 6.421981315344976737e-02
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.405658968816273280e-01
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.777746981159336881e-01
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.427534215520979144e-01
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.405072110839663602e-01
3.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.294569649019143620e-01
3.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.621783485273573522e-01
3.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.092908623950927027e-01
3.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.418904919220801752e-01
3.625000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.211746839807277876e-01
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.790221342559306650e-01
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.405072110839663602e-01
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.252392115660912797e-01
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.180652414241744663e-01
3.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.300873753032736946e-01
3.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.353187780860994949e-01
3.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.417360165813589035e-01
3.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.997115574599724330e-01
3.375000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.379124815235605928e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 1.373470248927185777e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 7.336816464281724348e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 5.829370948111068339e-03
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 7.336816464281724348e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 1.076807035432637422e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 4.117266181488771909e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 4.117266181488771909e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 1.076807035432637422e-01
4.000000000000000000e+00 1.375000000000000000e+00 1.375000000000000000e+00 7.640390168987698516e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 1.262829020322982498e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 7.336816464281724348e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -6.326408433860759330e-03
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 1.018246191168260678e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 3.500845935632886097e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 2.268935663051347210e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 8.995779167061709880e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.625000000000000000e+00 6.421981315344976737e-02
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.777746981159336881e-01
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.624726754067733463e-04
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -4.188416754906248290e-02
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.427534215520979144e-01
3.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 9.591527228605932487e-02
4.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.984569301890289073e-02
3.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.348646613211158890e-02
3.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.621783485273573522e-01
3.875000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 7.640390168987698516e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 9.145139456577099091e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -4.188416754906248290e-02
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.624726754067733463e-04
4.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 7.184752902417476661e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 4.304035370414321937e-03
4.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.984569301890289073e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 4.733360768170497002e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.875000000000000000e+00 2.730590552160364060e-02
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.405072110839663602e-01
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.427534215520979144e-01
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 9.145139456577099091e-02
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.252392115660912797e-01
3.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.092908623950927027e-01
3.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.192125000189137585e-01
3.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.719242686398007869e-01
3.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.353187780860994949e-01
3.625000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.930784392548541839e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.180652414241744663e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.252392115660912797e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.867220245629515885e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.405658968816273280e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.417360165813589035e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.092908623950927027e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.316062831030482050e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.323060384284215130e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.400929286342717572e-01
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.180652414241744663e-01
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.252392115660912797e-01
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.867220245629515885e-01
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.405658968816273280e-01
3.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.417360165813589035e-01
3.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.092908623950927027e-01
3.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.316062831030482050e-01
3.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.323060384284215130e-01
3.375000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.400929286342717572e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 7.336816464281724348e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -6.326408433860759330e-03
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 -6.999046198041479483e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 5.829370948111068339e-03
4.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 3.500845935632886097e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 -3.753388357055492675e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 -3.168651690509119434e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 4.117266181488771909e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.375000000000000000e+00 2.780236607369114803e-03
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 7.336816464281724348e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 5.829370948111068339e-03
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 -6.999046198041479483e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -6.326408433860759330e-03
4.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 4.117266181488771909e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 -3.168651690509119434e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 -3.753388357055492675e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 3.500845935632886097e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.625000000000000000e+00 2.780236607369114803e-03
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.427534215520979144e-01
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -4.188416754906248290e-02
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -9.114399911110898644e-02
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 9.145139456577099091e-02
3.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.348646613211158890e-02
4.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -6.588362874945095926e-02
3.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.781244950898550625e-03
3.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.192125000189137585e-01
3.875000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.730590552160364060e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -6.326408433860759330e-03
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -9.114399911110898644e-02
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -4.188416754906248290e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 2.268935663051347210e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 -4.906263777903343420e-02
4.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -6.588362874945095926e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 4.304035370414321937e-03
4.000000000000000000e+00 1.125000000000000000e+00 1.875000000000000000e+00 -2.133563187557828769e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.252392115660912797e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 9.145139456577099091e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.422762008624234839e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.867220245629515885e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.719242686398007869e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.962635975323306303e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.134783820211013039e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.092908623950927027e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.454229510336798870e-01
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.252392115660912797e-01
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 9.145139456577099091e-02
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.422762008624234839e-02
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.867220245629515885e-01
3.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.719242686398007869e-01
3.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.962635975323306303e-02
3.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.134783820211013039e-01
3.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.092908623950927027e-01
3.625000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.454229510336798870e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.405658968816273280e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.867220245629515885e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.206354934248548144e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.321134032587053309e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.316062831030482050e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.571382355042278411e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.899394086925155212e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.410283919814073250e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.151344073572369064e-01
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.405658968816273280e-01
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.867220245629515885e-01
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.206354934248548144e-01
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.321134032587053309e-01
3.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.316062831030482050e-01
3.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.571382355042278411e-01
3.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.899394086925155212e-01
3.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.410283919814073250e-01
3.375000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.151344073572369064e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 9.145139456577099091e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -9.114399911110898644e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.415016776053426850e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.422762008624234839e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.781244950898550625e-03
4.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.167370829137054505e-01
3.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -6.588362874945095926e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.962635975323306303e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -3.315320746875028562e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -6.326408433860759330e-03
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -9.114399911110898644e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.415016776053426850e-01
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 -6.999046198041479483e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 -4.906263777903343420e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.167370829137054505e-01
4.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 -1.073011733480232627e-01
4.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 -3.753388357055492675e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.375000000000000000e+00 -7.807566805984379743e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 5.829370948111068339e-03
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 -6.999046198041479483e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 -1.333027638779319679e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 -6.999046198041479483e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 -3.168651690509119434e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 -1.024352083528428242e-01
4.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 -1.024352083528428242e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 -3.168651690509119434e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.625000000000000000e+00 -6.725718776846205393e-02
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 9.145139456577099091e-02
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -9.114399911110898644e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.415016776053426850e-01
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.422762008624234839e-02
3.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.781244950898550625e-03
4.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.167370829137054505e-01
3.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -6.588362874945095926e-02
3.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.962635975323306303e-02
3.875000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -3.315320746875028562e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -6.326408433860759330e-03
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 -6.999046198041479483e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.415016776053426850e-01
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -9.114399911110898644e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 -3.753388357055492675e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 -1.073011733480239149e-01
4.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.167370829137054505e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 -4.906263777903343420e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.875000000000000000e+00 -7.807566805984379743e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.867220245629515885e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.422762008624234839e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.332388905893166442e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.206354934248548144e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.134783820211013039e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.386042850171208089e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.500845935632886097e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.571382355042278411e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 7.640390168987698516e-02
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.867220245629515885e-01
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.422762008624234839e-02
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.332388905893166442e-02
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.206354934248548144e-01
3.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.134783820211013039e-01
3.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.386042850171208089e-02
3.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.500845935632886097e-02
3.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.571382355042278411e-01
3.625000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 7.640390168987698516e-02
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.321134032587053309e-01
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.206354934248548144e-01
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.038604849062968849e-02
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.823137913554617739e-01
3.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.899394086925155212e-01
3.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 7.791884588192567185e-02
3.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.134783820211013039e-01
3.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.126923763105321163e-01
3.375000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.558616502908350410e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.321134032587053309e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.206354934248548144e-01
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.038604849062968849e-02
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.823137913554617739e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.899394086925155212e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 7.791884588192567185e-02
3.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.134783820211013039e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.126923763105321163e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.558616502908350410e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.422762008624234839e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.415016776053426850e-01
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.828810189199786829e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.332388905893166442e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -6.588362874945095926e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.640628051244890639e-01
3.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.301117679367257418e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.386042850171208089e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -9.872325622572328263e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 -6.999046198041479483e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.415016776053426850e-01
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.828810189199786829e-01
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 -1.333027638779319679e-01
4.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 -1.073011733480232627e-01
4.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.640628051244890639e-01
4.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 -1.607756901592728438e-01
4.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 -1.024352083528428242e-01
4.000000000000000000e+00 1.875000000000000000e+00 1.625000000000000000e+00 -1.353951551853872226e-01
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.422762008624234839e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.415016776053426850e-01
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.828810189199786829e-01
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.332388905893166442e-02
3.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -6.588362874945095926e-02
4.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.640628051244890639e-01
3.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.301117679367257418e-01
3.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.386042850171208089e-02
3.875000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -9.872325622572328263e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 -6.999046198041479483e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 -1.333027638779319679e-01
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.828810189199786829e-01
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.415016776053426850e-01
4.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 -1.024352083528428242e-01
4.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 -1.607756901592728438e-01
4.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.640628051244890639e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 -1.073011733480239149e-01
4.000000000000000000e+00 1.625000000000000000e+00 1.875000000000000000e+00 -1.353951551853877777e-01
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.206354934248548144e-01
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.332388905893166442e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.290342653782272919e-01
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.038604849062968849e-02
3.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.500845935632886097e-02
3.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -9.242128329108476037e-02
3.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -5.473631510775767844e-02
3.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 7.791884588192567185e-02
3.625000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -9.346541806673314828e-03
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.206354934248548144e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.332388905893166442e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.290342653782272919e-01
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.038604849062968849e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.500845935632886097e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -9.242128329108476037e-02
3.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -5.473631510775767844e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 7.791884588192567185e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -9.346541806673314828e-03
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.332388905893166442e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.828810189199786829e-01
4.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.028441820642194471e-01
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.290342653782272919e-01
3.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.301117679367257418e-01
4.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.963358421761470518e-01
3.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.810855410536567622e-01
3.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -9.242128329108476037e-02
3.875000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.582281340632268329e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.332388905893166442e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.828810189199786829e-01
4.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.028441820642194471e-01
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.290342653782272919e-01
3.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.301117679367257418e-01
4.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.963358421761472183e-01
3.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.810855410536567622e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -9.242128329108476037e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.582281340632268329e-01
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 -1.333027638779319679e-01
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.828810189199786829e-01
4.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.028441820642194471e-01
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.828810189199786829e-01
4.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 -1.607756901592728438e-01
4.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.963358421761472183e-01
4.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.963358421761470518e-01
4.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 -1.607756901592728438e-01
4.000000000000000000e+00 1.875000000000000000e+00 1.875000000000000000e+00 -1.816923547354118706e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.257720596180992079e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.895070622128224080e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.515283034794361106e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.803477728875931052e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.911297385632307111e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.748833080483683577e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.968965357957696338e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.560394273614156613e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.981613238281988210e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.895070622128224080e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.158586545774339810e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.474861889510462432e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.515283034794361106e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.252350990526550134e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -7.781603516640055174e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.567478071317244537e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.748833080483683577e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.947320124114906570e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.803477728875931052e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.515283034794361106e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.751787242332481509e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.981319533559057544e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.968965357957696338e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.184041766179057598e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.609299200774244376e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.954242432957398523e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.850722454245614434e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.158586545774339810e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.299457856047105675e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.842428127266224624e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.474861889510462432e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.223763000590266659e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.575864353895593539e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.753309875522266581e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -7.781603516640055174e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 4.889144641994389029e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.981319533559057544e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.751787242332481509e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -6.196048622099970676e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.570096041103572260e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.609299200774244376e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.224574143854754299e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.731671380104471969e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.858678531319932548e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.235487855164856319e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.299457856047105675e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.418727955671877428e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.340193952465965954e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.842428127266224624e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.119013401542841901e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.403067252396195730e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.360459615545919543e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.575864353895593539e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.256448997006328672e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.418727955671877428e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 2.418603241624055489e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 2.321134032587053309e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 2.418904919220801752e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 2.393720987292156932e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 2.335613785885045368e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.403067252396195730e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.125000000000000000e+00 2.400929286342717572e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.504528600112695902e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.958422516726736617e-02
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 7.764573590068536701e-02
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.419554632484510692e-01
3.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -4.154359435969840614e-02
3.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 7.161179167361428344e-02
3.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -3.248618494585918393e-02
3.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.483393062008582231e-01
3.125000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -3.927748040779542593e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.570096041103572260e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -6.196048622099970676e-02
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.958422516726736617e-02
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.504528600112695902e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.731671380104471969e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.399814738237466084e-03
3.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -4.154359435969840614e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -2.113515015857593826e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.114360085792845262e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 2.418603241624055489e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 2.405072110839663602e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 2.252392115660912797e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 2.321134032587053309e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 2.415345023961615878e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 2.353187780860994949e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 2.294569649019143620e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 2.393720987292156932e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.125000000000000000e+00 2.379085532608464504e-01
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.419554632484510692e-01
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 7.764573590068536701e-02
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.009974612962997592e-01
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.158586545774339810e-01
3.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -3.248618494585918393e-02
3.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 8.753309875522266581e-02
3.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -5.500828976162398451e-03
3.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.311826008264802279e-01
3.125000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.120019081805057243e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 2.405072110839663602e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 2.101566241890588937e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 2.252392115660912797e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 2.382272678175621217e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 2.245901890472808138e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 2.189913070232902548e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 2.353187780860994949e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.125000000000000000e+00 2.310870234018833624e-01
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.158586545774339810e-01
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.009974612962997592e-01
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.367525423249076610e-01
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -7.102767322783358483e-02
3.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -5.500828976162398451e-03
3.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.176096316803080938e-01
3.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.828479286871471626e-02
3.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -9.583098188531977146e-02
3.125000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.443620270143348983e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 2.167094692489710539e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 1.823137913554617739e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 2.101566241890588937e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 2.271170254149354750e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 2.020054988634359672e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 1.981306109544239691e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 2.245901890472808138e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.125000000000000000e+00 2.151344073572369064e-01
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -7.102767322783358483e-02
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.367525423249076610e-01
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.790221342559306650e-01
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -7.734727155714497121e-03
3.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.828479286871471626e-02
3.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.575864353895593539e-01
3.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.528289649232195291e-02
3.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -4.154359435969791348e-02
3.125000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 6.550539984945832894e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 2.167094692489710539e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 1.823137913554617739e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 1.373470248927185777e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 1.823137913554617739e-01
4.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 2.020054988634359672e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 1.621783485273573522e-01
4.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 1.621783485273573522e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 2.020054988634359672e-01
4.000000000000000000e+00 1.125000000000000000e+00 1.125000000000000000e+00 1.845345692782240643e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -7.734727155714497121e-03
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.790221342559306650e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.180652414241744663e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.958422516726736617e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.528289649232195291e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.997115574599724330e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.575864353895589931e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.968883059147046227e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.264754354383553769e-01
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -7.734727155714497121e-03
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.790221342559306650e-01
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.180652414241744663e-01
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.958422516726736617e-02
3.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.528289649232195291e-02
3.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.997115574599724330e-01
3.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.575864353895589931e-01
3.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.968883059147046227e-02
3.125000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.264754354383553769e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 1.823137913554617739e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 1.262829020322982498e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 7.336816464281724348e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 1.373470248927185777e-01
4.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 1.571382355042278411e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 1.018246191168260678e-01
4.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 1.076807035432637422e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 1.621783485273573522e-01
4.000000000000000000e+00 1.375000000000000000e+00 1.125000000000000000e+00 1.346114439209186997e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.790221342559306650e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.405072110839663602e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.252392115660912797e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.180652414241744663e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.300873753032736946e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.353187780860994949e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.417360165813589035e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.997115574599724330e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.379124815235605928e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.958422516726736617e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.180652414241744663e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.405658968816273280e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.498124965126600150e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.575864353895589931e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.323060384284215130e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.119013401542841901e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.103274465464109261e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.867727463313170744e-01
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.958422516726736617e-02
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.180652414241744663e-01
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.405658968816273280e-01
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.498124965126600150e-01
3.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.575864353895589931e-01
3.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.323060384284215130e-01
3.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.119013401542841901e-01
3.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.103274465464109261e-01
3.125000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.867727463313170744e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 1.262829020322982498e-01
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -6.326408433860759330e-03
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 7.336816464281724348e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 8.995779167061709880e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 2.268935663051347210e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 3.500845935632886097e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 1.018246191168260678e-01
4.000000000000000000e+00 1.625000000000000000e+00 1.125000000000000000e+00 6.421981315344976737e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.405072110839663602e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.427534215520979144e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 9.145139456577099091e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.252392115660912797e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.092908623950927027e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.192125000189137585e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.719242686398007869e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.353187780860994949e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.930784392548541839e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.498124965126600150e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.405658968816273280e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.321134032587053309e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.146291102212903035e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.119013401542841901e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.410283919814073250e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.407525705071571487e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.855145188074611151e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.306638543030166411e-01
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.498124965126600150e-01
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.405658968816273280e-01
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.321134032587053309e-01
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.146291102212903035e-01
3.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.119013401542841901e-01
3.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.410283919814073250e-01
3.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.407525705071571487e-01
3.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.855145188074611151e-01
3.125000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.306638543030166411e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.427534215520979144e-01
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -4.188416754906248290e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -9.114399911110898644e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 9.145139456577099091e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.348646613211158890e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -6.588362874945095926e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.781244950898550625e-03
3.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.192125000189137585e-01
3.875000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.730590552160364060e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -4.188416754906248290e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -9.114399911110898644e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -6.326408433860759330e-03
4.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 4.304035370414321937e-03
4.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -6.588362874945095926e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 -4.906263777903343420e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 2.268935663051347210e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.125000000000000000e+00 -2.133563187557751747e-02
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.146291102212903035e-01
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.321134032587053309e-01
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.823137913554617739e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.418727955671877428e-01
3.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.407525705071571487e-01
3.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.126923763105321163e-01
3.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.271170254149354750e-01
3.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.342921270550771540e-01
3.125000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.400929286342717572e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.146291102212903035e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.321134032587053309e-01
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.823137913554617739e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.418727955671877428e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.407525705071571487e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.126923763105321163e-01
3.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.271170254149354750e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.342921270550771540e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.400929286342717572e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.884842599675215613e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.231904750451036978e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.547779544216818237e-02
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.184158227469789382e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.351352696541486376e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.496883919196314305e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.062308364983929110e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.660650149657223018e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.800894178680784496e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.231904750451036978e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -7.516859682654178365e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.997337000999486745e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.547779544216818237e-02
2.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 7.649473877378580589e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -1.398263661705086980e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -7.843117382910801128e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.496883919196314305e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.402856964125703462e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.184158227469789382e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.547779544216818237e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.131570962260687596e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.532992500641322531e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.062308364983929110e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.442027777597026092e-02
2.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.814589475971064084e-02
2.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.461698474532411640e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.169066753069174097e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -7.516859682654178365e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.803477728875931052e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.981319533559057544e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.997337000999486745e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.020463103004701555e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.954242432957398523e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.771852078173060452e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -1.398263661705086980e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.445370538741867827e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.547779544216818237e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.997337000999486745e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.841703025425799667e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.131570962260687596e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -7.843117382910801128e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.496329257917423161e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.196168972128343111e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.442027777597026092e-02
2.625000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.538983667276251077e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -6.195666516491026010e-02
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.605516715505188374e-01
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -7.516859682654178365e-02
2.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.726471086771513841e-01
2.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -2.560394273614154392e-01
2.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.828409473579230837e-01
2.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -6.528332203866264727e-02
2.375000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.752316774331660054e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.532992500641322531e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.131570962260687596e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -6.195666516491026010e-02
2.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.814589475971064084e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.926438088591435616e-01
2.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.726471086771513841e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 4.717347366695369415e-02
2.375000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -8.167702745948936249e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.997337000999486745e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.981319533559057544e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.570096041103572260e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.841703025425799667e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.771852078173060452e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.858678531319932548e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.968965357957696338e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.496329257917423161e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.958371331964425033e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.895070622128224080e-01
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.866410581273624025e-01
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.605516715505188374e-01
2.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.954242432957397968e-01
2.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -2.888248593241827256e-01
2.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.969119735153764039e-01
2.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -2.560394273614154392e-01
2.625000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -2.958371331964425588e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.131570962260687596e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.841703025425799667e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.895070622128224080e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.196168972128343111e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -2.985889435041471085e-01
2.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.954242432957397968e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.926438088591435616e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -2.688195499105618391e-01
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -7.516859682654178365e-02
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.605516715505188374e-01
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.760746555475915298e-01
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.131570962260687596e-01
2.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.828409473579230837e-01
2.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.675118054758385266e-01
2.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.110399100229650715e-01
2.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -9.131152044504291243e-02
2.375000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.950323159336115886e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.895070622128224080e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.504528600112695902e-01
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.419554632484510692e-01
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.866410581273624025e-01
2.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.381859688088413252e-01
3.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.483393062008582231e-01
2.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.318328163838227762e-01
2.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -2.888248593241827256e-01
2.875000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -2.366212259485164782e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.841703025425799667e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.570096041103572260e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.504528600112695902e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.895070622128224080e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.968965357957696338e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -2.113515015857593826e-01
2.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.381859688088413252e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -2.985889435041471085e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -2.779181235498275893e-01
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.605516715505188374e-01
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.866410581273624025e-01
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.759157466084357080e-01
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.760746555475915298e-01
2.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.969119735153764039e-01
2.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.825524278889359753e-01
2.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.987879890919385995e-01
2.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.675118054758385266e-01
2.625000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.981613238281988210e-01
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.131570962260687596e-01
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.760746555475915298e-01
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.929475186418150079e-01
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.700387392452372692e-01
2.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.110399100229650715e-01
2.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -2.850556337709046484e-01
2.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.496329257917423161e-01
2.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.398263661705086980e-01
2.375000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -2.297418484342478306e-01
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.866410581273624025e-01
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.419554632484510692e-01
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.158586545774339810e-01
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.759157466084357080e-01
2.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.318328163838227762e-01
3.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.311826008264802279e-01
2.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.113515015857600765e-01
2.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.825524278889359753e-01
2.875000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.235487855164859927e-01
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.760746555475915298e-01
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.759157466084357080e-01
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.515283034794364436e-01
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.929475186418150079e-01
2.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.987879890919385995e-01
2.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -2.658942798670473895e-01
2.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.936284965228156407e-01
2.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -2.850556337709046484e-01
2.625000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -2.977135283863283632e-01
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.700387392452372692e-01
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.929475186418150079e-01
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.981319533559057544e-01
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.336038788566152102e-01
2.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.496329257917423161e-01
2.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.979653246368622610e-01
2.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.850556337709046484e-01
2.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.020463103004705441e-01
2.375000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.688195499105618391e-01
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.759157466084357080e-01
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.158586545774339810e-01
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -7.102767322783358483e-02
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.515283034794364436e-01
2.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.113515015857600765e-01
3.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -9.583098188531977146e-02
2.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.731671380104471969e-01
2.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -2.658942798670473895e-01
2.875000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.947320124114909901e-01
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.929475186418150079e-01
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.515283034794364436e-01
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.059234030988953412e-01
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.981319533559057544e-01
2.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.936284965228156407e-01
2.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.318328163838227762e-01
2.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.705488181018435578e-01
2.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.979653246368622610e-01
2.625000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.850722454245614434e-01
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.336038788566152102e-01
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.981319533559057544e-01
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.759157466084357080e-01
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.841703025425799667e-01
2.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.850556337709046484e-01
2.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -2.914145841287574812e-01
2.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.985681124279918608e-01
2.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -2.619998064768124801e-01
2.375000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -2.958371331964425588e-01
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -2.515283034794364436e-01
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -7.102767322783358483e-02
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -7.734727155714497121e-03
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.059234030988953412e-01
2.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.731671380104471969e-01
3.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -4.154359435969791348e-02
2.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.136495613175747127e-01
2.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.318328163838227762e-01
2.875000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.462184350347114636e-01
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.981319533559057544e-01
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.059234030988953412e-01
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.333496469752347702e-01
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.759157466084357080e-01
2.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.705488181018435578e-01
2.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.731671380104471969e-01
2.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.184041766179061483e-01
2.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -2.914145841287574812e-01
2.625000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -2.486817328040910602e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.841703025425799667e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.759157466084357080e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.131348303176154868e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.971939685555436972e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.985681124279918608e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.501137035311397638e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.705488181018435578e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.969119735153764039e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.908020579462775590e-01
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.841703025425799667e-01
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.759157466084357080e-01
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.131348303176154868e-01
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.971939685555436972e-01
2.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.985681124279918608e-01
2.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.501137035311397638e-01
2.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.705488181018435578e-01
2.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.969119735153764039e-01
2.375000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.908020579462775590e-01
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.059234030988953412e-01
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -7.734727155714497121e-03
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.958422516726736617e-02
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.333496469752347702e-01
2.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.136495613175747127e-01
3.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.968883059147046227e-02
2.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -3.248618494585966271e-02
2.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.731671380104471969e-01
2.875000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -7.555472675911445446e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.759157466084357080e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.333496469752347702e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -3.474861889510462432e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.131348303176154868e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.184041766179061483e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -8.684255402977347771e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.311826008264806998e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.501137035311397638e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.791726708653474109e-01
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.759157466084357080e-01
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.333496469752347702e-01
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -3.474861889510462432e-02
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.131348303176154868e-01
2.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.184041766179061483e-01
2.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -8.684255402977347771e-02
2.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.311826008264806998e-01
2.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.501137035311397638e-01
2.625000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.791726708653474109e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.971939685555436972e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.131348303176154868e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.069962271446340263e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.515283034794364436e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.705488181018435578e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.650276300782736183e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.889785362944627345e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -2.825524278889359753e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -2.366212259485161451e-01
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.971939685555436972e-01
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.131348303176154868e-01
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.069962271446340263e-01
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.515283034794364436e-01
2.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.705488181018435578e-01
2.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.650276300782736183e-01
2.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.889785362944627345e-01
2.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -2.825524278889359753e-01
2.375000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -2.366212259485161451e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.333496469752347702e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.958422516726736617e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.498124965126600150e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -3.474861889510462432e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -3.248618494585966271e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.103274465464109261e-01
2.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 6.345437285832572494e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -8.684255402977347771e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.443620270143348983e-02
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.333496469752347702e-01
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.958422516726736617e-02
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.498124965126600150e-01
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -3.474861889510462432e-02
2.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -3.248618494585966271e-02
3.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.103274465464109261e-01
2.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 6.345437285832572494e-02
2.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -8.684255402977347771e-02
2.875000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.443620270143348983e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.131348303176154868e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -3.474861889510462432e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.764573590068536701e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.069962271446340263e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.311826008264806998e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.100357628367123530e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.445504876257702916e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.650276300782736183e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -7.555472675911445446e-02
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.131348303176154868e-01
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -3.474861889510462432e-02
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.764573590068536701e-02
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.069962271446340263e-01
2.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.311826008264806998e-01
2.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.100357628367123530e-02
2.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.445504876257702916e-02
2.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.650276300782736183e-01
2.625000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -7.555472675911445446e-02
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.515283034794364436e-01
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.069962271446340263e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.752555606033975366e-02
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.419554632484510692e-01
2.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.889785362944627345e-01
2.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -4.154359435969840614e-02
2.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -5.969192984822748599e-02
2.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.040886028477695846e-01
2.375000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.290096760674999954e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.515283034794364436e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.069962271446340263e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.752555606033975366e-02
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.419554632484510692e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.889785362944627345e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -4.154359435969840614e-02
2.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -5.969192984822748599e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.040886028477695846e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.290096760674999954e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -3.474861889510462432e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.498124965126600150e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.146291102212903035e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.764573590068536701e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 6.345437285832572494e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.855145188074611151e-01
2.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.575864353895589931e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.100357628367123530e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.121634255563551258e-01
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -3.474861889510462432e-02
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.498124965126600150e-01
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.146291102212903035e-01
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.764573590068536701e-02
2.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 6.345437285832572494e-02
3.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.855145188074611151e-01
2.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.575864353895589931e-01
2.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.100357628367123530e-02
2.875000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.121634255563551258e-01
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.069962271446340263e-01
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.764573590068536701e-02
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.790221342559303319e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.752555606033975366e-02
2.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.445504876257702916e-02
2.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.316643410500417111e-01
2.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.103274465464105236e-01
2.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -4.154359435969840614e-02
2.625000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 4.889144641994343926e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.069962271446340263e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.764573590068536701e-02
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.790221342559303319e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.752555606033975366e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.445504876257702916e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.316643410500417111e-01
2.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.103274465464105236e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -4.154359435969840614e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 4.889144641994343926e-02
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.764573590068536701e-02
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.146291102212903035e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.418727955671877428e-01
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.790221342559303319e-01
2.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.575864353895589931e-01
3.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.342921270550771540e-01
2.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.249521381458205738e-01
2.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.316643410500417111e-01
2.875000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.963481693433895836e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.764573590068536701e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.146291102212903035e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.418727955671877428e-01
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.790221342559303319e-01
2.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.575864353895589931e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.342921270550771540e-01
2.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.249521381458205738e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.316643410500417111e-01
2.875000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.963481693433895836e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.027743637115270670e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.684298227042219764e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.884842599675215613e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.800857094010115733e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.683198892297929405e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.878654331694317836e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.700911932602189980e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.959587593575857489e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.271522133205791993e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.684298227042219764e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.281879956294993517e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.231904750451036978e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.884842599675215613e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.879397903756203747e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.830205192200924147e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.351352696541486376e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.878654331694317836e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.706120659158813058e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.800857094010115733e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.884842599675215613e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.184158227469789382e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.840681146601463980e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.700911932602189980e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.660650149657223018e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.816379571608436438e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.457779525710132362e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.901108860261232603e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.281879956294993517e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.082672220506446320e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -7.516859682654178365e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.231904750451036978e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.062308364983929110e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.039230416444636949e-02
2.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 7.649473877378580589e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.830205192200924147e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.460699837654838018e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.840681146601463980e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.184158227469789382e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.532992500641322531e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.538655535243720451e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.816379571608436438e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.461698474532411640e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.711352768204600139e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 3.879397903756203747e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 3.417397937711671441e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.082672220506446320e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.257720596180992079e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.803477728875931052e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -7.516859682654178365e-02
2.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.039071253908142867e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.560394273614156613e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.020463103004701555e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.039230416444636949e-02
2.875000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.538983667276251077e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.818573433353895819e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -6.195666516491026010e-02
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -7.516859682654178365e-02
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.676577301686805188e-01
2.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.181011967248935257e-02
2.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -6.528332203866264727e-02
2.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.717347366695369415e-02
2.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.783240212564210225e-01
2.125000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 5.814544591580934202e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.538655535243720451e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.532992500641322531e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -6.195666516491026010e-02
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.818573433353895819e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.711352768204600139e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 4.717347366695369415e-02
2.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.181011967248935257e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.830205192200924147e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.747793216023121599e-01
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.676577301686805188e-01
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -7.516859682654178365e-02
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.131570962260687596e-01
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.242270708384638211e-01
2.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.717347366695369415e-02
2.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -9.131152044504291243e-02
2.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.803894458130232473e-03
2.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.496883919196314305e-01
2.125000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.898411996312611622e-02
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.242270708384638211e-01
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.131570962260687596e-01
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.700387392452372692e-01
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 5.082672220506446320e-02
2.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.803894458130232473e-03
2.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.398263661705086980e-01
2.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -6.528332203866264727e-02
2.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 9.120093169159397550e-02
2.125000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -2.789843836642252189e-02
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 5.082672220506446320e-02
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.700387392452372692e-01
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.336038788566152102e-01
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -4.850001126953784603e-02
2.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -6.528332203866264727e-02
2.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.020463103004705441e-01
2.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.511282926178491304e-01
2.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.803894458130232473e-03
2.125000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.070095998504880935e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -4.850001126953784603e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.336038788566152102e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.841703025425799667e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.593706704087404225e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.511282926178491304e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -2.619998064768124801e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.354942761734535595e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.039071253908148140e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.950323159336115886e-01
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -4.850001126953784603e-02
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.336038788566152102e-01
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.841703025425799667e-01
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.593706704087404225e-01
2.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.511282926178491304e-01
2.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -2.619998064768124801e-01
2.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.354942761734535595e-01
2.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.039071253908148140e-01
2.125000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.950323159336115886e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.336038788566152102e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.981319533559057544e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.759157466084357080e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.841703025425799667e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.850556337709046484e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -2.914145841287574812e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.985681124279918608e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -2.619998064768124801e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -2.958371331964425588e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.593706704087404225e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.841703025425799667e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.971939685555436972e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.544795217358693518e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.354942761734535595e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.969119735153764039e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.911297385632307111e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.110399100229650715e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.688195499105618391e-01
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.593706704087404225e-01
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.841703025425799667e-01
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.971939685555436972e-01
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
2.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -2.354942761734535595e-01
2.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.969119735153764039e-01
2.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.911297385632307111e-01
2.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.110399100229650715e-01
2.125000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.688195499105618391e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.981319533559057544e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.059234030988953412e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.333496469752347702e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.759157466084357080e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.705488181018435578e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.731671380104471969e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -2.184041766179061483e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -2.914145841287574812e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -2.486817328040910602e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.544795217358693518e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.971939685555436972e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.515283034794364436e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.984730526185410127e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.911297385632307111e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -2.825524278889359753e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.888248593241827256e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -2.850556337709046484e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -2.987720626196077589e-01
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.971939685555436972e-01
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.515283034794364436e-01
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.984730526185410127e-01
2.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.911297385632307111e-01
2.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -2.825524278889359753e-01
2.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.888248593241827256e-01
2.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -2.850556337709046484e-01
2.125000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -2.987720626196077589e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.059234030988953412e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -7.734727155714497121e-03
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.958422516726736617e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.333496469752347702e-01
2.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.136495613175747127e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.968883059147046227e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -3.248618494585966271e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.731671380104471969e-01
2.875000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -7.555472675911445446e-02
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.984730526185410127e-01
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.515283034794364436e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.419554632484510692e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.621994882313926079e-01
2.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.888248593241827256e-01
2.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.040886028477695846e-01
2.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.113515015857597712e-01
2.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.914145841287574812e-01
2.125000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.596416397738229298e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.984730526185410127e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.515283034794364436e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.419554632484510692e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.621994882313926079e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.888248593241827256e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.040886028477695846e-01
2.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.113515015857597712e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.914145841287574812e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.596416397738229298e-01
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.260720824281005570e-01
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.872312718100920370e-01
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.485570089555265372e-01
2.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.983872733857936832e-01
2.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.849534248584748353e-01
2.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.118384971654820648e-01
2.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.317712830070036367e-01
2.375000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.018496892349951111e-01
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.260720824281005570e-01
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.872312718100920370e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.485570089555265372e-01
2.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.983872733857936832e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.849534248584748353e-01
2.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.118384971654820648e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.317712830070036367e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.018496892349951111e-01
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.741462743066562235e-01
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.619508414193997825e-01
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.872312718100920370e-01
2.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.720333812297232368e-01
2.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.711352768204600139e-01
2.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.660650149657223018e-01
2.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.849534248584748353e-01
2.625000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.706120659158813058e-01
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.741462743066562235e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.619508414193997825e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.872312718100920370e-01
2.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.720333812297232368e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.711352768204600139e-01
2.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.660650149657223018e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.849534248584748353e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.706120659158813058e-01
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.485570089555265372e-01
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.872312718100920370e-01
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.908113088617933828e-01
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.107230940008199827e-01
2.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.118384971654820648e-01
2.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 3.897841625678249988e-01
2.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.457779525710132362e-01
2.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.754545302359029613e-01
2.375000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 3.271522133205791993e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.485570089555265372e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.872312718100920370e-01
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.908113088617933828e-01
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.107230940008199827e-01
2.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.118384971654820648e-01
2.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 3.897841625678249988e-01
2.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.457779525710132362e-01
2.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.754545302359029613e-01
2.375000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 3.271522133205791993e-01
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.741462743066562235e-01
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.850001126953841502e-02
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -6.195666516491026010e-02
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.619508414193997825e-01
2.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.205688062034878383e-01
3.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -5.188608174623682290e-02
2.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.059015667524739607e-01
2.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.711352768204600139e-01
2.875000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.169066753069174097e-01
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.741462743066562235e-01
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.850001126953841502e-02
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -6.195666516491026010e-02
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.619508414193997825e-01
2.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.205688062034878383e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -5.188608174623682290e-02
2.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.059015667524739607e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.711352768204600139e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.169066753069174097e-01
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.872312718100920370e-01
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.619508414193997825e-01
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.231904750451041974e-01
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.908113088617933828e-01
2.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.660650149657223018e-01
2.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.461698474532416359e-01
2.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.438627482752308340e-01
2.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 3.897841625678249988e-01
2.625000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 3.575717151242776559e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.872312718100920370e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.619508414193997825e-01
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.231904750451041974e-01
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.908113088617933828e-01
2.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.660650149657223018e-01
2.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.461698474532416359e-01
2.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.438627482752308340e-01
2.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 3.897841625678249988e-01
2.625000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 3.575717151242776559e-01
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.107230940008199827e-01
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.908113088617933828e-01
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.784110499309542019e-01
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.948586743928463538e-01
2.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.457779525710132362e-01
2.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 3.879397903756203747e-01
2.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.810305019610600863e-01
2.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.517293272317296937e-01
2.375000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 3.649092438064958088e-01
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.107230940008199827e-01
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.908113088617933828e-01
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.784110499309542019e-01
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.948586743928463538e-01
2.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.457779525710132362e-01
2.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 3.879397903756203747e-01
2.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.810305019610600863e-01
2.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.517293272317296937e-01
2.375000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 3.649092438064958088e-01
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.850001126953841502e-02
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.803477728875931052e-01
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.841703025425799667e-01
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -6.195666516491026010e-02
3.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.926438088591435616e-01
3.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.813456198353215254e-01
3.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.020463103004705441e-01
3.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -5.188608174623682290e-02
3.125000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -1.950323159336115886e-01
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.850001126953841502e-02
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.803477728875931052e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.841703025425799667e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -6.195666516491026010e-02
3.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.926438088591435616e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.813456198353215254e-01
3.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.020463103004705441e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -5.188608174623682290e-02
3.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -1.950323159336115886e-01
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.619508414193997825e-01
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -6.195666516491026010e-02
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.007858281390258959e-01
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.231904750451041974e-01
2.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.059015667524739607e-01
3.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -7.843117382910856639e-02
2.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.181011967248996319e-02
2.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.461698474532416359e-01
2.875000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 8.752383240257591290e-02
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.619508414193997825e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -6.195666516491026010e-02
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.007858281390258959e-01
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.231904750451041974e-01
2.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.059015667524739607e-01
3.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -7.843117382910856639e-02
2.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.181011967248996319e-02
2.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.461698474532416359e-01
2.875000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 8.752383240257591290e-02
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.908113088617933828e-01
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.231904750451041974e-01
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.532992500641322531e-01
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.784110499309542019e-01
2.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.438627482752308340e-01
2.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.923841589320994527e-01
2.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.944629211619816389e-01
2.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 3.879397903756203747e-01
2.625000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 3.233729203013152587e-01
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.908113088617933828e-01
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.231904750451041974e-01
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.532992500641322531e-01
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.784110499309542019e-01
2.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.438627482752308340e-01
2.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.923841589320994527e-01
2.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.944629211619816389e-01
2.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 3.879397903756203747e-01
2.625000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 3.233729203013152587e-01
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.948586743928463538e-01
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.784110499309542019e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.281879956294993517e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.684298227042219764e-01
2.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.810305019610600863e-01
2.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 3.593595984147199274e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.879397903756203747e-01
2.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 3.355369512117448716e-01
2.375000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 3.901108860261232603e-01
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.803477728875931052e-01
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.397347225932718318e-01
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.334444739188415996e-01
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.841703025425799667e-01
3.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.954584166507787657e-01
3.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.381859688088407145e-01
3.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.936284965228156407e-01
3.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.813456198353215254e-01
3.375000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.950373694639609190e-01
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.803477728875931052e-01
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.397347225932718318e-01
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.334444739188415996e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.841703025425799667e-01
3.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.954584166507787657e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.381859688088407145e-01
3.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.936284965228156407e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.813456198353215254e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.950373694639609190e-01
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -6.195666516491026010e-02
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.841703025425799667e-01
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.929475186418151189e-01
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.007858281390258959e-01
3.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.020463103004705441e-01
3.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.883164100972464006e-01
3.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.277703805837691942e-01
3.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -7.843117382910856639e-02
3.125000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.132234973510165610e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -6.195666516491026010e-02
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.841703025425799667e-01
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.929475186418151189e-01
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.007858281390258959e-01
3.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.020463103004705441e-01
3.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.883164100972464006e-01
3.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.277703805837691942e-01
3.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -7.843117382910856639e-02
3.125000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.132234973510165610e-01
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.231904750451041974e-01
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.007858281390258959e-01
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.593706704087408943e-01
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.532992500641322531e-01
2.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.181011967248996319e-02
3.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.281795776446096047e-01
2.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.039230416444577101e-02
2.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.923841589320994527e-01
2.875000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.898411996312671990e-02
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.231904750451041974e-01
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.007858281390258959e-01
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.593706704087408943e-01
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.532992500641322531e-01
2.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.181011967248996319e-02
3.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.281795776446096047e-01
2.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.039230416444577101e-02
2.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.923841589320994527e-01
2.875000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.898411996312671990e-02
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.784110499309542019e-01
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.532992500641322531e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.082672220506446320e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.281879956294993517e-01
2.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.944629211619816389e-01
2.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.059015667524733501e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.062308364983929110e-01
2.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 3.593595984147199274e-01
2.625000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.557068882786738828e-01
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.397347225932718318e-01
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.180186130147349447e-03
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.003456443594329985e-02
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.334444739188415996e-01
3.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.311826008264802279e-01
3.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.399814738237466084e-03
3.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.224574143854754299e-01
3.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.381859688088407145e-01
3.625000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -1.290096760674995513e-01
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.397347225932718318e-01
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.180186130147349447e-03
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.003456443594329985e-02
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.334444739188415996e-01
3.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.311826008264802279e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.399814738237466084e-03
3.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.224574143854754299e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.381859688088407145e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -1.290096760674995513e-01
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.841703025425799667e-01
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.334444739188415996e-01
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.131348303176154868e-01
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.929475186418151189e-01
3.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.936284965228156407e-01
3.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.252350990526546803e-01
3.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.858678531319932548e-01
3.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.883164100972464006e-01
3.375000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.908020579462775590e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.841703025425799667e-01
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.334444739188415996e-01
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.131348303176154868e-01
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.929475186418151189e-01
3.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.936284965228156407e-01
3.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.252350990526546803e-01
3.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.858678531319932548e-01
3.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.883164100972464006e-01
3.375000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.908020579462775590e-01
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.007858281390258959e-01
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.929475186418151189e-01
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.987777306192848648e-01
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.593706704087408943e-01
3.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.277703805837691942e-01
3.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -2.969119735153764594e-01
3.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.619998064768124801e-01
3.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.281795776446096047e-01
3.125000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -2.445370538741871158e-01
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.007858281390258959e-01
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.929475186418151189e-01
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.987777306192848648e-01
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.593706704087408943e-01
3.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.277703805837691942e-01
3.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -2.969119735153764594e-01
3.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.619998064768124801e-01
3.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.281795776446096047e-01
3.125000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -2.445370538741871158e-01
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.532992500641322531e-01
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.593706704087408943e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.257720596180992079e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.082672220506446320e-02
2.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.039230416444577101e-02
3.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.926438088591440057e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.039071253908142867e-01
2.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.059015667524733501e-01
2.875000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -5.525774824517100392e-02
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.180186130147349447e-03
4.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.109634896831228401e-01
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.146291102212903035e-01
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.003456443594329985e-02
3.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.247238087104531323e-01
4.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.119013401542841901e-01
3.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.316643410500417111e-01
3.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.399814738237466084e-03
3.875000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.264754354383553769e-01
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.180186130147349447e-03
4.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.109634896831228401e-01
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.146291102212903035e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.003456443594329985e-02
3.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.247238087104531323e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.119013401542841901e-01
3.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.316643410500417111e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.399814738237466084e-03
3.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.264754354383553769e-01
4.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.109634896831228401e-01
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.146291102212903035e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 2.180652414241744663e-01
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.146291102212903035e-01
4.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.119013401542841901e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 2.155097047934180776e-01
4.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 2.155097047934180776e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.119013401542841901e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e-01 2.128249078721782261e-01
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.334444739188415996e-01
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.003456443594329985e-02
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.614463521907783361e-02
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.131348303176154868e-01
3.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.224574143854754299e-01
3.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.100357628367170368e-02
3.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -9.583098188531977146e-02
3.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.252350990526546803e-01
3.625000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -1.114360085792840543e-01
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.334444739188415996e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.003456443594329985e-02
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.614463521907783361e-02
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.131348303176154868e-01
3.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.224574143854754299e-01
3.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.100357628367170368e-02
3.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -9.583098188531977146e-02
3.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.252350990526546803e-01
3.625000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -1.114360085792840543e-01
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.929475186418151189e-01
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.131348303176154868e-01
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.751787242332481509e-01
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.987777306192848648e-01
3.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.858678531319932548e-01
3.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.966270697123493061e-01
3.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.658942798670473895e-01
3.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -2.969119735153764594e-01
3.375000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -2.779181235498274227e-01
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.929475186418151189e-01
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.131348303176154868e-01
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.751787242332481509e-01
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.987777306192848648e-01
3.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.858678531319932548e-01
3.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.966270697123493061e-01
3.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.658942798670473895e-01
3.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -2.969119735153764594e-01
3.375000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -2.779181235498274227e-01
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.593706704087408943e-01
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.987777306192848648e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.895070622128224080e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.257720596180992079e-01
3.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.619998064768124801e-01
3.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -2.968965357957695783e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.911297385632307111e-01
3.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.926438088591440057e-01
3.125000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -2.782675749186134806e-01
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.003456443594329985e-02
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.146291102212903035e-01
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.242448622193941032e-01
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.614463521907783361e-02
3.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.316643410500417111e-01
4.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.188882820788671246e-01
3.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.513916212192556732e-01
3.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.100357628367170368e-02
3.875000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.400876539795595788e-01
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.146291102212903035e-01
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.242448622193941032e-01
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 2.269868536906439471e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 2.180652414241744663e-01
4.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.188882820788671246e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 2.249521381458205738e-01
4.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 2.220360289059679915e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 2.155097047934180776e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e-01 2.196968946775851861e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.003456443594329985e-02
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.146291102212903035e-01
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.242448622193941032e-01
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.614463521907783361e-02
3.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.316643410500417111e-01
4.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.188882820788671246e-01
3.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.513916212192556732e-01
3.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.100357628367170368e-02
3.875000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.400876539795595788e-01
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.146291102212903035e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 2.180652414241744663e-01
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 2.269868536906439471e-01
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.242448622193941032e-01
4.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 2.155097047934180776e-01
4.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 2.220360289059679915e-01
4.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 2.249521381458205738e-01
4.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.188882820788671246e-01
4.000000000000000000e+00 1.250000000000000000e-01 3.750000000000000000e-01 2.196968946775851861e-01
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.131348303176154868e-01
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.614463521907783361e-02
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 7.764573590068536701e-02
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.751787242332481509e-01
3.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -9.583098188531977146e-02
3.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 5.517558523754052119e-02
3.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.061558003688185897e-02
3.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.966270697123493061e-01
3.625000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -7.555472675911396874e-02
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.131348303176154868e-01
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.614463521907783361e-02
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 7.764573590068536701e-02
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.751787242332481509e-01
3.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -9.583098188531977146e-02
3.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 5.517558523754052119e-02
3.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.061558003688185897e-02
3.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.966270697123493061e-01
3.625000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -7.555472675911396874e-02
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.987777306192848648e-01
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.751787242332481509e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.158586545774339810e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.895070622128224080e-01
3.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.658942798670473895e-01
3.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.483393062008582231e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.252350990526550134e-01
3.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -2.968965357957695783e-01
3.375000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -2.486817328040910602e-01
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.614463521907783361e-02
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.242448622193941032e-01
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.356292511477496854e-01
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 7.764573590068536701e-02
3.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.513916212192556732e-01
4.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.300873753032736946e-01
3.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.803472863461565712e-01
3.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 5.517558523754052119e-02
3.875000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.650511674894970804e-01
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.242448622193941032e-01
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.356292511477496854e-01
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 2.372092342148791333e-01
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 2.269868536906439471e-01
4.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.300873753032736946e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 2.360459615545919543e-01
4.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 2.323060384284215130e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 2.249521381458205738e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e-01 2.306638543030166411e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 2.180652414241744663e-01
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 2.269868536906439471e-01
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 2.338173949265692220e-01
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 2.269868536906439471e-01
4.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 2.220360289059679915e-01
4.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 2.300873753032736946e-01
4.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 2.300873753032736946e-01
4.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 2.220360289059679915e-01
4.000000000000000000e+00 3.750000000000000000e-01 3.750000000000000000e-01 2.256448997006328672e-01
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.614463521907783361e-02
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.242448622193941032e-01
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.356292511477496854e-01
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 7.764573590068536701e-02
3.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.513916212192556732e-01
4.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.300873753032736946e-01
3.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.803472863461565712e-01
3.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 5.517558523754052119e-02
3.875000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.650511674894970804e-01
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.242448622193941032e-01
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 2.269868536906439471e-01
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 2.372092342148791333e-01
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.356292511477496854e-01
4.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 2.249521381458205738e-01
4.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 2.323060384284215130e-01
4.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 2.360459615545919543e-01
4.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.300873753032736946e-01
4.000000000000000000e+00 1.250000000000000000e-01 6.250000000000000000e-01 2.306638543030166411e-01
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.751787242332481509e-01
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 7.764573590068536701e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.299457856047105675e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.158586545774339810e-01
3.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.061558003688185897e-02
3.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.028831497886938812e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.223763000590266659e-02
3.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.483393062008582231e-01
3.625000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -2.120019081805057243e-02
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 2.269868536906439471e-01
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 2.372092342148791333e-01
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 2.405658968816273280e-01
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 2.338173949265692220e-01
4.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 2.323060384284215130e-01
4.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 2.388592158119756115e-01
4.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 2.375680763507283522e-01
4.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 2.300873753032736946e-01
4.000000000000000000e+00 6.250000000000000000e-01 3.750000000000000000e-01 2.347523422553851880e-01
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 2.269868536906439471e-01
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 2.338173949265692220e-01
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 2.405658968816273280e-01
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 2.372092342148791333e-01
4.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 2.300873753032736946e-01
4.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 2.375680763507283522e-01
4.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 2.388592158119756115e-01
4.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 2.323060384284215130e-01
4.000000000000000000e+00 3.750000000000000000e-01 6.250000000000000000e-01 2.347523422553851880e-01
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 7.764573590068536701e-02
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.356292511477496854e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.418727955671877428e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.299457856047105675e-01
3.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.803472863461565712e-01
4.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.399203300323306809e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.119013401542841901e-01
3.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.028831497886938812e-01
3.875000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.963481693433898612e-01
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.356292511477496854e-01
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 2.372092342148791333e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 2.418603241624055489e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.418727955671877428e-01
4.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 2.360459615545919543e-01
4.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 2.407525705071571487e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 2.418904919220801752e-01
4.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.399203300323306809e-01
4.000000000000000000e+00 1.250000000000000000e-01 8.750000000000000000e-01 2.401497977218401969e-01
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 2.338173949265692220e-01
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 2.405658968816273280e-01
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 2.416270605645496339e-01
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 2.405658968816273280e-01
4.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 2.375680763507283522e-01
4.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 2.417360165813589035e-01
4.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 2.417360165813589035e-01
4.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 2.375680763507283522e-01
4.000000000000000000e+00 6.250000000000000000e-01 6.250000000000000000e-01 2.401497977218401969e-01
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 2.372092342148791333e-01
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 2.405658968816273280e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 2.405072110839663602e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 2.418603241624055489e-01
4.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 2.388592158119756115e-01
4.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 2.418904919220801752e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 2.415345023961615878e-01
4.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 2.407525705071571487e-01
4.000000000000000000e+00 3.750000000000000000e-01 8.750000000000000000e-01 2.414730901030212318e-01
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 2.405658968816273280e-01
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 2.416270605645496339e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 2.405072110839663602e-01
4.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 2.417360165813589035e-01
4.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 2.393720987292156932e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 2.382272678175621217e-01
4.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 2.418904919220801752e-01
4.000000000000000000e+00 6.250000000000000000e-01 8.750000000000000000e-01 2.414283190856990058e-01
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.268218104318059702e-01
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.260720824281005570e-01
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.485570089555265372e-01
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.003083707612241304e-01
2.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -9.919802326154338046e-02
2.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.317712830070036367e-01
2.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -7.158272165271206688e-02
2.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -3.202505969983980849e-01
2.125000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -9.226898925653781447e-02
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.268218104318059702e-01
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.260720824281005570e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.485570089555265372e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.003083707612241304e-01
2.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -9.919802326154338046e-02
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.317712830070036367e-01
2.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -7.158272165271206688e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -3.202505969983980849e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -9.226898925653781447e-02
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.003083707612241304e-01
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.485570089555265372e-01
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.107230940008199827e-01
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.180274825511503145e-01
2.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -7.158272165271206688e-02
2.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.754545302359029613e-01
2.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 9.039878692436102703e-03
2.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.664258892386431876e-01
2.125000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -3.752003053824691514e-02
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.003083707612241304e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.485570089555265372e-01
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.107230940008199827e-01
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.180274825511503145e-01
2.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -7.158272165271206688e-02
2.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.754545302359029613e-01
2.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 9.039878692436102703e-03
2.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.664258892386431876e-01
2.125000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -3.752003053824691514e-02
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.180274825511503145e-01
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.107230940008199827e-01
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.948586743928463538e-01
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -7.846000374799672050e-02
2.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 9.039878692436102703e-03
2.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.517293272317296937e-01
2.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.317712830070036367e-01
2.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.550352700585967691e-01
2.125000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 6.640970953398947496e-02
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.180274825511503145e-01
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.107230940008199827e-01
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.948586743928463538e-01
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -7.846000374799672050e-02
2.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 9.039878692436102703e-03
2.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.517293272317296937e-01
2.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.317712830070036367e-01
2.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.550352700585967691e-01
2.125000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 6.640970953398947496e-02
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -7.846000374799672050e-02
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.948586743928463538e-01
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.684298227042219764e-01
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.027743637115270670e-01
2.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.317712830070036367e-01
2.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 3.355369512117448716e-01
2.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.683198892297929405e-01
2.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 9.039878692436102703e-03
2.125000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.009394886284663340e-01
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -7.846000374799672050e-02
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.948586743928463538e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.684298227042219764e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.027743637115270670e-01
2.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.317712830070036367e-01
2.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 3.355369512117448716e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.683198892297929405e-01
2.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 9.039878692436102703e-03
2.125000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.009394886284663340e-01
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.948586743928463538e-01
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.784110499309542019e-01
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.281879956294993517e-01
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.684298227042219764e-01
2.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.810305019610600863e-01
2.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 3.593595984147199274e-01
2.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.879397903756203747e-01
2.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 3.355369512117448716e-01
2.375000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 3.901108860261232603e-01
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.784110499309542019e-01
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.532992500641322531e-01
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.082672220506446320e-02
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.281879956294993517e-01
2.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.944629211619816389e-01
2.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.059015667524733501e-01
2.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.062308364983929110e-01
2.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 3.593595984147199274e-01
2.625000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.557068882786738828e-01
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.532992500641322531e-01
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.593706704087408943e-01
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.257720596180992079e-01
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.082672220506446320e-02
2.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.039230416444577101e-02
3.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.926438088591440057e-01
2.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.039071253908142867e-01
2.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.059015667524733501e-01
2.875000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -5.525774824517100392e-02
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.593706704087408943e-01
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.987777306192848648e-01
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.895070622128224080e-01
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.257720596180992079e-01
3.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.619998064768124801e-01
3.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -2.968965357957695783e-01
3.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.911297385632307111e-01
3.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.926438088591440057e-01
3.125000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -2.782675749186134806e-01
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.987777306192848648e-01
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.751787242332481509e-01
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.158586545774339810e-01
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.895070622128224080e-01
3.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.658942798670473895e-01
3.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.483393062008582231e-01
3.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.252350990526550134e-01
3.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -2.968965357957695783e-01
3.375000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -2.486817328040910602e-01
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.751787242332481509e-01
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 7.764573590068536701e-02
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.299457856047105675e-01
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.158586545774339810e-01
3.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.061558003688185897e-02
3.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.028831497886938812e-01
3.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.223763000590266659e-02
3.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.483393062008582231e-01
3.625000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -2.120019081805057243e-02
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 7.764573590068536701e-02
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.356292511477496854e-01
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.418727955671877428e-01
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.299457856047105675e-01
3.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.803472863461565712e-01
4.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.399203300323306809e-01
3.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.119013401542841901e-01
3.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.028831497886938812e-01
3.875000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.963481693433898612e-01
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.356292511477496854e-01
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.418727955671877428e-01
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 2.418603241624055489e-01
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 2.372092342148791333e-01
4.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.399203300323306809e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 2.418904919220801752e-01
4.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 2.407525705071571487e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 2.360459615545919543e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e-01 2.401497977218401969e-01
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 2.372092342148791333e-01
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 2.418603241624055489e-01
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 2.405072110839663602e-01
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 2.405658968816273280e-01
4.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 2.407525705071571487e-01
4.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 2.415345023961615878e-01
4.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 2.418904919220801752e-01
4.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 2.388592158119756115e-01
4.000000000000000000e+00 8.750000000000000000e-01 3.750000000000000000e-01 2.414730901030212318e-01
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 2.405658968816273280e-01
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 2.405072110839663602e-01
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 2.340193952465965954e-01
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 2.416270605645496339e-01
4.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 2.418904919220801752e-01
4.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 2.382272678175621217e-01
4.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 2.393720987292156932e-01
4.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 2.417360165813589035e-01
4.000000000000000000e+00 8.750000000000000000e-01 6.250000000000000000e-01 2.414283190856990058e-01
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 2.416270605645496339e-01
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 2.340193952465965954e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 2.167094692489710539e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 2.393720987292156932e-01
4.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 2.271170254149354750e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 2.271170254149354750e-01
4.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 2.393720987292156932e-01
4.000000000000000000e+00 8.750000000000000000e-01 8.750000000000000000e-01 2.348981471908390128e-01
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.684298227042219764e-01
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.281879956294993517e-01
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.231904750451036978e-01
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.884842599675215613e-01
2.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.879397903756203747e-01
2.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.830205192200924147e-01
2.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.351352696541486376e-01
2.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.878654331694317836e-01
2.375000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.706120659158813058e-01
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.281879956294993517e-01
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.082672220506446320e-02
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -7.516859682654178365e-02
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.231904750451036978e-01
2.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.062308364983929110e-01
2.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.039230416444636949e-02
2.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 7.649473877378580589e-02
2.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.830205192200924147e-01
2.625000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.460699837654838018e-01
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.884842599675215613e-01
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.231904750451036978e-01
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.547779544216818237e-02
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.184158227469789382e-01
2.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.351352696541486376e-01
2.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.496883919196314305e-01
2.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.062308364983929110e-01
2.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.660650149657223018e-01
2.375000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.800894178680784496e-01
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.082672220506446320e-02
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.257720596180992079e-01
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.803477728875931052e-01
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -7.516859682654178365e-02
2.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.039071253908142867e-01
3.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.560394273614156613e-01
2.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.020463103004701555e-01
2.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.039230416444636949e-02
2.875000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.538983667276251077e-01
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.231904750451036978e-01
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -7.516859682654178365e-02
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.997337000999486745e-01
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.547779544216818237e-02
2.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 7.649473877378580589e-02
2.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -1.398263661705086980e-01
2.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -7.843117382910801128e-02
2.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.496883919196314305e-01
2.625000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.402856964125703462e-04
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.184158227469789382e-01
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.547779544216818237e-02
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.131570962260687596e-01
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.532992500641322531e-01
2.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.062308364983929110e-01
2.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.442027777597026092e-02
2.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.814589475971064084e-02
2.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.461698474532411640e-01
2.375000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.169066753069174097e-01
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.257720596180992079e-01
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.895070622128224080e-01
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.515283034794361106e-01
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.803477728875931052e-01
3.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.911297385632307111e-01
3.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.748833080483683577e-01
3.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.968965357957696338e-01
3.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.560394273614156613e-01
3.125000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.981613238281988210e-01
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -7.516859682654178365e-02
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.803477728875931052e-01
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.981319533559057544e-01
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.997337000999486745e-01
2.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.020463103004701555e-01
3.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.954242432957398523e-01
2.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.771852078173060452e-01
2.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -1.398263661705086980e-01
2.875000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.445370538741867827e-01
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.547779544216818237e-02
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.997337000999486745e-01
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.841703025425799667e-01
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.131570962260687596e-01
2.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -7.843117382910801128e-02
2.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.496329257917423161e-01
2.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.196168972128343111e-01
2.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.442027777597026092e-02
2.625000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.538983667276251077e-01
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.532992500641322531e-01
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.131570962260687596e-01
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.544795217358693518e-01
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -6.195666516491026010e-02
2.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.814589475971064084e-02
2.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.926438088591435616e-01
2.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.726471086771513841e-01
2.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 4.717347366695369415e-02
2.375000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -8.167702745948936249e-02
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -6.195666516491026010e-02
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.544795217358693518e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.605516715505188374e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -7.516859682654178365e-02
2.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.726471086771513841e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -2.560394273614154392e-01
2.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.828409473579230837e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -6.528332203866264727e-02
2.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.752316774331660054e-01
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.895070622128224080e-01
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.158586545774339810e-01
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.474861889510462432e-02
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.515283034794361106e-01
3.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.252350990526550134e-01
3.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -7.781603516640055174e-02
3.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.567478071317244537e-01
3.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.748833080483683577e-01
3.375000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.947320124114906570e-01
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.803477728875931052e-01
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.515283034794361106e-01
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.751787242332481509e-01
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.981319533559057544e-01
3.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.968965357957696338e-01
3.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.184041766179057598e-01
3.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.609299200774244376e-01
3.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.954242432957398523e-01
3.125000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.850722454245614434e-01
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.997337000999486745e-01
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.981319533559057544e-01
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.570096041103572260e-01
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.841703025425799667e-01
2.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.771852078173060452e-01
3.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.858678531319932548e-01
2.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.968965357957696338e-01
2.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.496329257917423161e-01
2.875000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.958371331964425033e-01
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.131570962260687596e-01
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.841703025425799667e-01
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.895070622128224080e-01
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.544795217358693518e-01
2.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.196168972128343111e-01
2.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -2.985889435041471085e-01
2.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.954242432957397968e-01
2.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.926438088591435616e-01
2.625000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -2.688195499105618391e-01
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.544795217358693518e-01
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.895070622128224080e-01
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.866410581273624025e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.605516715505188374e-01
2.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.954242432957397968e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -2.888248593241827256e-01
2.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.969119735153764039e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -2.560394273614154392e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -2.958371331964425588e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -7.516859682654178365e-02
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.605516715505188374e-01
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.760746555475915298e-01
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.131570962260687596e-01
2.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.828409473579230837e-01
2.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.675118054758385266e-01
2.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.110399100229650715e-01
2.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -9.131152044504291243e-02
2.375000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.950323159336115886e-01
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.158586545774339810e-01
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.299457856047105675e-01
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.842428127266224624e-01
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.474861889510462432e-02
3.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.223763000590266659e-02
3.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.575864353895593539e-01
3.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.753309875522266581e-02
3.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -7.781603516640055174e-02
3.625000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 4.889144641994389029e-02
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.515283034794361106e-01
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.474861889510462432e-02
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.139575912400360713e-02
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.751787242332481509e-01
3.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.567478071317244537e-01
3.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.223763000590266659e-02
3.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -5.969192984822748599e-02
3.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.184041766179057598e-01
3.375000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -1.114360085792845262e-01
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.981319533559057544e-01
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.751787242332481509e-01
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -6.196048622099970676e-02
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.570096041103572260e-01
3.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.609299200774244376e-01
3.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.224574143854754299e-01
3.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.731671380104471969e-01
3.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.858678531319932548e-01
3.125000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.235487855164856319e-01
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.841703025425799667e-01
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.570096041103572260e-01
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.504528600112695902e-01
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.895070622128224080e-01
2.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.968965357957696338e-01
3.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -2.113515015857593826e-01
2.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.381859688088413252e-01
2.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -2.985889435041471085e-01
2.875000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -2.779181235498275893e-01
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.895070622128224080e-01
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.504528600112695902e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.419554632484510692e-01
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.866410581273624025e-01
2.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.381859688088413252e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.483393062008582231e-01
2.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.318328163838227762e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -2.888248593241827256e-01
2.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -2.366212259485164782e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.605516715505188374e-01
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.866410581273624025e-01
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.759157466084357080e-01
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.760746555475915298e-01
2.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.969119735153764039e-01
2.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.825524278889359753e-01
2.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.987879890919385995e-01
2.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.675118054758385266e-01
2.625000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.981613238281988210e-01
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.131570962260687596e-01
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.760746555475915298e-01
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.929475186418150079e-01
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.700387392452372692e-01
2.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.110399100229650715e-01
2.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -2.850556337709046484e-01
2.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.496329257917423161e-01
2.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.398263661705086980e-01
2.375000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -2.297418484342478306e-01
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.299457856047105675e-01
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.418727955671877428e-01
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.340193952465965954e-01
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.842428127266224624e-01
3.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.119013401542841901e-01
4.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.403067252396195730e-01
3.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.360459615545919543e-01
3.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.575864353895593539e-01
3.875000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.256448997006328672e-01
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.418727955671877428e-01
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 2.321134032587053309e-01
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 2.418603241624055489e-01
4.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.403067252396195730e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 2.335613785885045368e-01
4.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 2.393720987292156932e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 2.418904919220801752e-01
4.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e-01 2.400929286342717572e-01
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.474861889510462432e-02
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.842428127266224624e-01
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.269868536906439471e-01
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.139575912400360713e-02
3.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.753309875522266581e-02
3.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.080644703770902770e-01
3.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.635833449584823407e-01
3.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.223763000590266659e-02
3.625000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.264754354383553769e-01
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.751787242332481509e-01
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.139575912400360713e-02
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.560561208165724412e-01
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -6.196048622099970676e-02
3.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -5.969192984822748599e-02
3.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.103274465464109261e-01
3.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 5.517558523754052119e-02
3.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.224574143854754299e-01
3.375000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -3.270280305850606969e-03
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.570096041103572260e-01
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -6.196048622099970676e-02
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.958422516726736617e-02
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.504528600112695902e-01
3.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.731671380104471969e-01
3.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.399814738237466084e-03
3.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -4.154359435969840614e-02
3.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -2.113515015857593826e-01
3.125000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.114360085792845262e-01
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.504528600112695902e-01
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.958422516726736617e-02
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 7.764573590068536701e-02
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.419554632484510692e-01
3.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -4.154359435969840614e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 7.161179167361428344e-02
3.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -3.248618494585918393e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.483393062008582231e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -3.927748040779542593e-02
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.866410581273624025e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.419554632484510692e-01
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.158586545774339810e-01
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.759157466084357080e-01
2.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.318328163838227762e-01
3.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.311826008264802279e-01
2.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.113515015857600765e-01
2.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.825524278889359753e-01
2.875000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.235487855164859927e-01
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.760746555475915298e-01
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.759157466084357080e-01
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.515283034794364436e-01
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.929475186418150079e-01
2.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.987879890919385995e-01
2.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -2.658942798670473895e-01
2.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.936284965228156407e-01
2.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -2.850556337709046484e-01
2.625000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -2.977135283863283632e-01
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.700387392452372692e-01
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.929475186418150079e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.981319533559057544e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.336038788566152102e-01
2.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.496329257917423161e-01
2.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.979653246368622610e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.850556337709046484e-01
2.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.020463103004705441e-01
2.375000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.688195499105618391e-01
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.842428127266224624e-01
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.029504461781071190e-01
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.269868536906439471e-01
3.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.360459615545919543e-01
4.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.218802979893100547e-01
3.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.403067252396195730e-01
3.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.080644703770902770e-01
3.875000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.414730901030212318e-01
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.340193952465965954e-01
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.029504461781071190e-01
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 1.991134543107061228e-01
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 2.321134032587053309e-01
4.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.218802979893100547e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 2.020054988634359672e-01
4.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 2.189913070232902548e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 2.335613785885045368e-01
4.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e-01 2.211746839807277876e-01
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 2.418603241624055489e-01
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 2.321134032587053309e-01
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 2.252392115660912797e-01
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 2.405072110839663602e-01
4.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 2.393720987292156932e-01
4.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 2.294569649019143620e-01
4.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 2.353187780860994949e-01
4.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 2.415345023961615878e-01
4.000000000000000000e+00 1.125000000000000000e+00 3.750000000000000000e-01 2.379085532608464504e-01
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.139575912400360713e-02
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.269868536906439471e-01
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.416270605645496339e-01
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.560561208165724412e-01
3.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.635833449584823407e-01
3.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.388592158119756115e-01
3.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.220360289059679915e-01
3.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.103274465464109261e-01
3.625000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.963481693433898612e-01
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -6.196048622099970676e-02
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.560561208165724412e-01
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.242448622193941032e-01
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.958422516726736617e-02
3.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 5.517558523754052119e-02
3.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.951993001399306149e-01
3.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.635833449584819799e-01
3.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.399814738237466084e-03
3.375000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.121634255563555144e-01
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.958422516726736617e-02
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.242448622193941032e-01
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.269868536906439471e-01
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 7.764573590068536701e-02
3.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.635833449584819799e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.249521381458205738e-01
3.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.693782835613988624e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 7.161179167361428344e-02
3.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.650511674894970804e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.419554632484510692e-01
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 7.764573590068536701e-02
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.009974612962997592e-01
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.158586545774339810e-01
3.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -3.248618494585918393e-02
3.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 8.753309875522266581e-02
3.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -5.500828976162398451e-03
3.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.311826008264802279e-01
3.125000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.120019081805057243e-02
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.759157466084357080e-01
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.158586545774339810e-01
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -7.102767322783358483e-02
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.515283034794364436e-01
2.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.113515015857600765e-01
3.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -9.583098188531977146e-02
2.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.731671380104471969e-01
2.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -2.658942798670473895e-01
2.875000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.947320124114909901e-01
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.929475186418150079e-01
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.515283034794364436e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.059234030988953412e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.981319533559057544e-01
2.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.936284965228156407e-01
2.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.318328163838227762e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.705488181018435578e-01
2.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.979653246368622610e-01
2.625000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.850722454245614434e-01
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.269868536906439471e-01
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.029504461781071190e-01
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.427534215520979144e-01
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.416270605645496339e-01
3.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.403067252396195730e-01
4.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.766200502481666545e-01
3.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.126923763105321163e-01
3.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.388592158119756115e-01
3.875000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.310870234018833624e-01
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.029504461781071190e-01
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.427534215520979144e-01
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 1.373470248927185777e-01
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 1.991134543107061228e-01
4.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.766200502481666545e-01
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 1.414101191152318526e-01
4.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 1.719242686398007869e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 2.020054988634359672e-01
4.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e-01 1.754576061551066934e-01
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 2.321134032587053309e-01
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 1.991134543107061228e-01
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 1.867220245629515885e-01
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 2.252392115660912797e-01
4.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 2.189913070232902548e-01
4.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 1.941070243514344817e-01
4.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 2.092908623950927027e-01
4.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 2.294569649019143620e-01
4.000000000000000000e+00 1.375000000000000000e+00 3.750000000000000000e-01 2.151344073572369064e-01
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 2.405072110839663602e-01
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 2.252392115660912797e-01
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 2.101566241890588937e-01
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 2.340193952465965954e-01
4.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 2.353187780860994949e-01
4.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 2.189913070232902548e-01
4.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 2.245901890472808138e-01
4.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 2.382272678175621217e-01
4.000000000000000000e+00 1.125000000000000000e+00 6.250000000000000000e-01 2.310870234018833624e-01
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.560561208165724412e-01
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.416270605645496339e-01
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.135168897529873266e-01
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.242448622193941032e-01
3.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.220360289059679915e-01
3.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.335613785885045368e-01
3.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.415345023961615878e-01
3.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.951993001399306149e-01
3.625000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.379124815235605928e-01
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.242448622193941032e-01
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.135168897529873266e-01
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.101566241890588937e-01
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.269868536906439471e-01
3.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.415345023961615878e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.126923763105321163e-01
3.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.410283919814073250e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.249521381458205738e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.414283190856990058e-01
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 7.764573590068536701e-02
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.269868536906439471e-01
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.338173949265692220e-01
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.009974612962997592e-01
3.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.693782835613988624e-01
3.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.300873753032736946e-01
3.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.855145188074611151e-01
3.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 8.753309875522266581e-02
3.375000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.763321626352379046e-01
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.158586545774339810e-01
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.009974612962997592e-01
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.367525423249076610e-01
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -7.102767322783358483e-02
3.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -5.500828976162398451e-03
3.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.176096316803080938e-01
3.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.828479286871471626e-02
3.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -9.583098188531977146e-02
3.125000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.443620270143348983e-02
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.515283034794364436e-01
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -7.102767322783358483e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -7.734727155714497121e-03
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.059234030988953412e-01
2.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.731671380104471969e-01
3.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -4.154359435969791348e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.136495613175747127e-01
2.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.318328163838227762e-01
2.875000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.462184350347114636e-01
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.416270605645496339e-01
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.427534215520979144e-01
4.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 5.502284649284191337e-02
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.135168897529873266e-01
3.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.126923763105321163e-01
4.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.018246191168260678e-01
3.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.467490176426892723e-01
3.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.335613785885045368e-01
3.875000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.845345692782240643e-01
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.135168897529873266e-01
4.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 5.502284649284191337e-02
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.887277024141380155e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.101566241890588937e-01
3.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.467490176426892723e-01
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 5.348646613211158890e-02
3.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.414101191152318526e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.126923763105321163e-01
3.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.454229510336798870e-01
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.427534215520979144e-01
4.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 5.502284649284191337e-02
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.887277024141380155e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 1.373470248927185777e-01
4.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.018246191168260678e-01
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 5.348646613211158890e-02
4.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 9.591527228605932487e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 1.414101191152318526e-01
4.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e-01 1.003520751378286918e-01
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 1.991134543107061228e-01
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 1.373470248927185777e-01
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 1.206354934248548144e-01
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 1.867220245629515885e-01
4.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 1.719242686398007869e-01
4.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 1.304694056899138310e-01
4.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 1.571382355042278411e-01
4.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 1.941070243514344817e-01
4.000000000000000000e+00 1.625000000000000000e+00 3.750000000000000000e-01 1.658866802194663148e-01
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 2.252392115660912797e-01
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 1.867220245629515885e-01
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 1.634214241892469333e-01
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 2.101566241890588937e-01
4.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 2.092908623950927027e-01
4.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 1.766200502481666545e-01
4.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 1.899394086925155212e-01
4.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 2.189913070232902548e-01
4.000000000000000000e+00 1.375000000000000000e+00 6.250000000000000000e-01 2.010509701204483690e-01
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 2.340193952465965954e-01
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 2.101566241890588937e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 1.823137913554617739e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 2.167094692489710539e-01
4.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 2.245901890472808138e-01
4.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 1.981306109544239691e-01
4.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 2.020054988634359672e-01
4.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 2.271170254149354750e-01
4.000000000000000000e+00 1.125000000000000000e+00 8.750000000000000000e-01 2.151344073572369064e-01
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.269868536906439471e-01
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.101566241890588937e-01
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.991134543107061228e-01
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.338173949265692220e-01
3.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.410283919814073250e-01
3.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.057270898972397288e-01
3.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.382272678175621217e-01
3.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.300873753032736946e-01
3.625000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.400929286342717572e-01
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.009974612962997592e-01
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.338173949265692220e-01
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.405658968816273280e-01
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.367525423249076610e-01
3.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.855145188074611151e-01
3.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.375680763507283522e-01
3.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.080644703770902770e-01
3.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.176096316803080938e-01
3.375000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.963481693433898612e-01
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -7.102767322783358483e-02
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.367525423249076610e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.790221342559306650e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -7.734727155714497121e-03
3.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.828479286871471626e-02
3.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.575864353895593539e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.528289649232195291e-02
3.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -4.154359435969791348e-02
3.125000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 6.550539984945832894e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.101566241890588937e-01
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.887277024141380155e-02
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.038604849062968849e-02
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.991134543107061228e-01
3.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.414101191152318526e-01
4.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 4.117266181488771909e-02
3.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.248778960346935696e-01
3.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.057270898972397288e-01
3.875000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.346114439209186997e-01
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 1.373470248927185777e-01
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.887277024141380155e-02
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.038604849062968849e-02
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 1.206354934248548144e-01
4.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 9.591527228605932487e-02
4.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 4.117266181488771909e-02
4.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 7.791884588192567185e-02
4.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 1.304694056899138310e-01
4.000000000000000000e+00 1.875000000000000000e+00 3.750000000000000000e-01 8.846149988899797145e-02
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 1.867220245629515885e-01
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 1.206354934248548144e-01
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 9.145139456577099091e-02
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 1.634214241892469333e-01
4.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 1.571382355042278411e-01
4.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 1.076807035432637422e-01
4.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 1.304694056899138310e-01
4.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 1.766200502481666545e-01
4.000000000000000000e+00 1.625000000000000000e+00 6.250000000000000000e-01 1.454229510336798870e-01
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 2.101566241890588937e-01
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 1.634214241892469333e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 1.262829020322982498e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 1.823137913554617739e-01
4.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 1.899394086925155212e-01
4.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 1.467490176426892723e-01
4.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 1.571382355042278411e-01
4.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 1.981306109544239691e-01
4.000000000000000000e+00 1.375000000000000000e+00 8.750000000000000000e-01 1.754576061551066934e-01
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.338173949265692220e-01
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.991134543107061228e-01
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.777746981159336881e-01
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.405658968816273280e-01
3.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.382272678175621217e-01
3.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.899394086925155212e-01
3.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.294569649019143620e-01
3.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.375680763507283522e-01
3.625000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.348981471908390128e-01
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.367525423249076610e-01
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.405658968816273280e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.405072110839663602e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.790221342559306650e-01
3.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.080644703770902770e-01
3.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.418904919220801752e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.300873753032736946e-01
3.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.575864353895593539e-01
3.375000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.196968946775851861e-01
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.991134543107061228e-01
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.038604849062968849e-02
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.624726754067733463e-04
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.777746981159336881e-01
3.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.248778960346935696e-01
4.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.654385780151511331e-02
3.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 9.591527228605932487e-02
3.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.899394086925155212e-01
3.875000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.120347196974694759e-01
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 1.206354934248548144e-01
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.038604849062968849e-02
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.624726754067733463e-04
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 9.145139456577099091e-02
4.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 7.791884588192567185e-02
4.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.654385780151511331e-02
4.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 4.733360768170497002e-02
4.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 1.076807035432637422e-01
4.000000000000000000e+00 1.875000000000000000e+00 6.250000000000000000e-01 6.421981315345053065e-02
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 1.634214241892469333e-01
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 9.145139456577099091e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 1.262829020322982498e-01
4.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 1.304694056899138310e-01
4.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 7.184752902417476661e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 8.995779167061709880e-02
4.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 1.467490176426892723e-01
4.000000000000000000e+00 1.625000000000000000e+00 8.750000000000000000e-01 1.120347196974694759e-01
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.405658968816273280e-01
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.777746981159336881e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.427534215520979144e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.405072110839663602e-01
3.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.294569649019143620e-01
3.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.621783485273573522e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.092908623950927027e-01
3.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.418904919220801752e-01
3.625000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.211746839807277876e-01
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.777746981159336881e-01
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.624726754067733463e-04
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -4.188416754906248290e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.427534215520979144e-01
3.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 9.591527228605932487e-02
4.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.984569301890289073e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.348646613211158890e-02
3.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.621783485273573522e-01
3.875000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 7.640390168987698516e-02
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 9.145139456577099091e-02
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -2.624726754067733463e-04
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -4.188416754906248290e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 4.887277024141380155e-02
4.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 4.733360768170497002e-02
4.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.984569301890289073e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 4.304035370414321937e-03
4.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 7.184752902417476661e-02
4.000000000000000000e+00 1.875000000000000000e+00 8.750000000000000000e-01 2.730590552160364060e-02
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.027743637115270670e-01
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.684298227042219764e-01
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.884842599675215613e-01
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.800857094010115733e-01
2.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.683198892297929405e-01
2.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.878654331694317836e-01
2.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.700911932602189980e-01
2.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.959587593575857489e-01
2.125000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.271522133205791993e-01
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.800857094010115733e-01
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.884842599675215613e-01
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.184158227469789382e-01
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
2.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.700911932602189980e-01
2.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.660650149657223018e-01
2.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.816379571608436438e-01
2.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.457779525710132362e-01
2.125000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.901108860261232603e-01
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.184158227469789382e-01
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.532992500641322531e-01
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.538655535243720451e-01
2.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.816379571608436438e-01
2.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.461698474532411640e-01
2.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.711352768204600139e-01
2.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 3.879397903756203747e-01
2.125000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 3.417397937711671441e-01
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.538655535243720451e-01
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.532992500641322531e-01
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -6.195666516491026010e-02
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.818573433353895819e-01
2.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.711352768204600139e-01
2.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 4.717347366695369415e-02
2.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.181011967248935257e-02
2.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.830205192200924147e-01
2.125000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.747793216023121599e-01
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.818573433353895819e-01
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -6.195666516491026010e-02
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -7.516859682654178365e-02
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.676577301686805188e-01
2.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.181011967248935257e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -6.528332203866264727e-02
2.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.717347366695369415e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.783240212564210225e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 5.814544591580934202e-02
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.676577301686805188e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -7.516859682654178365e-02
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.131570962260687596e-01
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.242270708384638211e-01
2.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.717347366695369415e-02
2.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -9.131152044504291243e-02
2.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.803894458130232473e-03
2.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.496883919196314305e-01
2.125000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.898411996312611622e-02
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.242270708384638211e-01
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.131570962260687596e-01
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.700387392452372692e-01
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 5.082672220506446320e-02
2.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.803894458130232473e-03
2.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.398263661705086980e-01
2.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -6.528332203866264727e-02
2.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 9.120093169159397550e-02
2.125000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -2.789843836642252189e-02
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 5.082672220506446320e-02
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.700387392452372692e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.336038788566152102e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -4.850001126953784603e-02
2.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -6.528332203866264727e-02
2.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.020463103004705441e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.511282926178491304e-01
2.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.803894458130232473e-03
2.125000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.070095998504880935e-01
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.565153800596350675e-01
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.628005270747977962e-01
1.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 7.800733883469979091e-01
1.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 4.132604697593594278e-01
1.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 7.113396833667620101e-01
1.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.917971535263276905e-01
1.125000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 7.632773141501495440e-01
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.628005270747977962e-01
1.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 7.800733883469979091e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 4.132604697593594278e-01
1.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 7.113396833667620101e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.917971535263276905e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 7.632773141501495440e-01
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.628005270747977962e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 9.151912332203461231e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.628005270747977962e-01
1.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.917971535263276905e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 9.517905165248872201e-01
1.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 9.517905165248872201e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.917971535263276905e-01
1.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e-01 9.828387074754375563e-01
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.774312243647615861e-01
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.221511890427471436e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.565153800596350675e-01
1.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.144523757651120466e-02
1.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.889759478523555303e-01
1.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.386176465684173936e-02
1.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 4.132604697593594278e-01
1.375000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.483616662644411360e-02
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.774312243647615861e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.221511890427471436e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
1.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.144523757651120466e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.889759478523555303e-01
1.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.386176465684173936e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 4.132604697593594278e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.483616662644411360e-02
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.628005270747977962e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.565153800596350675e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.370931044702179691e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.965758817397722291e-01
1.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 7.113396833667620101e-01
1.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.632120586326053280e-01
1.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 4.892267492806805507e-01
1.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 9.019050383517154268e-01
1.125000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 6.207850875404840041e-01
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.628005270747977962e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.965758817397722291e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 7.288899430726774042e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 9.151912332203461231e-01
1.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 9.019050383517154268e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 7.800733883469979091e-01
1.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 8.440953850986108176e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 9.517905165248872201e-01
1.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e-01 8.881247636531298673e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.628005270747977962e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.965758817397722291e-01
1.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 7.113396833667620101e-01
1.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.632120586326053280e-01
1.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 4.892267492806805507e-01
1.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 9.019050383517154268e-01
1.125000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 6.207850875404840041e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.628005270747977962e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 9.151912332203461231e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 7.288899430726774042e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.965758817397722291e-01
1.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 9.517905165248872201e-01
1.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 8.440953850986108176e-01
1.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 7.800733883469979091e-01
1.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 9.019050383517154268e-01
1.000000000000000000e+00 1.250000000000000000e-01 3.750000000000000000e-01 8.881247636531298673e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.774312243647615861e-01
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -5.657099980573973008e-01
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -5.642792180634381705e-01
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.221511890427471436e-01
1.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.930114557211899839e-01
1.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -5.656170605638016768e-01
1.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -5.136641595586145526e-01
1.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.889759478523555303e-01
1.625000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -4.985194593876045022e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.774312243647615861e-01
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -5.657099980573973008e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -5.642792180634381705e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.221511890427471436e-01
1.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.930114557211899839e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -5.656170605638016768e-01
1.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -5.136641595586145526e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.889759478523555303e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -4.985194593876045022e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.565153800596350675e-01
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.221511890427471436e-01
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.328426691406852544e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.370931044702179691e-01
1.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.386176465684173936e-02
1.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -3.725533157220931590e-01
1.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.899055522898986104e-01
1.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.632120586326053280e-01
1.375000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -9.101354493617037911e-02
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.221511890427471436e-01
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.328426691406852544e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
1.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.386176465684173936e-02
1.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -3.725533157220931590e-01
1.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.899055522898986104e-01
1.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.632120586326053280e-01
1.375000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -9.101354493617037911e-02
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.965758817397722291e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.370931044702179691e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.764589335150704152e-01
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.322418446945118231e-01
1.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 4.892267492806805507e-01
1.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.386176465684173936e-02
1.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.196344773163913744e-01
1.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 6.392098400809912428e-01
1.125000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 3.189553497937832049e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.965758817397722291e-01
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.322418446945118231e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 7.288899430726774042e-01
1.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 6.392098400809912428e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 4.132604697593594278e-01
1.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 5.648362587829981463e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 7.800733883469979091e-01
1.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e-01 6.207850875404840041e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 9.151912332203461231e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 7.288899430726774042e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 5.081948538020947259e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 7.288899430726774042e-01
1.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 8.440953850986108176e-01
1.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 6.392098400809912428e-01
1.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 6.392098400809912428e-01
1.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 8.440953850986108176e-01
1.000000000000000000e+00 3.750000000000000000e-01 3.750000000000000000e-01 7.632773141501495440e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.965758817397722291e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.322418446945118231e-01
1.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 4.892267492806805507e-01
1.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.386176465684173936e-02
1.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.196344773163913744e-01
1.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 6.392098400809912428e-01
1.125000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 3.189553497937832049e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.965758817397722291e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 7.288899430726774042e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.322418446945118231e-01
1.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 7.800733883469979091e-01
1.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 5.648362587829981463e-01
1.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 4.132604697593594278e-01
1.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 6.392098400809912428e-01
1.000000000000000000e+00 1.250000000000000000e-01 6.250000000000000000e-01 6.207850875404840041e-01
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -5.657099980573973008e-01
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.268218104318059702e-01
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.003083707612241304e-01
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -5.642792180634381705e-01
1.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.994435665550916448e-01
2.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -3.202505969983980849e-01
1.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -4.816729452363108233e-01
1.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -5.656170605638016768e-01
1.875000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -4.951607449993763455e-01
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -5.657099980573973008e-01
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.268218104318059702e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.003083707612241304e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -5.642792180634381705e-01
1.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.994435665550916448e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -3.202505969983980849e-01
1.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -4.816729452363108233e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -5.656170605638016768e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -4.951607449993763455e-01
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.221511890427471436e-01
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -5.642792180634381705e-01
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -5.441795974018781568e-01
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.328426691406852544e-01
1.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -5.136641595586145526e-01
1.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -5.586604525249401210e-01
1.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -5.543332314602313904e-01
1.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -3.725533157220931590e-01
1.625000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -5.344002373202669798e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.221511890427471436e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -5.642792180634381705e-01
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -5.441795974018781568e-01
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.328426691406852544e-01
1.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -5.136641595586145526e-01
1.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -5.586604525249401210e-01
1.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -5.543332314602313904e-01
1.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -3.725533157220931590e-01
1.625000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -5.344002373202669798e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.370931044702179691e-01
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.328426691406852544e-01
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.411569973798910915e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.764589335150704152e-01
1.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.899055522898986104e-01
1.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -4.930114557211899839e-01
1.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.084671331966179264e-01
1.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.386176465684173936e-02
1.375000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -3.002779489593989104e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.328426691406852544e-01
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.411569973798910915e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
1.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.899055522898986104e-01
1.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -4.930114557211899839e-01
1.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.084671331966179264e-01
1.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.386176465684173936e-02
1.375000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -3.002779489593989104e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 7.288899430726774042e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 5.081948538020947259e-01
1.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 5.648362587829981463e-01
1.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 2.632120586326053280e-01
1.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 3.377017319984526034e-01
1.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 6.392098400809912428e-01
1.000000000000000000e+00 6.250000000000000000e-01 3.750000000000000000e-01 4.702369062951247125e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 7.288899430726774042e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 5.081948538020947259e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 6.392098400809912428e-01
1.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 3.377017319984526034e-01
1.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 2.632120586326053280e-01
1.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 5.648362587829981463e-01
1.000000000000000000e+00 3.750000000000000000e-01 6.250000000000000000e-01 4.702369062951247125e-01
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -5.642792180634381705e-01
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.003083707612241304e-01
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.180274825511503145e-01
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -5.441795974018781568e-01
1.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -4.816729452363108233e-01
2.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.664258892386431876e-01
1.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.192639869539268038e-01
1.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -5.586604525249401210e-01
1.875000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -4.572047008389604206e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -5.642792180634381705e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.003083707612241304e-01
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.180274825511503145e-01
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -5.441795974018781568e-01
1.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -4.816729452363108233e-01
2.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.664258892386431876e-01
1.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.192639869539268038e-01
1.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -5.586604525249401210e-01
1.875000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -4.572047008389604206e-01
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.328426691406852544e-01
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -5.441795974018781568e-01
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.672761235126922652e-01
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.411569973798910915e-01
1.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -5.543332314602313904e-01
1.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -5.154452776949395298e-01
1.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.586604525249401210e-01
1.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -4.930114557211899839e-01
1.625000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -5.653524794025889255e-01
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.328426691406852544e-01
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -5.441795974018781568e-01
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.672761235126922652e-01
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.411569973798910915e-01
1.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -5.543332314602313904e-01
1.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -5.154452776949395298e-01
1.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.586604525249401210e-01
1.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -4.930114557211899839e-01
1.625000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -5.653524794025889255e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 5.081948538020947259e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 -1.764589335150704152e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 3.377017319984526034e-01
1.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 -1.386176465684173936e-02
1.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 -1.386176465684173936e-02
1.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 3.377017319984526034e-01
1.000000000000000000e+00 6.250000000000000000e-01 6.250000000000000000e-01 1.724626876482959759e-01
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -5.441795974018781568e-01
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -2.180274825511503145e-01
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -7.846000374799672050e-02
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.672761235126922652e-01
1.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.192639869539268038e-01
2.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.550352700585967691e-01
1.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.935912995279086335e-01
1.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -5.154452776949395298e-01
1.875000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -3.653084974522346484e-01
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -5.441795974018781568e-01
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -2.180274825511503145e-01
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -7.846000374799672050e-02
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.672761235126922652e-01
1.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.192639869539268038e-01
2.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.550352700585967691e-01
1.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.935912995279086335e-01
1.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -5.154452776949395298e-01
1.875000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -3.653084974522346484e-01
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.322418446945118231e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.764589335150704152e-01
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.619622504544973474e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -6.077705704151088045e-02
1.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.196344773163913744e-01
1.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -3.327214247364854161e-01
1.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.889759478523555303e-01
1.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.903607904687218688e-01
1.125000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -9.101354493617037911e-02
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.322418446945118231e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -6.077705704151088045e-02
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 -1.203873494690395202e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.903607904687218688e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 -7.600160418759002723e-02
1.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 1.196344773163913744e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 4.132604697593594278e-01
1.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e-01 1.724626876482959759e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.322418446945118231e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
1.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.196344773163913744e-01
1.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -3.327214247364854161e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.889759478523555303e-01
1.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.903607904687218688e-01
1.125000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -9.101354493617037911e-02
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.322418446945118231e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 -1.203873494690395202e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
1.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 4.132604697593594278e-01
1.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 1.196344773163913744e-01
1.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 -7.600160418759002723e-02
1.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.903607904687218688e-01
1.000000000000000000e+00 1.250000000000000000e-01 8.750000000000000000e-01 1.724626876482959759e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.764589335150704152e-01
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.411569973798910915e-01
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.533606837933564560e-01
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.619622504544973474e-01
1.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.084671331966179264e-01
1.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -5.648974545415945681e-01
1.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.543332314602313904e-01
1.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -3.327214247364854161e-01
1.375000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -4.985194593876045022e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.411569973798910915e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.533606837933564560e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
1.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.084671331966179264e-01
1.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -5.648974545415945681e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.543332314602313904e-01
1.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -3.327214247364854161e-01
1.375000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -4.985194593876045022e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 -1.203873494690395202e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 -2.774312243647615861e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 1.196344773163913744e-01
1.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 -1.899055522898986104e-01
1.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 -7.600160418759002723e-02
1.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 2.632120586326053280e-01
1.000000000000000000e+00 8.750000000000000000e-01 3.750000000000000000e-01 3.483616662644411360e-02
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 -2.774312243647615861e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 -1.203873494690395202e-01
1.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 2.632120586326053280e-01
1.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 -7.600160418759002723e-02
1.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 -1.899055522898986104e-01
1.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 1.196344773163913744e-01
1.000000000000000000e+00 3.750000000000000000e-01 8.750000000000000000e-01 3.483616662644411360e-02
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.411569973798910915e-01
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.672761235126922652e-01
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.533606837933564560e-01
1.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.586604525249401210e-01
1.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -3.959212258741151569e-01
1.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.622862038946526919e-01
1.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -5.648974545415945681e-01
1.625000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -5.261928279891965321e-01
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.411569973798910915e-01
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.672761235126922652e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.003083707612241304e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.533606837933564560e-01
1.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.586604525249401210e-01
1.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -3.959212258741151569e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.622862038946526919e-01
1.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -5.648974545415945681e-01
1.625000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -5.261928279891965321e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 -2.774312243647615861e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 -4.619622504544973474e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 -1.764589335150704152e-01
1.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 -7.600160418759002723e-02
1.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 -3.725533157220931590e-01
1.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 -3.327214247364854161e-01
1.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 -1.386176465684173936e-02
1.000000000000000000e+00 8.750000000000000000e-01 6.250000000000000000e-01 -2.031195922100337004e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 -1.764589335150704152e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 -4.619622504544973474e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 -2.774312243647615861e-01
1.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 -1.386176465684173936e-02
1.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 -3.327214247364854161e-01
1.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 -3.725533157220931590e-01
1.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 -7.600160418759002723e-02
1.000000000000000000e+00 6.250000000000000000e-01 8.750000000000000000e-01 -2.031195922100337004e-01
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.672761235126922652e-01
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -7.846000374799672050e-02
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.027743637115270670e-01
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
1.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.935912995279086335e-01
2.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 9.039878692436102703e-03
1.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -9.919802326154338046e-02
1.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -3.959212258741151569e-01
1.875000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -2.040681857371348662e-01
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.672761235126922652e-01
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -7.846000374799672050e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.027743637115270670e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.003083707612241304e-01
1.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.935912995279086335e-01
2.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 9.039878692436102703e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -9.919802326154338046e-02
1.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -3.959212258741151569e-01
1.875000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -2.040681857371348662e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 -1.764589335150704152e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 -4.619622504544973474e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -5.642552372391607118e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 -4.619622504544973474e-01
1.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 -3.327214247364854161e-01
1.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 -5.306958672787921438e-01
1.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 -5.306958672787921438e-01
1.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 -3.327214247364854161e-01
1.000000000000000000e+00 8.750000000000000000e-01 8.750000000000000000e-01 -4.478828013263694841e-01
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.628005270747977962e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.565153800596350675e-01
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
1.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.917971535263276905e-01
2.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 7.113396833667620101e-01
1.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 4.132604697593594278e-01
0.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 7.800733883469979091e-01
1.250000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 7.632773141501495440e-01
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.628005270747977962e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.151912332203461231e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 9.628005270747977962e-01
1.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.917971535263276905e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 9.517905165248872201e-01
1.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.517905165248872201e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 9.917971535263276905e-01
1.250000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 9.828387074754375563e-01
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 9.628005270747977962e-01
0.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 7.800733883469979091e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 4.132604697593594278e-01
0.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 7.113396833667620101e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 9.917971535263276905e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e-01 7.632773141501495440e-01
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.628005270747977962e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.965758817397722291e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.370931044702179691e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.565153800596350675e-01
3.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.019050383517154268e-01
5.000000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 4.892267492806805507e-01
3.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.632120586326053280e-01
2.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 7.113396833667620101e-01
3.750000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 6.207850875404840041e-01
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.628005270747977962e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.965758817397722291e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.288899430726774042e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.151912332203461231e-01
3.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.019050383517154268e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 7.800733883469979091e-01
3.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 8.440953850986108176e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 9.517905165248872201e-01
3.750000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 8.881247636531298673e-01
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.565153800596350675e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.221511890427471436e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.774312243647615861e-01
1.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 4.132604697593594278e-01
2.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -1.386176465684173936e-02
1.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -2.889759478523555303e-01
0.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 5.144523757651120466e-02
1.250000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 3.483616662644411360e-02
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.774312243647615861e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 -3.221511890427471436e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
0.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 5.144523757651120466e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 -2.889759478523555303e-01
0.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 -1.386176465684173936e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 4.132604697593594278e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e-01 3.483616662644411360e-02
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 9.628005270747977962e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.151912332203461231e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.288899430726774042e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 7.965758817397722291e-01
1.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.517905165248872201e-01
2.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 8.440953850986108176e-01
1.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.800733883469979091e-01
0.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 9.019050383517154268e-01
1.250000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 8.881247636531298673e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 9.628005270747977962e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 7.965758817397722291e-01
0.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 7.113396833667620101e-01
0.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 2.632120586326053280e-01
0.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 4.892267492806805507e-01
0.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 9.019050383517154268e-01
0.000000000000000000e+00 1.125000000000000000e+00 3.750000000000000000e-01 6.207850875404840041e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.965758817397722291e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.764589335150704152e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.370931044702179691e-01
6.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 6.392098400809912428e-01
7.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 1.196344773163913744e-01
6.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.386176465684173936e-02
5.000000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 4.892267492806805507e-01
6.250000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 3.189553497937832049e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.965758817397722291e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.288899430726774042e-01
6.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 6.392098400809912428e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 4.132604697593594278e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 5.648362587829981463e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 7.800733883469979091e-01
6.250000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 6.207850875404840041e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.565153800596350675e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.370931044702179691e-01
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.328426691406852544e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.221511890427471436e-01
3.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.632120586326053280e-01
5.000000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -1.899055522898986104e-01
3.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.725533157220931590e-01
2.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -1.386176465684173936e-02
3.750000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -9.101354493617037911e-02
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.151912332203461231e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.288899430726774042e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 5.081948538020947259e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.288899430726774042e-01
3.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 8.440953850986108176e-01
5.000000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 6.392098400809912428e-01
3.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 6.392098400809912428e-01
2.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 8.440953850986108176e-01
3.750000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 7.632773141501495440e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.774312243647615861e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.221511890427471436e-01
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -5.657099980573973008e-01
1.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -2.889759478523555303e-01
2.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -5.136641595586145526e-01
1.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.656170605638016768e-01
0.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -4.930114557211899839e-01
1.250000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.985194593876045022e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.774312243647615861e-01
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -5.657099980573973008e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 -5.642792180634381705e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 -3.221511890427471436e-01
0.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -4.930114557211899839e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 -5.656170605638016768e-01
0.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 -5.136641595586145526e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 -2.889759478523555303e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e-01 -4.985194593876045022e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 -3.221511890427471436e-01
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 -4.328426691406852544e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
0.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 -1.386176465684173936e-02
0.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 -3.725533157220931590e-01
0.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 -1.899055522898986104e-01
0.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 2.632120586326053280e-01
0.000000000000000000e+00 1.375000000000000000e+00 3.750000000000000000e-01 -9.101354493617037911e-02
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 7.965758817397722291e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.288899430726774042e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.565153800596350675e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.322418446945118231e-01
1.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.800733883469979091e-01
2.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 5.648362587829981463e-01
1.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 4.132604697593594278e-01
0.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 6.392098400809912428e-01
1.250000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 6.207850875404840041e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 7.965758817397722291e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.322418446945118231e-01
0.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 4.892267492806805507e-01
0.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 -1.386176465684173936e-02
0.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 1.196344773163913744e-01
0.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 6.392098400809912428e-01
0.000000000000000000e+00 1.125000000000000000e+00 6.250000000000000000e-01 3.189553497937832049e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -6.077705704151088045e-02
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.619622504544973474e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.764589335150704152e-01
8.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 1.903607904687218688e-01
1.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.889759478523555303e-01
8.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -3.327214247364854161e-01
7.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 1.196344773163913744e-01
8.750000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 -9.101354493617037911e-02
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.322418446945118231e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -6.077705704151088045e-02
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 -1.203873494690395202e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
8.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 1.903607904687218688e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 -7.600160418759002723e-02
8.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 1.196344773163913744e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 4.132604697593594278e-01
8.750000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 1.724626876482959759e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.370931044702179691e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.764589335150704152e-01
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -5.411569973798910915e-01
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.328426691406852544e-01
6.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.386176465684173936e-02
7.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -4.084671331966179264e-01
6.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.930114557211899839e-01
5.000000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -1.899055522898986104e-01
6.250000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -3.002779489593989104e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.288899430726774042e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 5.081948538020947259e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 5.648362587829981463e-01
7.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 2.632120586326053280e-01
6.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 3.377017319984526034e-01
5.000000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 6.392098400809912428e-01
6.250000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 4.702369062951247125e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.221511890427471436e-01
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.328426691406852544e-01
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.441795974018781568e-01
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.642792180634381705e-01
3.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.725533157220931590e-01
5.000000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -5.543332314602313904e-01
3.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.586604525249401210e-01
2.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -5.136641595586145526e-01
3.750000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -5.344002373202669798e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.288899430726774042e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 5.081948538020947259e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.370931044702179691e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.565153800596350675e-01
3.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 6.392098400809912428e-01
5.000000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 3.377017319984526034e-01
3.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.632120586326053280e-01
2.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 5.648362587829981463e-01
3.750000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 4.702369062951247125e-01
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -5.657099980573973008e-01
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.642792180634381705e-01
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -3.268218104318059702e-01
1.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.656170605638016768e-01
2.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -4.816729452363108233e-01
1.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -3.202505969983980849e-01
0.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -4.994435665550916448e-01
1.250000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -4.951607449993763455e-01
0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -3.268218104318059702e-01
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.732580351625322757e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -3.003083707612241304e-01
1.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -3.202505969983980849e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -2.935912995279086335e-01
1.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.935912995279086335e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -3.202505969983980849e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -3.136399704916525977e-01
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -5.657099980573973008e-01
0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -3.268218104318059702e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -3.003083707612241304e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 -5.642792180634381705e-01
0.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -4.994435665550916448e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -3.202505969983980849e-01
0.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 -4.816729452363108233e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 -5.656170605638016768e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e-01 -4.951607449993763455e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 -3.221511890427471436e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 -5.642792180634381705e-01
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 -5.441795974018781568e-01
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 -4.328426691406852544e-01
0.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 -5.136641595586145526e-01
0.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 -5.586604525249401210e-01
0.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 -5.543332314602313904e-01
0.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 -3.725533157220931590e-01
0.000000000000000000e+00 1.625000000000000000e+00 3.750000000000000000e-01 -5.344002373202669798e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 -4.328426691406852544e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 -5.411569973798910915e-01
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
0.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 -1.899055522898986104e-01
0.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 -4.930114557211899839e-01
0.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 -4.084671331966179264e-01
0.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 -1.386176465684173936e-02
0.000000000000000000e+00 1.375000000000000000e+00 6.250000000000000000e-01 -3.002779489593989104e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -6.077705704151088045e-02
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.619622504544973474e-01
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.642792180634381705e-01
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.619622504544973474e-01
1.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.889759478523555303e-01
1.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -5.442130643913879462e-01
1.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.442130643913879462e-01
1.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.889759478523555303e-01
1.125000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -4.478828013263694841e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.764589335150704152e-01
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.619622504544973474e-01
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -5.533606837933564560e-01
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -5.411569973798910915e-01
8.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -3.327214247364854161e-01
1.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -5.543332314602313904e-01
8.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -5.648974545415945681e-01
7.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -4.084671331966179264e-01
8.750000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -4.985194593876045022e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.565153800596350675e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 -1.203873494690395202e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 -2.774312243647615861e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
8.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 1.196344773163913744e-01
1.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 -1.899055522898986104e-01
8.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 -7.600160418759002723e-02
7.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 2.632120586326053280e-01
8.750000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 3.483616662644411360e-02
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.328426691406852544e-01
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -5.411569973798910915e-01
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.672761235126922652e-01
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.441795974018781568e-01
6.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.930114557211899839e-01
7.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -5.586604525249401210e-01
6.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.154452776949395298e-01
5.000000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -5.543332314602313904e-01
6.250000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -5.653524794025889255e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 5.081948538020947259e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.370931044702179691e-01
6.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 3.377017319984526034e-01
7.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 -1.386176465684173936e-02
6.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.386176465684173936e-02
5.000000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 3.377017319984526034e-01
6.250000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 1.724626876482959759e-01
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.642792180634381705e-01
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.441795974018781568e-01
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.180274825511503145e-01
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
3.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.586604525249401210e-01
5.000000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -4.192639869539268038e-01
3.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.664258892386431876e-01
2.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -4.816729452363108233e-01
3.750000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -4.572047008389604206e-01
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.180274825511503145e-01
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.900757144099048945e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.732580351625322757e-01
3.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.664258892386431876e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -2.110528182961659838e-01
3.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.388745799523758206e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -2.935912995279086335e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -2.595696479227264653e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -3.003083707612241304e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.732580351625322757e-01
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.900757144099048945e-01
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.180274825511503145e-01
1.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.935912995279086335e-01
2.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -2.388745799523758206e-01
1.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -2.110528182961659838e-01
0.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.664258892386431876e-01
1.250000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -2.595696479227264653e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 -5.642792180634381705e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -3.003083707612241304e-01
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.180274825511503145e-01
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 -5.441795974018781568e-01
0.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 -4.816729452363108233e-01
0.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.664258892386431876e-01
0.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 -4.192639869539268038e-01
0.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 -5.586604525249401210e-01
0.000000000000000000e+00 1.875000000000000000e+00 3.750000000000000000e-01 -4.572047008389604206e-01
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 -4.328426691406852544e-01
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 -5.441795974018781568e-01
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 -4.672761235126922652e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 -5.411569973798910915e-01
0.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 -5.543332314602313904e-01
0.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 -5.154452776949395298e-01
0.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 -5.586604525249401210e-01
0.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 -4.930114557211899839e-01
0.000000000000000000e+00 1.625000000000000000e+00 6.250000000000000000e-01 -5.653524794025889255e-01
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.619622504544973474e-01
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.533606837933564560e-01
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.018590757869574537e-01
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.642792180634381705e-01
1.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.543332314602313904e-01
1.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -4.994435665550913672e-01
1.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.154452776949395298e-01
1.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -5.442130643913879462e-01
1.375000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -5.625282185841848914e-01
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.619622504544973474e-01
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.642792180634381705e-01
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.018590757869574537e-01
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -5.533606837933564560e-01
1.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.442130643913879462e-01
1.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -5.154452776949395298e-01
1.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.994435665550913672e-01
1.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -5.543332314602313904e-01
1.125000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -5.625282185841848914e-01
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -5.411569973798910915e-01
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -5.533606837933564560e-01
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.672761235126922652e-01
8.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -5.648974545415945681e-01
1.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -4.622862038946526919e-01
8.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -3.959212258741151569e-01
7.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -5.586604525249401210e-01
8.750000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -5.261928279891965321e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.370931044702179691e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 -2.774312243647615861e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 -4.619622504544973474e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
8.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 -7.600160418759002723e-02
1.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 -3.725533157220931590e-01
8.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -3.327214247364854161e-01
7.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 -1.386176465684173936e-02
8.750000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 -2.031195922100337004e-01
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.441795974018781568e-01
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.672761235126922652e-01
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -7.846000374799672050e-02
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.180274825511503145e-01
6.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -5.154452776949395298e-01
7.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -2.935912995279086335e-01
6.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -1.550352700585967691e-01
5.000000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -4.192639869539268038e-01
6.250000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -3.653084974522346484e-01
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.180274825511503145e-01
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -7.846000374799672050e-02
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -5.107531997191851886e-02
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.900757144099048945e-01
6.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -1.550352700585967691e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -7.158272165271206688e-02
6.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.270457015897778763e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -2.110528182961659838e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -1.480297147681968739e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.732580351625322757e-01
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.900757144099048945e-01
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.061416055458749147e-01
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.900757144099048945e-01
3.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.388745799523758206e-01
5.000000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.550352700585967691e-01
3.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.550352700585967691e-01
2.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -2.388745799523758206e-01
3.750000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -2.040681857371348662e-01
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.180274825511503145e-01
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.900757144099048945e-01
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -5.107531997191851886e-02
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -7.846000374799672050e-02
1.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -2.110528182961659838e-01
2.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -1.270457015897778763e-01
1.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -7.158272165271206688e-02
0.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.550352700585967691e-01
1.250000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -1.480297147681968739e-01
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 -5.441795974018781568e-01
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.180274825511503145e-01
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -7.846000374799672050e-02
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 -4.672761235126922652e-01
0.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 -4.192639869539268038e-01
0.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.550352700585967691e-01
0.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 -2.935912995279086335e-01
0.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 -5.154452776949395298e-01
0.000000000000000000e+00 1.875000000000000000e+00 6.250000000000000000e-01 -3.653084974522346484e-01
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.533606837933564560e-01
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.107531997191851886e-02
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.018590757869574537e-01
1.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.622862038946526919e-01
1.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.830711763376031698e-01
1.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.388745799523758206e-01
1.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -4.994435665550913672e-01
1.625000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -3.653084974522346484e-01
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.642792180634381705e-01
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.018590757869574537e-01
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.061416055458749147e-01
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.018590757869574537e-01
1.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.154452776949395298e-01
1.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.664258892386431876e-01
1.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.664258892386431876e-01
1.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -5.154452776949395298e-01
1.375000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -4.135326657780434845e-01
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -5.533606837933564560e-01
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.018590757869574537e-01
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -5.107531997191851886e-02
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
1.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.994435665550913672e-01
1.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.388745799523758206e-01
1.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.830711763376031698e-01
1.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -4.622862038946526919e-01
1.125000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -3.653084974522346484e-01
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.672761235126922652e-01
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.027743637115270670e-01
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -7.846000374799672050e-02
8.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -3.959212258741151569e-01
1.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -9.919802326154338046e-02
8.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 9.039878692436102703e-03
7.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -2.935912995279086335e-01
8.750000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -2.040681857371348662e-01
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -7.846000374799672050e-02
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.027743637115270670e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.260720824281005570e-01
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -5.107531997191851886e-02
8.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 9.039878692436102703e-03
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.086724537248551781e-01
8.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 3.492170021619987741e-02
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -7.158272165271206688e-02
8.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 1.556397181718632665e-02
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.900757144099048945e-01
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -5.107531997191851886e-02
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.850590597524821357e-02
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.061416055458749147e-01
6.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.270457015897778763e-01
7.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.738589691721331709e-02
6.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -4.428521993456262934e-02
5.000000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.550352700585967691e-01
6.250000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -9.226898925653781447e-02
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.900757144099048945e-01
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.061416055458749147e-01
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.850590597524821357e-02
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -5.107531997191851886e-02
3.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.550352700585967691e-01
5.000000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -4.428521993456262934e-02
3.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -1.738589691721331709e-02
2.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -1.270457015897778763e-01
3.750000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -9.226898925653781447e-02
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.027743637115270670e-01
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.800857094010115733e-01
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.107531997191851886e-02
1.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -9.919802326154338046e-02
2.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.959587593575857489e-01
1.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.317712830070036367e-01
1.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.830711763376031698e-01
1.875000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.556397181718632665e-02
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.018590757869574537e-01
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.107531997191851886e-02
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.107230940008199827e-01
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.061416055458749147e-01
1.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -2.388745799523758206e-01
1.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 8.479628963088825522e-02
1.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.019406241869155322e-02
1.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.664258892386431876e-01
1.625000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -9.226898925653781447e-02
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.018590757869574537e-01
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.061416055458749147e-01
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.107230940008199827e-01
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -5.107531997191851886e-02
1.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.664258892386431876e-01
1.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 6.019406241869155322e-02
1.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 8.479628963088825522e-02
1.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.388745799523758206e-01
1.375000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -9.226898925653781447e-02
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.003083707612241304e-01
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -5.107531997191851886e-02
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.800857094010115733e-01
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.027743637115270670e-01
1.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.830711763376031698e-01
1.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.317712830070036367e-01
1.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.959587593575857489e-01
1.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -9.919802326154338046e-02
1.125000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.556397181718632665e-02
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.027743637115270670e-01
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.800857094010115733e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.948586743928463538e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.260720824281005570e-01
1.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.959587593575857489e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.838773769476076736e-01
1.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.155250452944737216e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.086724537248551781e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.009394886284663340e-01
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -5.107531997191851886e-02
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.260720824281005570e-01
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.909193886284205610e-01
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.850590597524821357e-02
8.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 3.492170021619987741e-02
1.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.540460630272716402e-01
8.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 1.086724537248551781e-01
7.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.738589691721331709e-02
8.750000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 6.640970953398947496e-02
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.061416055458749147e-01
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.850590597524821357e-02
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.485570089555265372e-01
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.850590597524821357e-02
6.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -4.428521993456262934e-02
7.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 8.479628963088825522e-02
6.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 8.479628963088825522e-02
5.000000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -4.428521993456262934e-02
6.250000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 1.556397181718632665e-02
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -5.107531997191851886e-02
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.800857094010115733e-01
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.107230940008199827e-01
1.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.317712830070036367e-01
2.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.457779525710132362e-01
1.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.242232646257549589e-01
1.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 8.479628963088825522e-02
1.875000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.386191944846512702e-01
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.061416055458749147e-01
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.107230940008199827e-01
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.746815315244798050e-01
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.107230940008199827e-01
1.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 6.019406241869155322e-02
1.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 3.118384971654820648e-01
1.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.118384971654820648e-01
1.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 6.019406241869155322e-02
1.625000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.009394886284663340e-01
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -5.107531997191851886e-02
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.107230940008199827e-01
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.800857094010115733e-01
1.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 8.479628963088825522e-02
1.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.242232646257549589e-01
1.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.457779525710132362e-01
1.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.317712830070036367e-01
1.375000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.386191944846512702e-01
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.800857094010115733e-01
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.872312718100919260e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.948586743928463538e-01
1.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.457779525710132362e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.849534248584748353e-01
1.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.549475457436344628e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.838773769476076736e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.481706841642658867e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.260720824281005570e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.948586743928463538e-01
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.328090814442677403e-01
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.909193886284205610e-01
1.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.155250452944737216e-01
1.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.118384971654820648e-01
1.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.683198892297929405e-01
1.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.540460630272716402e-01
1.125000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.386191944846512702e-01
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.850590597524821357e-02
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.909193886284205610e-01
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.800857094010115733e-01
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.485570089555265372e-01
8.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 1.086724537248551781e-01
1.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.341237803147507568e-01
8.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.155250452944737216e-01
7.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 8.479628963088825522e-02
8.750000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 1.594809513618085095e-01
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.107230940008199827e-01
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.538655535243720451e-01
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.746815315244798050e-01
1.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.242232646257549589e-01
2.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 3.879397903756203747e-01
1.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.897834552673974939e-01
1.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 3.118384971654820648e-01
1.875000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 3.774153778830975914e-01
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.107230940008199827e-01
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.746815315244798050e-01
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.538655535243720451e-01
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
1.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.118384971654820648e-01
1.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.897834552673974939e-01
1.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.879397903756203747e-01
1.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.242232646257549589e-01
1.625000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.774153778830975914e-01
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.840681146601463980e-01
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.538655535243720451e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.459455782814137015e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.872312718100919260e-01
1.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.879397903756203747e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.519482670144915559e-01
1.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.852157311408818674e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.849534248584748353e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.873402902191042663e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.948586743928463538e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.872312718100919260e-01
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.908113088617933828e-01
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.328090814442677403e-01
1.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.549475457436344628e-01
1.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.897841625678249988e-01
1.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.760809675724172130e-01
1.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.118384971654820648e-01
1.375000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.649092438064958088e-01
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.909193886284205610e-01
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.328090814442677403e-01
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.746815315244798050e-01
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.800857094010115733e-01
1.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.683198892297929405e-01
1.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.549475457436344628e-01
1.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.355369512117448716e-01
1.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.341237803147507568e-01
1.125000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.018496892349951111e-01
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.746815315244798050e-01
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.538655535243720451e-01
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.818573433353895819e-01
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.538655535243720451e-01
1.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.897834552673974939e-01
2.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.830205192200924147e-01
1.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.830205192200924147e-01
1.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.897834552673974939e-01
1.875000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.575717151242778780e-01
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.538655535243720451e-01
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.818573433353895819e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.676577301686805188e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.459455782814137015e-01
1.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.830205192200924147e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.783240212564210225e-01
1.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.711352768204600139e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.519482670144915559e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.800894178680784496e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.872312718100919260e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.459455782814137015e-01
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.184158227469789382e-01
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.908113088617933828e-01
1.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.852157311408818674e-01
1.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.351352696541486376e-01
1.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.720333812297232368e-01
1.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.897841625678249988e-01
1.625000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.806133536614239032e-01
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.328090814442677403e-01
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.908113088617933828e-01
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.784110499309542019e-01
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.746815315244798050e-01
1.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.760809675724172130e-01
1.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.879397903756203747e-01
1.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.907290600129875169e-01
1.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.549475457436344628e-01
1.375000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.857755434299279251e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.459455782814137015e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.676577301686805188e-01
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.242270708384638211e-01
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.184158227469789382e-01
1.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.711352768204600139e-01
2.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.496883919196314305e-01
1.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.331560888206105908e-01
1.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.351352696541486376e-01
1.875000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.557068882786738828e-01
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.908113088617933828e-01
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.184158227469789382e-01
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.619508414193992829e-01
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.784110499309542019e-01
1.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.720333812297232368e-01
1.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.944629211619816389e-01
1.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.351352696541486376e-01
1.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.879397903756203747e-01
1.625000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.575717151242776559e-01
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.184158227469789382e-01
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.242270708384638211e-01
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 5.082672220506446320e-02
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.619508414193992829e-01
1.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.331560888206105908e-01
2.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 9.120093169159397550e-02
1.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.640818037084774417e-01
1.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.944629211619816389e-01
1.875000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.027909124492159598e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.322418446945118231e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.565153800596350675e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.203873494690395202e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
1.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 4.132604697593594278e-01
2.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.196344773163913744e-01
1.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -7.600160418759002723e-02
0.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 1.903607904687218688e-01
1.250000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.724626876482959759e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.322418446945118231e-01
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
0.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 1.196344773163913744e-01
0.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 -3.327214247364854161e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 -2.889759478523555303e-01
0.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 1.903607904687218688e-01
0.000000000000000000e+00 1.125000000000000000e+00 8.750000000000000000e-01 -9.101354493617037911e-02
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.565153800596350675e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.370931044702179691e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -2.774312243647615861e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.203873494690395202e-01
3.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.632120586326053280e-01
5.000000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -7.600160418759002723e-02
3.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.899055522898986104e-01
2.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.196344773163913744e-01
3.750000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 3.483616662644411360e-02
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 -5.411569973798910915e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 -5.533606837933564560e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
0.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 -4.084671331966179264e-01
0.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 -5.648974545415945681e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 -5.543332314602313904e-01
0.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 -3.327214247364854161e-01
0.000000000000000000e+00 1.375000000000000000e+00 8.750000000000000000e-01 -4.985194593876045022e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.370931044702179691e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -2.774312243647615861e-01
6.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.386176465684173936e-02
7.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -3.327214247364854161e-01
6.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -3.725533157220931590e-01
5.000000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -7.600160418759002723e-02
6.250000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -2.031195922100337004e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 -5.411569973798910915e-01
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 -4.672761235126922652e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 -5.533606837933564560e-01
0.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 -5.586604525249401210e-01
0.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 -3.959212258741151569e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 -4.622862038946526919e-01
0.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 -5.648974545415945681e-01
0.000000000000000000e+00 1.625000000000000000e+00 8.750000000000000000e-01 -5.261928279891965321e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.764589335150704152e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 -4.619622504544973474e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -5.642552372391607118e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
8.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -3.327214247364854161e-01
1.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 -5.306958672787921438e-01
8.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -5.306958672787921438e-01
7.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -3.327214247364854161e-01
8.750000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -4.478828013263694841e-01
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -7.846000374799672050e-02
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -5.107531997191851886e-02
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.260720824281005570e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.027743637115270670e-01
1.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -7.158272165271206688e-02
2.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 3.492170021619987741e-02
1.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.086724537248551781e-01
0.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 9.039878692436102703e-03
1.250000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.556397181718632665e-02
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 -4.672761235126922652e-01
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -7.846000374799672050e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.027743637115270670e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 -2.935912995279086335e-01
0.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 9.039878692436102703e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 -9.919802326154338046e-02
0.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 -3.959212258741151569e-01
0.000000000000000000e+00 1.875000000000000000e+00 8.750000000000000000e-01 -2.040681857371348662e-01
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -5.107531997191851886e-02
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.850590597524821357e-02
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.909193886284205610e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.260720824281005570e-01
3.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -1.738589691721331709e-02
5.000000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.086724537248551781e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.540460630272716402e-01
2.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 3.492170021619987741e-02
3.750000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 6.640970953398947496e-02
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.850590597524821357e-02
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.485570089555265372e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.800857094010115733e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.909193886284205610e-01
6.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 8.479628963088825522e-02
7.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.155250452944737216e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.341237803147507568e-01
5.000000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.086724537248551781e-01
6.250000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.594809513618085095e-01
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.485570089555265372e-01
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.800857094010115733e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.611239480787507561e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.800857094010115733e-01
8.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.155250452944737216e-01
1.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.242232646257549589e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 3.242232646257549589e-01
7.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.155250452944737216e-01
8.750000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.723067389478008304e-01
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.800857094010115733e-01
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.746815315244798050e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.901037971817570837e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.611239480787507561e-01
1.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.355369512117448716e-01
1.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.878654331694317836e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.849534248584748353e-01
1.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.242232646257549589e-01
1.125000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.649092438064958088e-01
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.746815315244798050e-01
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.784110499309542019e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.281879956294996847e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.901037971817570837e-01
1.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.907290600129875169e-01
1.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.593595984147199274e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.720333812297232368e-01
1.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.878654331694317836e-01
1.375000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.873402902191042663e-01
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.784110499309542019e-01
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.619508414193992829e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.676577301686805188e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.281879956294996847e-01
1.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.351352696541486376e-01
1.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.198322238815033913e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.588406178888819076e-01
1.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.593595984147199274e-01
1.625000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.027339702167802793e-01
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.619508414193992829e-01
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 5.082672220506446320e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -4.850001126953784603e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.676577301686805188e-01
1.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.640818037084774417e-01
2.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.803894458130232473e-03
1.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.181011967248935257e-02
1.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.198322238815033913e-01
1.875000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.169066753069174097e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.628005270747977962e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.151912332203461231e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 9.628005270747977962e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.917971535263276905e-01
2.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 9.517905165248872201e-01
1.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.517905165248872201e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 9.917971535263276905e-01
1.250000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 9.828387074754375563e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.628005270747977962e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.565153800596350675e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.322418446945118231e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.917971535263276905e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 7.113396833667620101e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 4.132604697593594278e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 7.800733883469979091e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 7.632773141501495440e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 9.628005270747977962e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 3.565153800596350675e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.322418446945118231e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 9.917971535263276905e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 7.113396833667620101e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 4.132604697593594278e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 7.800733883469979091e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.125000000000000000e+00 7.632773141501495440e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.628005270747977962e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.965758817397722291e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.288899430726774042e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.151912332203461231e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.019050383517154268e-01
5.000000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 7.800733883469979091e-01
3.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 8.440953850986108176e-01
2.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 9.517905165248872201e-01
3.750000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 8.881247636531298673e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.628005270747977962e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.965758817397722291e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.370931044702179691e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.565153800596350675e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.019050383517154268e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 4.892267492806805507e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.632120586326053280e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 7.113396833667620101e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 6.207850875404840041e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 9.628005270747977962e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.151912332203461231e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.288899430726774042e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 7.965758817397722291e-01
1.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.517905165248872201e-01
2.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 8.440953850986108176e-01
1.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.800733883469979091e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 9.019050383517154268e-01
1.250000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 8.881247636531298673e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 9.628005270747977962e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 7.965758817397722291e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.370931044702179691e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 3.565153800596350675e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 9.019050383517154268e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 4.892267492806805507e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 2.632120586326053280e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 7.113396833667620101e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.125000000000000000e+00 6.207850875404840041e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.322418446945118231e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.565153800596350675e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.221511890427471436e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.774312243647615861e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 4.132604697593594278e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -1.386176465684173936e-02
1.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -2.889759478523555303e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 5.144523757651120466e-02
1.250000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 3.483616662644411360e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.322418446945118231e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 3.565153800596350675e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 -3.221511890427471436e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.774312243647615861e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 4.132604697593594278e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 -1.386176465684173936e-02
0.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 -2.889759478523555303e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 5.144523757651120466e-02
0.000000000000000000e+00 1.250000000000000000e-01 1.375000000000000000e+00 3.483616662644411360e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.965758817397722291e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.322418446945118231e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.565153800596350675e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.288899430726774042e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 6.392098400809912428e-01
7.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 4.132604697593594278e-01
6.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 5.648362587829981463e-01
5.000000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 7.800733883469979091e-01
6.250000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 6.207850875404840041e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.965758817397722291e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.322418446945118231e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.764589335150704152e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.370931044702179691e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 6.392098400809912428e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 1.196344773163913744e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.386176465684173936e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 4.892267492806805507e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 3.189553497937832049e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.151912332203461231e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.288899430726774042e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 5.081948538020947259e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.288899430726774042e-01
3.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 8.440953850986108176e-01
5.000000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 6.392098400809912428e-01
3.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 6.392098400809912428e-01
2.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 8.440953850986108176e-01
3.750000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 7.632773141501495440e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.565153800596350675e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.370931044702179691e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.328426691406852544e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.221511890427471436e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.632120586326053280e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -1.899055522898986104e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.725533157220931590e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -1.386176465684173936e-02
3.750000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -9.101354493617037911e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 7.965758817397722291e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.288899430726774042e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.565153800596350675e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.322418446945118231e-01
1.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.800733883469979091e-01
2.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 5.648362587829981463e-01
1.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 4.132604697593594278e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 6.392098400809912428e-01
1.250000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 6.207850875404840041e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 7.965758817397722291e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.322418446945118231e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 -1.764589335150704152e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.370931044702179691e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 6.392098400809912428e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 1.196344773163913744e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 -1.386176465684173936e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 4.892267492806805507e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.125000000000000000e+00 3.189553497937832049e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 3.565153800596350675e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.370931044702179691e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 -4.328426691406852544e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 -3.221511890427471436e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 2.632120586326053280e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 -1.899055522898986104e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 -3.725533157220931590e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 -1.386176465684173936e-02
0.000000000000000000e+00 3.750000000000000000e-01 1.375000000000000000e+00 -9.101354493617037911e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.774312243647615861e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.221511890427471436e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -5.657099980573973008e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -2.889759478523555303e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -5.136641595586145526e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.656170605638016768e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -4.930114557211899839e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.985194593876045022e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.774312243647615861e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 -3.221511890427471436e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -5.657099980573973008e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 -2.889759478523555303e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 -5.136641595586145526e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 -5.656170605638016768e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -4.930114557211899839e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.625000000000000000e+00 -4.985194593876045022e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.322418446945118231e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 -1.203873494690395202e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.565153800596350675e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 1.903607904687218688e-01
1.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 -7.600160418759002723e-02
8.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 1.196344773163913744e-01
7.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 4.132604697593594278e-01
8.750000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 1.724626876482959759e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.322418446945118231e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.619622504544973474e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.764589335150704152e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 1.903607904687218688e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.889759478523555303e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -3.327214247364854161e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 1.196344773163913744e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 -9.101354493617037911e-02
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.288899430726774042e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.565153800596350675e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.370931044702179691e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 5.081948538020947259e-01
6.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 5.648362587829981463e-01
7.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 2.632120586326053280e-01
6.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 3.377017319984526034e-01
5.000000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 6.392098400809912428e-01
6.250000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 4.702369062951247125e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.370931044702179691e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.764589335150704152e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -5.411569973798910915e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.328426691406852544e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.386176465684173936e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -4.084671331966179264e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.930114557211899839e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -1.899055522898986104e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -3.002779489593989104e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.288899430726774042e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 5.081948538020947259e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.370931044702179691e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.565153800596350675e-01
3.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 6.392098400809912428e-01
5.000000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 3.377017319984526034e-01
3.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.632120586326053280e-01
2.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 5.648362587829981463e-01
3.750000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 4.702369062951247125e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.221511890427471436e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.328426691406852544e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.441795974018781568e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.642792180634381705e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.725533157220931590e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -5.543332314602313904e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.586604525249401210e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -5.136641595586145526e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -5.344002373202669798e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.370931044702179691e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 -1.764589335150704152e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 -5.411569973798910915e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 -4.328426691406852544e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 -1.386176465684173936e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 -4.084671331966179264e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 -4.930114557211899839e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 -1.899055522898986104e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.375000000000000000e+00 -3.002779489593989104e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 -3.221511890427471436e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 -4.328426691406852544e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 -5.441795974018781568e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 -3.725533157220931590e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 -5.543332314602313904e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 -5.586604525249401210e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 -5.136641595586145526e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.625000000000000000e+00 -5.344002373202669798e-01
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -3.268218104318059702e-01
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -3.003083707612241304e-01
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.732580351625322757e-01
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -3.003083707612241304e-01
1.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -3.202505969983980849e-01
2.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -2.935912995279086335e-01
1.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.935912995279086335e-01
0.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -3.202505969983980849e-01
1.250000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -3.136399704916525977e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -5.657099980573973008e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.642792180634381705e-01
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -3.268218104318059702e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.656170605638016768e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -4.816729452363108233e-01
1.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -3.202505969983980849e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -4.994435665550916448e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -4.951607449993763455e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -5.657099980573973008e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -3.268218104318059702e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 -5.656170605638016768e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 -4.816729452363108233e-01
0.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -3.202505969983980849e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -4.994435665550916448e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.875000000000000000e+00 -4.951607449993763455e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.642792180634381705e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.619622504544973474e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.889759478523555303e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -5.442130643913879462e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.442130643913879462e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.889759478523555303e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -4.478828013263694841e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.565153800596350675e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 -1.203873494690395202e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 -2.774312243647615861e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.370931044702179691e-01
8.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 1.196344773163913744e-01
1.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 -1.899055522898986104e-01
8.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 -7.600160418759002723e-02
7.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 2.632120586326053280e-01
8.750000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 3.483616662644411360e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.764589335150704152e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.619622504544973474e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -5.533606837933564560e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -5.411569973798910915e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -3.327214247364854161e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -5.543332314602313904e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -5.648974545415945681e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -4.084671331966179264e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -4.985194593876045022e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 5.081948538020947259e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.370931044702179691e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.764589335150704152e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.370931044702179691e-01
6.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 3.377017319984526034e-01
7.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 -1.386176465684173936e-02
6.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.386176465684173936e-02
5.000000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 3.377017319984526034e-01
6.250000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 1.724626876482959759e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.328426691406852544e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -5.411569973798910915e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.672761235126922652e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.441795974018781568e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.930114557211899839e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -5.586604525249401210e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.154452776949395298e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -5.543332314602313904e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -5.653524794025889255e-01
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -3.003083707612241304e-01
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.180274825511503145e-01
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.900757144099048945e-01
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.732580351625322757e-01
3.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.664258892386431876e-01
5.000000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -2.110528182961659838e-01
3.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.388745799523758206e-01
2.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -2.935912995279086335e-01
3.750000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -2.595696479227264653e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.642792180634381705e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.441795974018781568e-01
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.180274825511503145e-01
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -3.003083707612241304e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.586604525249401210e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -4.192639869539268038e-01
3.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.664258892386431876e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -4.816729452363108233e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -4.572047008389604206e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 -4.328426691406852544e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 -5.411569973798910915e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 -4.672761235126922652e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 -5.441795974018781568e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 -4.930114557211899839e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 -5.586604525249401210e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 -5.154452776949395298e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 -5.543332314602313904e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.625000000000000000e+00 -5.653524794025889255e-01
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -3.003083707612241304e-01
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.732580351625322757e-01
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.900757144099048945e-01
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.180274825511503145e-01
1.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.935912995279086335e-01
2.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -2.388745799523758206e-01
1.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -2.110528182961659838e-01
0.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.664258892386431876e-01
1.250000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -2.595696479227264653e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 -5.441795974018781568e-01
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.180274825511503145e-01
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 -5.586604525249401210e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 -4.192639869539268038e-01
0.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.664258892386431876e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 -4.816729452363108233e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.875000000000000000e+00 -4.572047008389604206e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.533606837933564560e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.018590757869574537e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.642792180634381705e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.543332314602313904e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -4.994435665550913672e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.154452776949395298e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -5.442130643913879462e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -5.625282185841848914e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.619622504544973474e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.642792180634381705e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.018590757869574537e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -5.533606837933564560e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.442130643913879462e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -5.154452776949395298e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.994435665550913672e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -5.543332314602313904e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -5.625282185841848914e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.370931044702179691e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 -2.774312243647615861e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 -4.619622504544973474e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.764589335150704152e-01
8.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 -7.600160418759002723e-02
1.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 -3.725533157220931590e-01
8.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -3.327214247364854161e-01
7.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 -1.386176465684173936e-02
8.750000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 -2.031195922100337004e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -5.411569973798910915e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -5.533606837933564560e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.003083707612241304e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.672761235126922652e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -5.648974545415945681e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -4.622862038946526919e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -3.959212258741151569e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -5.586604525249401210e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -5.261928279891965321e-01
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.180274825511503145e-01
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -7.846000374799672050e-02
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -5.107531997191851886e-02
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.900757144099048945e-01
6.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -1.550352700585967691e-01
7.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -7.158272165271206688e-02
6.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.270457015897778763e-01
5.000000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -2.110528182961659838e-01
6.250000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -1.480297147681968739e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.441795974018781568e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.672761235126922652e-01
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -7.846000374799672050e-02
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.180274825511503145e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -5.154452776949395298e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -2.935912995279086335e-01
6.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -1.550352700585967691e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -4.192639869539268038e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -3.653084974522346484e-01
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.732580351625322757e-01
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.900757144099048945e-01
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.061416055458749147e-01
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.900757144099048945e-01
3.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.388745799523758206e-01
5.000000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.550352700585967691e-01
3.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.550352700585967691e-01
2.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -2.388745799523758206e-01
3.750000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -2.040681857371348662e-01
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.180274825511503145e-01
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.900757144099048945e-01
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -5.107531997191851886e-02
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -7.846000374799672050e-02
1.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -2.110528182961659838e-01
2.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -1.270457015897778763e-01
1.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -7.158272165271206688e-02
0.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.550352700585967691e-01
1.250000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -1.480297147681968739e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 -5.441795974018781568e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 -4.672761235126922652e-01
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -7.846000374799672050e-02
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.180274825511503145e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 -5.154452776949395298e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 -2.935912995279086335e-01
0.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.550352700585967691e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 -4.192639869539268038e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.875000000000000000e+00 -3.653084974522346484e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.533606837933564560e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.003083707612241304e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.107531997191851886e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.018590757869574537e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.622862038946526919e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.830711763376031698e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.388745799523758206e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -4.994435665550913672e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -3.653084974522346484e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.642792180634381705e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.018590757869574537e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.061416055458749147e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.018590757869574537e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.154452776949395298e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.664258892386431876e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.664258892386431876e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -5.154452776949395298e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -4.135326657780434845e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -5.533606837933564560e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.018590757869574537e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -5.107531997191851886e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.003083707612241304e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.994435665550913672e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.388745799523758206e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.830711763376031698e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -4.622862038946526919e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -3.653084974522346484e-01
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -7.846000374799672050e-02
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.027743637115270670e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.260720824281005570e-01
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -5.107531997191851886e-02
8.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 9.039878692436102703e-03
1.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.086724537248551781e-01
8.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 3.492170021619987741e-02
7.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -7.158272165271206688e-02
8.750000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 1.556397181718632665e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.672761235126922652e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.003083707612241304e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.027743637115270670e-01
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -7.846000374799672050e-02
8.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -3.959212258741151569e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -9.919802326154338046e-02
8.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 9.039878692436102703e-03
7.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -2.935912995279086335e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -2.040681857371348662e-01
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.900757144099048945e-01
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -5.107531997191851886e-02
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.850590597524821357e-02
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.061416055458749147e-01
6.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.270457015897778763e-01
7.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.738589691721331709e-02
6.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -4.428521993456262934e-02
5.000000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.550352700585967691e-01
6.250000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -9.226898925653781447e-02
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.900757144099048945e-01
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.061416055458749147e-01
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.850590597524821357e-02
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -5.107531997191851886e-02
3.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.550352700585967691e-01
5.000000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -4.428521993456262934e-02
3.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -1.738589691721331709e-02
2.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -1.270457015897778763e-01
3.750000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -9.226898925653781447e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.003083707612241304e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.027743637115270670e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.800857094010115733e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.107531997191851886e-02
1.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -9.919802326154338046e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.959587593575857489e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.317712830070036367e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.830711763376031698e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.556397181718632665e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.018590757869574537e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.107531997191851886e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.107230940008199827e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.061416055458749147e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -2.388745799523758206e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 8.479628963088825522e-02
1.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.019406241869155322e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.664258892386431876e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -9.226898925653781447e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.018590757869574537e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.061416055458749147e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.107230940008199827e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -5.107531997191851886e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.664258892386431876e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 6.019406241869155322e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 8.479628963088825522e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.388745799523758206e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -9.226898925653781447e-02
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.027743637115270670e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.948586743928463538e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.260720824281005570e-01
1.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.959587593575857489e-01
1.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.838773769476076736e-01
1.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.155250452944737216e-01
1.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.086724537248551781e-01
1.125000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.009394886284663340e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.003083707612241304e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -5.107531997191851886e-02
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.027743637115270670e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.830711763376031698e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.317712830070036367e-01
1.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.959587593575857489e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -9.919802326154338046e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.556397181718632665e-02
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -5.107531997191851886e-02
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.260720824281005570e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.909193886284205610e-01
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.850590597524821357e-02
8.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 3.492170021619987741e-02
1.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.540460630272716402e-01
8.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 1.086724537248551781e-01
7.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.738589691721331709e-02
8.750000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 6.640970953398947496e-02
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.061416055458749147e-01
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.850590597524821357e-02
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.485570089555265372e-01
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.850590597524821357e-02
6.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -4.428521993456262934e-02
7.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 8.479628963088825522e-02
6.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 8.479628963088825522e-02
5.000000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -4.428521993456262934e-02
6.250000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 1.556397181718632665e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -5.107531997191851886e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.800857094010115733e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.840681146601463980e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.107230940008199827e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.317712830070036367e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.457779525710132362e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.242232646257549589e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 8.479628963088825522e-02
1.875000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.386191944846512702e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.061416055458749147e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.107230940008199827e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.746815315244798050e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.107230940008199827e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 6.019406241869155322e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 3.118384971654820648e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.118384971654820648e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 6.019406241869155322e-02
1.625000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.009394886284663340e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.840681146601463980e-01
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.872312718100919260e-01
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.948586743928463538e-01
1.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.457779525710132362e-01
1.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.849534248584748353e-01
1.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.549475457436344628e-01
1.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.838773769476076736e-01
1.375000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.481706841642658867e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -5.107531997191851886e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.107230940008199827e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.840681146601463980e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 8.479628963088825522e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.242232646257549589e-01
1.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.457779525710132362e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.317712830070036367e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.386191944846512702e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.260720824281005570e-01
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.948586743928463538e-01
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.328090814442677403e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.909193886284205610e-01
1.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.155250452944737216e-01
1.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.118384971654820648e-01
1.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.683198892297929405e-01
1.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.540460630272716402e-01
1.125000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.386191944846512702e-01
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.850590597524821357e-02
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.909193886284205610e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.800857094010115733e-01
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.485570089555265372e-01
8.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 1.086724537248551781e-01
1.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.341237803147507568e-01
8.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.155250452944737216e-01
7.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 8.479628963088825522e-02
8.750000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 1.594809513618085095e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.107230940008199827e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.840681146601463980e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.538655535243720451e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.746815315244798050e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.242232646257549589e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 3.879397903756203747e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.897834552673974939e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 3.118384971654820648e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 3.774153778830975914e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.840681146601463980e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.538655535243720451e-01
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.459455782814137015e-01
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.872312718100919260e-01
1.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.879397903756203747e-01
1.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.519482670144915559e-01
1.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.852157311408818674e-01
1.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.849534248584748353e-01
1.625000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.873402902191042663e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.107230940008199827e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.746815315244798050e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.538655535243720451e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.840681146601463980e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.118384971654820648e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.897834552673974939e-01
1.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.879397903756203747e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.242232646257549589e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.774153778830975914e-01
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.948586743928463538e-01
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.872312718100919260e-01
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.908113088617933828e-01
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.328090814442677403e-01
1.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.549475457436344628e-01
1.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.897841625678249988e-01
1.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.760809675724172130e-01
1.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.118384971654820648e-01
1.375000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.649092438064958088e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.909193886284205610e-01
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.328090814442677403e-01
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.746815315244798050e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.800857094010115733e-01
1.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.683198892297929405e-01
1.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.549475457436344628e-01
1.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.355369512117448716e-01
1.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.341237803147507568e-01
1.125000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.018496892349951111e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.538655535243720451e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.818573433353895819e-01
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.676577301686805188e-01
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.459455782814137015e-01
1.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.830205192200924147e-01
2.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.783240212564210225e-01
1.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.711352768204600139e-01
1.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.519482670144915559e-01
1.875000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.800894178680784496e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.746815315244798050e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.538655535243720451e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.818573433353895819e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.538655535243720451e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.897834552673974939e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.830205192200924147e-01
1.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.830205192200924147e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.897834552673974939e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.575717151242778780e-01
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.872312718100919260e-01
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.459455782814137015e-01
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.184158227469789382e-01
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.908113088617933828e-01
1.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.852157311408818674e-01
1.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.351352696541486376e-01
1.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.720333812297232368e-01
1.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.897841625678249988e-01
1.625000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.806133536614239032e-01
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.328090814442677403e-01
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.908113088617933828e-01
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.784110499309542019e-01
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.746815315244798050e-01
1.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.760809675724172130e-01
1.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.879397903756203747e-01
1.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.907290600129875169e-01
1.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.549475457436344628e-01
1.375000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.857755434299279251e-01
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.459455782814137015e-01
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.676577301686805188e-01
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.242270708384638211e-01
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.184158227469789382e-01
1.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.711352768204600139e-01
2.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.496883919196314305e-01
1.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.331560888206105908e-01
1.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.351352696541486376e-01
1.875000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.557068882786738828e-01
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.908113088617933828e-01
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.184158227469789382e-01
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.619508414193992829e-01
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.784110499309542019e-01
1.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.720333812297232368e-01
1.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.944629211619816389e-01
1.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.351352696541486376e-01
1.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.879397903756203747e-01
1.625000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.575717151242776559e-01
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.184158227469789382e-01
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.242270708384638211e-01
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 5.082672220506446320e-02
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.619508414193992829e-01
1.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.331560888206105908e-01
2.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 9.120093169159397550e-02
1.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.640818037084774417e-01
1.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.944629211619816389e-01
1.875000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.027909124492159598e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.322418446945118231e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.565153800596350675e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.203873494690395202e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
1.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 4.132604697593594278e-01
2.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.196344773163913744e-01
1.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -7.600160418759002723e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 1.903607904687218688e-01
1.250000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.724626876482959759e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.322418446945118231e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 -4.619622504544973474e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 -1.764589335150704152e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 1.903607904687218688e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 -2.889759478523555303e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 -3.327214247364854161e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 1.196344773163913744e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.125000000000000000e+00 -9.101354493617037911e-02
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.565153800596350675e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.370931044702179691e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -2.774312243647615861e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.203873494690395202e-01
3.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.632120586326053280e-01
5.000000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -7.600160418759002723e-02
3.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.899055522898986104e-01
2.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.196344773163913744e-01
3.750000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 3.483616662644411360e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 -1.764589335150704152e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 -4.619622504544973474e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 -5.533606837933564560e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 -5.411569973798910915e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 -3.327214247364854161e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 -5.543332314602313904e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 -5.648974545415945681e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 -4.084671331966179264e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.375000000000000000e+00 -4.985194593876045022e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.370931044702179691e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.764589335150704152e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -2.774312243647615861e-01
6.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.386176465684173936e-02
7.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -3.327214247364854161e-01
6.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -3.725533157220931590e-01
5.000000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -7.600160418759002723e-02
6.250000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -2.031195922100337004e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 -5.411569973798910915e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 -5.533606837933564560e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 -4.672761235126922652e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 -5.648974545415945681e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 -4.622862038946526919e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 -3.959212258741151569e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 -5.586604525249401210e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.625000000000000000e+00 -5.261928279891965321e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.764589335150704152e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 -4.619622504544973474e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -5.642552372391607118e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
8.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -3.327214247364854161e-01
1.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 -5.306958672787921438e-01
8.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -5.306958672787921438e-01
7.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -3.327214247364854161e-01
8.750000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -4.478828013263694841e-01
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -7.846000374799672050e-02
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -5.107531997191851886e-02
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.260720824281005570e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.027743637115270670e-01
1.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -7.158272165271206688e-02
2.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 3.492170021619987741e-02
1.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.086724537248551781e-01
0.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 9.039878692436102703e-03
1.250000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.556397181718632665e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 -4.672761235126922652e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.027743637115270670e-01
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -7.846000374799672050e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 -3.959212258741151569e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 -9.919802326154338046e-02
0.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 9.039878692436102703e-03
0.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 -2.935912995279086335e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.875000000000000000e+00 -2.040681857371348662e-01
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -5.107531997191851886e-02
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.850590597524821357e-02
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.909193886284205610e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.260720824281005570e-01
3.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -1.738589691721331709e-02
5.000000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.086724537248551781e-01
3.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.540460630272716402e-01
2.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 3.492170021619987741e-02
3.750000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 6.640970953398947496e-02
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.850590597524821357e-02
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.485570089555265372e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.909193886284205610e-01
6.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 8.479628963088825522e-02
7.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.155250452944737216e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.341237803147507568e-01
5.000000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.086724537248551781e-01
6.250000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.594809513618085095e-01
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.485570089555265372e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.800857094010115733e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.611239480787507561e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
8.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.155250452944737216e-01
1.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.242232646257549589e-01
8.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 3.242232646257549589e-01
7.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.155250452944737216e-01
8.750000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.723067389478008304e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.800857094010115733e-01
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.746815315244798050e-01
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.901037971817570837e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.611239480787507561e-01
1.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.355369512117448716e-01
1.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.878654331694317836e-01
1.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.849534248584748353e-01
1.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.242232646257549589e-01
1.125000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.649092438064958088e-01
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.746815315244798050e-01
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.784110499309542019e-01
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.281879956294996847e-01
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.901037971817570837e-01
1.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.907290600129875169e-01
1.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.593595984147199274e-01
1.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.720333812297232368e-01
1.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.878654331694317836e-01
1.375000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.873402902191042663e-01
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.784110499309542019e-01
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.619508414193992829e-01
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.281879956294996847e-01
1.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.351352696541486376e-01
1.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.198322238815033913e-01
1.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.588406178888819076e-01
1.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.593595984147199274e-01
1.625000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.027339702167802793e-01
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.619508414193992829e-01
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 5.082672220506446320e-02
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -4.850001126953784603e-02
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
1.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.640818037084774417e-01
2.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.803894458130232473e-03
1.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.181011967248935257e-02
1.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.198322238815033913e-01
1.875000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.169066753069174097e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -6.077705704151088045e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 -4.619622504544973474e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 -2.889759478523555303e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 -5.442130643913879462e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 -5.442130643913879462e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 -2.889759478523555303e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.125000000000000000e+00 -4.478828013263694841e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 -4.619622504544973474e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 -5.533606837933564560e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 -4.018590757869574537e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 -5.543332314602313904e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 -4.994435665550913672e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 -5.154452776949395298e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 -5.442130643913879462e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.125000000000000000e+00 -5.625282185841848914e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 -4.619622504544973474e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 -4.018590757869574537e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 -5.533606837933564560e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 -5.442130643913879462e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 -5.154452776949395298e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 -4.994435665550913672e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 -5.543332314602313904e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.375000000000000000e+00 -5.625282185841848914e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 -5.533606837933564560e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -5.107531997191851886e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 -4.018590757869574537e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 -4.622862038946526919e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 -1.830711763376031698e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 -2.388745799523758206e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 -4.994435665550913672e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.125000000000000000e+00 -3.653084974522346484e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 -5.642792180634381705e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 -4.018590757869574537e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 -1.061416055458749147e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 -4.018590757869574537e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 -5.154452776949395298e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 -2.664258892386431876e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 -2.664258892386431876e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 -5.154452776949395298e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.375000000000000000e+00 -4.135326657780434845e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 -5.533606837933564560e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 -4.018590757869574537e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -5.107531997191851886e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 -4.994435665550913672e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 -2.388745799523758206e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 -1.830711763376031698e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 -4.622862038946526919e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.625000000000000000e+00 -3.653084974522346484e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.027743637115270670e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.260720824281005570e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.948586743928463538e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.800857094010115733e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.086724537248551781e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.155250452944737216e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.838773769476076736e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.959587593575857489e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.009394886284663340e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.027743637115270670e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.800857094010115733e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -5.107531997191851886e-02
0.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 -9.919802326154338046e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.959587593575857489e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 1.317712830070036367e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 -1.830711763376031698e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.125000000000000000e+00 1.556397181718632665e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 -4.018590757869574537e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -5.107531997191851886e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 2.107230940008199827e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 -1.061416055458749147e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 -2.388745799523758206e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 8.479628963088825522e-02
0.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 6.019406241869155322e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 -2.664258892386431876e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.375000000000000000e+00 -9.226898925653781447e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 -4.018590757869574537e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 -1.061416055458749147e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 2.107230940008199827e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -5.107531997191851886e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 -2.664258892386431876e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 6.019406241869155322e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 8.479628963088825522e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 -2.388745799523758206e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.625000000000000000e+00 -9.226898925653781447e-02
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.027743637115270670e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.260720824281005570e-01
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.948586743928463538e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
1.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.086724537248551781e-01
2.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.155250452944737216e-01
1.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.838773769476076736e-01
0.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.959587593575857489e-01
1.250000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.009394886284663340e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 -3.003083707612241304e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -5.107531997191851886e-02
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.027743637115270670e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 -1.830711763376031698e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 1.317712830070036367e-01
0.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.959587593575857489e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 -9.919802326154338046e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.875000000000000000e+00 1.556397181718632665e-02
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.260720824281005570e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.909193886284205610e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.328090814442677403e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.948586743928463538e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.540460630272716402e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.683198892297929405e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.118384971654820648e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.155250452944737216e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.386191944846512702e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.260720824281005570e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.909193886284205610e-01
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.328090814442677403e-01
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.948586743928463538e-01
3.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.540460630272716402e-01
5.000000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.683198892297929405e-01
3.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.118384971654820648e-01
2.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.155250452944737216e-01
3.750000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.386191944846512702e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.800857094010115733e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.948586743928463538e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.872312718100919260e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.840681146601463980e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.838773769476076736e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.549475457436344628e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.849534248584748353e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.457779525710132362e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.481706841642658867e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -5.107531997191851886e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.800857094010115733e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.840681146601463980e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 2.107230940008199827e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 1.317712830070036367e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.457779525710132362e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 3.242232646257549589e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 8.479628963088825522e-02
0.000000000000000000e+00 1.875000000000000000e+00 1.375000000000000000e+00 2.386191944846512702e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 -1.061416055458749147e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 2.107230940008199827e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 3.746815315244798050e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 2.107230940008199827e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 6.019406241869155322e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 3.118384971654820648e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 3.118384971654820648e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 6.019406241869155322e-02
0.000000000000000000e+00 1.625000000000000000e+00 1.625000000000000000e+00 2.009394886284663340e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.948586743928463538e-01
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.872312718100919260e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.840681146601463980e-01
1.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.838773769476076736e-01
2.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.549475457436344628e-01
1.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.849534248584748353e-01
0.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.457779525710132362e-01
1.250000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.481706841642658867e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -5.107531997191851886e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 2.107230940008199827e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.840681146601463980e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 8.479628963088825522e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 3.242232646257549589e-01
0.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.457779525710132362e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 1.317712830070036367e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.875000000000000000e+00 2.386191944846512702e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.909193886284205610e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.800857094010115733e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.746815315244798050e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.328090814442677403e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.341237803147507568e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 3.355369512117448716e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.549475457436344628e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.683198892297929405e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 3.018496892349951111e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.909193886284205610e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.746815315244798050e-01
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.328090814442677403e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.341237803147507568e-01
7.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 3.355369512117448716e-01
6.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.549475457436344628e-01
5.000000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.683198892297929405e-01
6.250000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 3.018496892349951111e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.948586743928463538e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.328090814442677403e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.908113088617933828e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.872312718100919260e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.118384971654820648e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.760809675724172130e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.897841625678249988e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.549475457436344628e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.649092438064958088e-01
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.948586743928463538e-01
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.328090814442677403e-01
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.908113088617933828e-01
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.872312718100919260e-01
3.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.118384971654820648e-01
5.000000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.760809675724172130e-01
3.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.897841625678249988e-01
2.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.549475457436344628e-01
3.750000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.649092438064958088e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.840681146601463980e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.872312718100919260e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.459455782814137015e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.538655535243720451e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.849534248584748353e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.852157311408818674e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.519482670144915559e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.879397903756203747e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.873402902191042663e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 2.107230940008199827e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.840681146601463980e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.538655535243720451e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 3.746815315244798050e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 3.242232646257549589e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.879397903756203747e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 3.897834552673974939e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 3.118384971654820648e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.625000000000000000e+00 3.774153778830975914e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.840681146601463980e-01
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.872312718100919260e-01
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.459455782814137015e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.538655535243720451e-01
1.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.849534248584748353e-01
2.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.852157311408818674e-01
1.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.519482670144915559e-01
0.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.879397903756203747e-01
1.250000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.873402902191042663e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 2.107230940008199827e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 3.746815315244798050e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.538655535243720451e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.840681146601463980e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 3.118384971654820648e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 3.897834552673974939e-01
0.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.879397903756203747e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 3.242232646257549589e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.875000000000000000e+00 3.774153778830975914e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.800857094010115733e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.611239480787507561e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.901037971817570837e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.746815315244798050e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 3.242232646257549589e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.849534248584748353e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.878654331694317836e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 3.355369512117448716e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 3.649092438064958088e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.800857094010115733e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.611239480787507561e-01
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.901037971817570837e-01
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.746815315244798050e-01
8.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 3.242232646257549589e-01
1.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.849534248584748353e-01
8.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.878654331694317836e-01
7.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 3.355369512117448716e-01
8.750000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 3.649092438064958088e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.328090814442677403e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.746815315244798050e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.784110499309542019e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.908113088617933828e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.549475457436344628e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.907290600129875169e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.879397903756203747e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.760809675724172130e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.857755434299279251e-01
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.328090814442677403e-01
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.746815315244798050e-01
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.784110499309542019e-01
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.908113088617933828e-01
6.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.549475457436344628e-01
7.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.907290600129875169e-01
6.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.879397903756203747e-01
5.000000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.760809675724172130e-01
6.250000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.857755434299279251e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.872312718100919260e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.908113088617933828e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.184158227469789382e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.459455782814137015e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.897841625678249988e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.720333812297232368e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.351352696541486376e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.852157311408818674e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.806133536614239032e-01
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.872312718100919260e-01
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.908113088617933828e-01
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.184158227469789382e-01
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.459455782814137015e-01
3.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.897841625678249988e-01
5.000000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.720333812297232368e-01
3.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.351352696541486376e-01
2.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.852157311408818674e-01
3.750000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.806133536614239032e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.538655535243720451e-01
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.459455782814137015e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.818573433353895819e-01
1.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.519482670144915559e-01
2.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.711352768204600139e-01
1.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.783240212564210225e-01
0.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.830205192200924147e-01
1.250000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.800894178680784496e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.538655535243720451e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.459455782814137015e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.818573433353895819e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.519482670144915559e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.711352768204600139e-01
1.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.783240212564210225e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.830205192200924147e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.800894178680784496e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 3.746815315244798050e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.538655535243720451e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.818573433353895819e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.538655535243720451e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 3.897834552673974939e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.830205192200924147e-01
0.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.830205192200924147e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 3.897834552673974939e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.875000000000000000e+00 3.575717151242778780e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.611239480787507561e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.901037971817570837e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.459455782814137015e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.901037971817570837e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.849534248584748353e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.772342492416728144e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.772342492416728144e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.849534248584748353e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.905730762705064696e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.611239480787507561e-01
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.901037971817570837e-01
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.459455782814137015e-01
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.901037971817570837e-01
1.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.849534248584748353e-01
1.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.772342492416728144e-01
1.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.772342492416728144e-01
1.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.849534248584748353e-01
1.125000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.905730762705064696e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.746815315244798050e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.901037971817570837e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.281879956294996847e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.784110499309542019e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 3.878654331694317836e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.720333812297232368e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.593595984147199274e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.907290600129875169e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 3.873402902191042663e-01
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.746815315244798050e-01
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.901037971817570837e-01
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.281879956294996847e-01
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.784110499309542019e-01
8.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 3.878654331694317836e-01
1.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.720333812297232368e-01
8.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.593595984147199274e-01
7.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.907290600129875169e-01
8.750000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 3.873402902191042663e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.908113088617933828e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.784110499309542019e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.619508414193992829e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.184158227469789382e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.879397903756203747e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.351352696541486376e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.944629211619816389e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.720333812297232368e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.575717151242776559e-01
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.908113088617933828e-01
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.784110499309542019e-01
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.619508414193992829e-01
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.184158227469789382e-01
6.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.879397903756203747e-01
7.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.351352696541486376e-01
6.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.944629211619816389e-01
5.000000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.720333812297232368e-01
6.250000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.575717151242776559e-01
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.459455782814137015e-01
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.184158227469789382e-01
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.242270708384638211e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
3.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.351352696541486376e-01
5.000000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.331560888206105908e-01
3.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.496883919196314305e-01
2.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.711352768204600139e-01
3.750000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.557068882786738828e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.459455782814137015e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.184158227469789382e-01
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.242270708384638211e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.351352696541486376e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.331560888206105908e-01
3.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.496883919196314305e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.711352768204600139e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.557068882786738828e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.901037971817570837e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.281879956294996847e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.231904750451036978e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.459455782814137015e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.720333812297232368e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.830205192200924147e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.944629211619816389e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.772342492416728144e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.417397937711671441e-01
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.901037971817570837e-01
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.281879956294996847e-01
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.231904750451036978e-01
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.459455782814137015e-01
1.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.720333812297232368e-01
1.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.830205192200924147e-01
1.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.944629211619816389e-01
1.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.772342492416728144e-01
1.375000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.417397937711671441e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.901037971817570837e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.459455782814137015e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.231904750451036978e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.281879956294996847e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.772342492416728144e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.944629211619816389e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.830205192200924147e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.720333812297232368e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.417397937711671441e-01
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.901037971817570837e-01
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.459455782814137015e-01
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.231904750451036978e-01
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.281879956294996847e-01
1.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.772342492416728144e-01
1.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.944629211619816389e-01
1.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.830205192200924147e-01
1.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.720333812297232368e-01
1.125000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.417397937711671441e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.784110499309542019e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.281879956294996847e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.676577301686805188e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.619508414193992829e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 3.593595984147199274e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.588406178888819076e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.198322238815033913e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.351352696541486376e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.027339702167802793e-01
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.784110499309542019e-01
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.281879956294996847e-01
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.619508414193992829e-01
8.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 3.593595984147199274e-01
1.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.588406178888819076e-01
8.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.198322238815033913e-01
7.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.351352696541486376e-01
8.750000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.027339702167802793e-01
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.184158227469789382e-01
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.619508414193992829e-01
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 5.082672220506446320e-02
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.242270708384638211e-01
6.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.944629211619816389e-01
7.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.640818037084774417e-01
6.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 9.120093169159397550e-02
5.000000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.331560888206105908e-01
6.250000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.027909124492159598e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.184158227469789382e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.619508414193992829e-01
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 5.082672220506446320e-02
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.242270708384638211e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.944629211619816389e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.640818037084774417e-01
6.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 9.120093169159397550e-02
5.000000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.331560888206105908e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.027909124492159598e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.281879956294996847e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.676577301686805188e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.624292640100428009e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.231904750451036978e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.588406178888819076e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.059015667524733501e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.351741349694982053e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.830205192200924147e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.027909124492159598e-01
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.281879956294996847e-01
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.624292640100428009e-02
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.231904750451036978e-01
1.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.588406178888819076e-01
1.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.059015667524733501e-01
1.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.351741349694982053e-01
1.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.830205192200924147e-01
1.625000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.027909124492159598e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.459455782814137015e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.231904750451036978e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 6.547779544216818237e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.231904750451036978e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.944629211619816389e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.496883919196314305e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.496883919196314305e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.944629211619816389e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.298529167290527531e-01
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.459455782814137015e-01
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.231904750451036978e-01
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 6.547779544216818237e-02
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.231904750451036978e-01
1.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.944629211619816389e-01
1.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.496883919196314305e-01
1.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.496883919196314305e-01
1.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.944629211619816389e-01
1.375000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.298529167290527531e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.281879956294996847e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.231904750451036978e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.624292640100428009e-02
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.676577301686805188e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.830205192200924147e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.351741349694982053e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.059015667524733501e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.588406178888819076e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.027909124492159598e-01
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.281879956294996847e-01
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.231904750451036978e-01
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.624292640100428009e-02
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
1.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.830205192200924147e-01
1.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.351741349694982053e-01
1.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.059015667524733501e-01
1.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.588406178888819076e-01
1.125000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.027909124492159598e-01
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.619508414193992829e-01
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -4.850001126953784603e-02
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 5.082672220506446320e-02
8.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.198322238815033913e-01
1.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 6.181011967248935257e-02
8.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 3.803894458130232473e-03
7.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.640818037084774417e-01
8.750000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.169066753069174097e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.619508414193992829e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.676577301686805188e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -4.850001126953784603e-02
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 5.082672220506446320e-02
8.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.198322238815033913e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 6.181011967248935257e-02
8.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 3.803894458130232473e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.640818037084774417e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.169066753069174097e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.676577301686805188e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -4.850001126953784603e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.593706704087404225e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.624292640100428009e-02
1.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.181011967248935257e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.039071253908148140e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -6.528332203866264727e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.059015667524733501e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.402856964125703462e-04
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -4.850001126953784603e-02
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.593706704087404225e-01
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.624292640100428009e-02
1.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.181011967248935257e-02
2.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.039071253908148140e-01
1.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -6.528332203866264727e-02
1.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.059015667524733501e-01
1.875000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.402856964125703462e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.231904750451036978e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.624292640100428009e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.131570962260687596e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 6.547779544216818237e-02
1.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.351741349694982053e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -3.825844584055197034e-02
1.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.442027777597026092e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.496883919196314305e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.814544591580934202e-02
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.231904750451036978e-01
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.624292640100428009e-02
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.131570962260687596e-01
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 6.547779544216818237e-02
1.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.351741349694982053e-01
1.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -3.825844584055197034e-02
1.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.442027777597026092e-02
1.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.496883919196314305e-01
1.625000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.814544591580934202e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.231904750451036978e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 6.547779544216818237e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.131570962260687596e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.624292640100428009e-02
1.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.496883919196314305e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -2.442027777597026092e-02
1.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -3.825844584055197034e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.351741349694982053e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 5.814544591580934202e-02
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.231904750451036978e-01
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 6.547779544216818237e-02
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.131570962260687596e-01
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.624292640100428009e-02
1.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.496883919196314305e-01
1.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -2.442027777597026092e-02
1.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -3.825844584055197034e-02
1.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.351741349694982053e-01
1.375000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 5.814544591580934202e-02
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.676577301686805188e-01
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.624292640100428009e-02
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.593706704087404225e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -4.850001126953784603e-02
1.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.059015667524733501e-01
1.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -6.528332203866264727e-02
1.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.039071253908148140e-01
1.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 6.181011967248935257e-02
1.125000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.402856964125703462e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.676577301686805188e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.624292640100428009e-02
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.593706704087404225e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -4.850001126953784603e-02
1.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.059015667524733501e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -6.528332203866264727e-02
1.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.039071253908148140e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 6.181011967248935257e-02
1.125000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.402856964125703462e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.624292640100428009e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.593706704087404225e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.544795217358693518e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.131570962260687596e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -6.528332203866264727e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.110399100229650715e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.926438088591435616e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -3.825844584055197034e-02
1.875000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.311228709836855799e-01
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.624292640100428009e-02
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.593706704087404225e-01
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.131570962260687596e-01
1.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -6.528332203866264727e-02
2.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.110399100229650715e-01
1.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.926438088591435616e-01
1.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -3.825844584055197034e-02
1.875000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.311228709836855799e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 6.547779544216818237e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.131570962260687596e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.410020693369314959e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.131570962260687596e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.442027777597026092e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.828409473579230837e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.828409473579230837e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -2.442027777597026092e-02
1.625000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.070095998504880935e-01
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 6.547779544216818237e-02
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.131570962260687596e-01
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.410020693369314959e-01
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.131570962260687596e-01
1.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.442027777597026092e-02
1.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.828409473579230837e-01
1.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.828409473579230837e-01
1.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -2.442027777597026092e-02
1.625000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.070095998504880935e-01
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.624292640100428009e-02
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.131570962260687596e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.593706704087404225e-01
1.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -3.825844584055197034e-02
1.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.926438088591435616e-01
1.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.110399100229650715e-01
1.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -6.528332203866264727e-02
1.375000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.311228709836855799e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.624292640100428009e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.131570962260687596e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.593706704087404225e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -3.825844584055197034e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.926438088591435616e-01
1.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.110399100229650715e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -6.528332203866264727e-02
1.375000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.311228709836855799e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.131570962260687596e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.544795217358693518e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.984730526185410127e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.410020693369314959e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.926438088591435616e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -2.850556337709046484e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.813456198353215254e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.828409473579230837e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -2.445370538741871158e-01
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.131570962260687596e-01
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.984730526185410127e-01
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.410020693369314959e-01
1.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.926438088591435616e-01
2.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -2.850556337709046484e-01
1.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.813456198353215254e-01
1.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.828409473579230837e-01
1.875000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -2.445370538741871158e-01
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.131570962260687596e-01
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.410020693369314959e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.984730526185410127e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
1.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.828409473579230837e-01
1.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.813456198353215254e-01
1.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.850556337709046484e-01
1.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.926438088591435616e-01
1.625000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.445370538741871158e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.131570962260687596e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.410020693369314959e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.984730526185410127e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.544795217358693518e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.828409473579230837e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.813456198353215254e-01
1.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.850556337709046484e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.926438088591435616e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.445370538741871158e-01
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.410020693369314959e-01
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.984730526185410127e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.621994882313926079e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.984730526185410127e-01
1.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.813456198353215254e-01
2.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.914145841287574812e-01
1.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.914145841287574812e-01
1.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.813456198353215254e-01
1.875000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.981613238281988210e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.410020693369314959e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.984730526185410127e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.621994882313926079e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.984730526185410127e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.813456198353215254e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.914145841287574812e-01
1.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.914145841287574812e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.813456198353215254e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.981613238281988210e-01


==> main_fig_example_3d_freq_solution_case_1_N_2_nref_2.txt <==
x y z target
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.352373326512330831e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.761957553895638490e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.042817915322785713e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -9.192223222232083490e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -8.184906961243024193e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 6.137485137852918132e-03
3.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -3.044331451587695830e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -1.160617908533288917e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -5.753332116563956988e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.761957553895638490e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.806214454340134667e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.061840279142556021e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.042817915322785713e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.309472673933784082e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 9.842687666668571700e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 7.877143561083616019e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 6.137485137852918132e-03
3.625000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 6.160815214801603629e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -9.192223222232083490e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.042817915322785713e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.533433079992353509e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.161701489067361703e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -3.044331451587695830e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 5.398700749627879242e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.738756049190855385e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -6.339346091715582221e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.646114969606572069e-03
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.806214454340134667e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.956470935433832881e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.061840279142556021e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.095214528200580129e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 9.895896492255673582e-02
3.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.091931132162502482e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 9.842687666668571700e-02
3.875000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.109220581706666237e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 1.043418557357676385e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 8.771098178112399224e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.956470935433832881e-02
4.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 1.051395001715345473e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 9.749039219209344742e-02
4.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 8.910695205993617030e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 9.895896492255673582e-02
4.000000000000000000e+00 1.250000000000000000e-01 1.375000000000000000e+00 9.859873033120526709e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.042817915322785713e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.061840279142556021e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.102594671639937490e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.533433079992353509e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 7.877143561083616019e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.104030657490363831e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.042208311407132187e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 5.398700749627879242e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 9.338669853916331531e-02
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.441583563218651720e-02
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.051046343086220747e-01
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.061840279142556021e-01
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.832454202587890629e-02
3.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 7.877143561083600753e-02
3.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.053850776086172891e-01
3.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.139981523711779798e-02
3.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.540053654823368395e-02
3.375000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 7.943869781676470010e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.161701489067361703e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.533433079992353509e-02
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.051046343086220747e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.441583563218651720e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.738756049190855385e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 9.288594361316937498e-02
3.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 7.877143561083600753e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.708644306128562001e-03
3.375000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 5.485764947965462990e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 1.043418557357676385e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.006895037533225151e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 8.180434445327838811e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 8.771098178112399224e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 1.029083156673104293e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 9.265933060268176369e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 8.531091265482773633e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 9.749039219209344742e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.375000000000000000e+00 9.555313678108058595e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.061840279142556021e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.956470935433832881e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.153482300590806808e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.102594671639937490e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.091931132162502482e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 7.706360070438911247e-02
3.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 9.433831527010860807e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.104030657490363831e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.037838991604433658e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.956470935433832881e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 8.771098178112399224e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 5.909860211461898799e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.153482300590806808e-02
4.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 8.910695205993617030e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 7.487921420052581767e-02
4.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 6.092852702256055381e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 7.706360070438911247e-02
4.000000000000000000e+00 1.250000000000000000e-01 1.625000000000000000e+00 7.652178101113976671e-02
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.051046343086220747e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.474754548476661820e-02
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.308531463735728040e-02
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.061840279142556021e-01
3.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.101652358009270749e-01
3.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 9.433831527010860807e-02
3.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.097273315262078108e-01
3.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.053850776086172891e-01
3.625000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.100648809017542168e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.533433079992353509e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.102594671639937490e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.474754548476661820e-02
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.051046343086220747e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.042208311407132187e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.051395001715345473e-01
3.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.101652358009270749e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 9.288594361316937498e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.101233552695002338e-01
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.832454202587890629e-02
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.061840279142556021e-01
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.087482574698197257e-01
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 4.954692057175939801e-02
3.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.139981523711779798e-02
3.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.073748204484181179e-01
3.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.862618859453066933e-02
3.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 4.309472673933784082e-02
3.375000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 8.453171850860929926e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.006895037533225151e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 9.308531463735728040e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 7.095159014270657760e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 8.180434445327838811e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 9.749039219209344742e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 8.332741463920408098e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 7.706360070438911247e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 9.265933060268176369e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.375000000000000000e+00 8.864538722174594709e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 8.771098178112399224e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 8.180434445327838811e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 5.163107957673368498e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 5.909860211461898799e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 8.531091265482773633e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 6.807038430671186191e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 5.601415917490783908e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 7.487921420052581767e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.625000000000000000e+00 7.208683377498778522e-02
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.474754548476661820e-02
4.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.309727166958876546e-02
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.047983700517036487e-02
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.308531463735728040e-02
3.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.334215372842499914e-02
4.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.244253443236479337e-02
3.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 6.092852702256055381e-02
3.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 9.433831527010860807e-02
3.875000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 6.274167358146770512e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.102594671639937490e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.153482300590806808e-02
4.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.309727166958876546e-02
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.474754548476661820e-02
3.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 9.433831527010860807e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 4.332975569606330180e-02
3.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.334215372842499914e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.051395001715345473e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 8.077264477450747659e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.153482300590806808e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 5.909860211461898799e-02
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.309727166958876546e-02
4.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 6.092852702256055381e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 4.074307331074474708e-02
4.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.244253443236479337e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 4.332975569606330180e-02
4.000000000000000000e+00 1.250000000000000000e-01 1.875000000000000000e+00 4.268426744478210494e-02
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.061840279142556021e-01
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.308531463735728040e-02
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.771098178112399224e-02
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.087482574698197257e-01
3.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.097273315262078108e-01
3.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 9.091476995762678981e-02
3.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.078426712643636154e-01
3.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.073748204484181179e-01
3.625000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.090447097446516772e-01
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 4.954692057175939801e-02
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.087482574698197257e-01
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.108211715292792693e-01
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 6.641355704716794817e-02
3.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.862618859453066933e-02
3.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.100165891815807484e-01
3.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 9.842687666668571700e-02
3.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 5.743415524738942207e-02
3.375000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 9.338669853916331531e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 9.308531463735728040e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 7.972823862909318715e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 5.414437532488751426e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 7.095159014270657760e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 8.723821476728707558e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 6.807038430671186191e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 6.334215372842499914e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 8.332741463920408098e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.375000000000000000e+00 7.652178101113976671e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 8.180434445327838811e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 7.095159014270657760e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 3.879552102798657781e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 5.163107957673368498e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 7.706360070438911247e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 5.601415917490783908e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 4.590288535015444454e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 6.807038430671186191e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.625000000000000000e+00 6.274167358146770512e-02
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.308531463735728040e-02
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.266678954385298296e-02
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.771098178112399224e-02
3.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 6.092852702256055381e-02
4.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.721561457267391931e-02
3.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.351814801091797635e-02
3.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 9.091476995762678981e-02
3.875000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 5.786982536079952194e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 5.909860211461898799e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 5.163107957673368498e-02
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.266678954385298296e-02
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 5.601415917490783908e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 3.292407473101587045e-02
4.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.721561457267391931e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 4.074307331074474708e-02
4.000000000000000000e+00 3.750000000000000000e-01 1.875000000000000000e+00 3.749408499890952151e-02
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.087482574698197257e-01
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.771098178112399224e-02
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.760250645083621723e-02
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.108211715292792693e-01
3.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.078426712643636154e-01
3.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 8.332741463920408098e-02
3.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.029083156673104293e-01
3.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.100165891815807484e-01
3.625000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.058892371196072796e-01
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 6.641355704716794817e-02
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.108211715292792693e-01
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.093356042356850022e-01
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.573628129751235949e-02
3.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 9.842687666668571700e-02
3.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.107455370972754705e-01
3.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.073748204484181179e-01
3.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 7.603512226845128563e-02
3.375000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.032731991275226968e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 7.972823862909318715e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 5.909860211461898799e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 3.096040883501918750e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 5.414437532488751426e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 7.038019915830449891e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 4.590288535015444454e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 4.332975569606330180e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 6.807038430671186191e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.375000000000000000e+00 5.786982536079952194e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 7.095159014270657760e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 5.414437532488751426e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 3.879552102798657781e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 6.334215372842499914e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 3.814508668526156443e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 3.030542230658775024e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 5.601415917490783908e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.625000000000000000e+00 4.782247340308844880e-02
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.771098178112399224e-02
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.266678954385298296e-02
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.084728228786551905e-04
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.760250645083621723e-02
3.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.351814801091797635e-02
4.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 6.869665474343376703e-03
3.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.074307331074474708e-02
3.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 8.332741463920408098e-02
3.875000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 4.782247340308844880e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 5.163107957673368498e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 3.879552102798657781e-02
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.084728228786551905e-04
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.266678954385298296e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 4.590288535015444454e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 1.982621485234555350e-02
4.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 6.869665474343376703e-03
4.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 3.292407473101587045e-02
4.000000000000000000e+00 6.250000000000000000e-01 1.875000000000000000e+00 2.702875395367724393e-02
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.108211715292792693e-01
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.760250645083621723e-02
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.153482300590806808e-02
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.093356042356850022e-01
3.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.029083156673104293e-01
3.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 7.038019915830449891e-02
3.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.265933060268176369e-02
3.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.107455370972754705e-01
3.625000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 9.859873033120526709e-02
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.573628129751235949e-02
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.093356042356850022e-01
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.006895037533225151e-01
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.026059209710322856e-01
3.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.073748204484181179e-01
3.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.061283575949428515e-01
3.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.108848163428957784e-01
3.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 9.484649180521537160e-02
3.375000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.101233552695002338e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 5.909860211461898799e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 3.096040883501918750e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 2.413277912785374325e-03
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 3.096040883501918750e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 4.590288535015444454e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 1.721561457267391931e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 1.721561457267391931e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 4.590288535015444454e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.375000000000000000e+00 3.226976857258042480e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 5.414437532488751426e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 3.096040883501918750e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -2.610035451854466736e-03
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 4.332975569606330180e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 1.461272268318817777e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 9.437847110563814257e-03
4.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 3.814508668526156443e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.625000000000000000e+00 2.702875395367724393e-02
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.760250645083621723e-02
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.084728228786551905e-04
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.710317243797709538e-02
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.153482300590806808e-02
3.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.074307331074474708e-02
4.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -8.156002211525277198e-03
3.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.244253443236479337e-02
3.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 7.038019915830449891e-02
3.875000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.226976857258042480e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 3.879552102798657781e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.710317243797709538e-02
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.084728228786551905e-04
4.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 3.030542230658775024e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 1.781042037976387051e-03
4.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -8.156002211525277198e-03
4.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 1.982621485234555350e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.875000000000000000e+00 1.137292211968959042e-02
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.093356042356850022e-01
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.153482300590806808e-02
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.879552102798657781e-02
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.006895037533225151e-01
3.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.265933060268176369e-02
3.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 5.099938265626147854e-02
3.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 7.487921420052581767e-02
3.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.061283575949428515e-01
3.625000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 8.482021369944506284e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.026059209710322856e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.006895037533225151e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 8.180434445327838811e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.108211715292792693e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.108848163428957784e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 9.265933060268176369e-02
3.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.040654755271429449e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.082014034602173103e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.090447097446516772e-01
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.026059209710322856e-01
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.006895037533225151e-01
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 8.180434445327838811e-02
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.108211715292792693e-01
3.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.108848163428957784e-01
3.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 9.265933060268176369e-02
3.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.040654755271429449e-01
3.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.082014034602173103e-01
3.375000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.090447097446516772e-01
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 3.096040883501918750e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -2.610035451854466736e-03
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 -2.833853086531941401e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 2.413277912785374325e-03
4.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 1.461272268318817777e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 -1.534637819395505073e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 -1.297772822802805565e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 1.721561457267391931e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.375000000000000000e+00 1.149986812158088588e-03
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 3.096040883501918750e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 2.413277912785374325e-03
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 -2.833853086531941401e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -2.610035451854466736e-03
4.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 1.721561457267391931e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 -1.297772822802805565e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 -1.534637819395505073e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 1.461272268318817777e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.625000000000000000e+00 1.149986812158088588e-03
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.153482300590806808e-02
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.710317243797709538e-02
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -3.665517750793947926e-02
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.879552102798657781e-02
3.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.244253443236479337e-02
4.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -2.670960699901700139e-02
3.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -7.358231852632398946e-04
3.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 5.099938265626147854e-02
3.875000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.137292211968959042e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -2.610035451854466736e-03
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -3.665517750793947926e-02
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.710317243797709538e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 9.437847110563814257e-03
4.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 -1.999185267406050626e-02
4.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -2.670960699901700139e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 1.781042037976387051e-03
4.000000000000000000e+00 1.125000000000000000e+00 1.875000000000000000e+00 -8.764567077816544025e-03
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.006895037533225151e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.879552102798657781e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.008206935411749827e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 8.180434445327838811e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 7.487921420052581767e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.506255074890720302e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.846019151451683160e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 9.265933060268176369e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 6.274167358146770512e-02
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.006895037533225151e-01
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.879552102798657781e-02
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.008206935411749827e-02
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 8.180434445327838811e-02
3.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 7.487921420052581767e-02
3.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.506255074890720302e-02
3.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.846019151451683160e-02
3.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 9.265933060268176369e-02
3.625000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 6.274167358146770512e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.108211715292792693e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 8.180434445327838811e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.163107957673368498e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.043418557357676385e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.040654755271429449e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 6.807038430671186191e-02
3.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 8.332741463920408098e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.097273315262078108e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 9.555313678108058595e-02
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.108211715292792693e-01
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 8.180434445327838811e-02
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.163107957673368498e-02
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.043418557357676385e-01
3.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.040654755271429449e-01
3.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 6.807038430671186191e-02
3.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 8.332741463920408098e-02
3.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.097273315262078108e-01
3.375000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 9.555313678108058595e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.879552102798657781e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -3.665517750793947926e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -5.587203191168999689e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.008206935411749827e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -7.358231852632398946e-04
4.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -4.653658591294126956e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.670960699901700139e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.506255074890720302e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.357263516906221865e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -2.610035451854466736e-03
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -3.665517750793947926e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -5.587203191168999689e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 -2.833853086531941401e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 -1.999185267406050626e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -4.653658591294126956e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 -4.291830755255760660e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 -1.534637819395505073e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.375000000000000000e+00 -3.153210520257904159e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 2.413277912785374325e-03
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 -2.833853086531941401e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 -5.280957286809707246e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 -2.833853086531941401e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 -1.297772822802805565e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 -4.104073717194662435e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 -4.104073717194662435e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 -1.297772822802805565e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.625000000000000000e+00 -2.725491205144173895e-02
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.879552102798657781e-02
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -3.665517750793947926e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -5.587203191168999689e-02
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.008206935411749827e-02
3.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -7.358231852632398946e-04
4.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -4.653658591294126956e-02
3.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.670960699901700139e-02
3.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.506255074890720302e-02
3.875000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.357263516906221865e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -2.610035451854466736e-03
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 -2.833853086531941401e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -5.587203191168999689e-02
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -3.665517750793947926e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 -1.534637819395505073e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 -4.291830755255784946e-02
4.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -4.653658591294126956e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 -1.999185267406050626e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.875000000000000000e+00 -3.153210520257904159e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 8.180434445327838811e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.008206935411749827e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.170051322768244348e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.163107957673368498e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.846019151451683160e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -5.706014189252850075e-03
3.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.461272268318817777e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 6.807038430671186191e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.226976857258042480e-02
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 8.180434445327838811e-02
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.008206935411749827e-02
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.170051322768244348e-02
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.163107957673368498e-02
3.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.846019151451683160e-02
3.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -5.706014189252850075e-03
3.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.461272268318817777e-02
3.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 6.807038430671186191e-02
3.625000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.226976857258042480e-02
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.043418557357676385e-01
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.163107957673368498e-02
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.266678954385298296e-02
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 7.972823862909318715e-02
3.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 8.332741463920408098e-02
3.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.292407473101587045e-02
3.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.846019151451683160e-02
3.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 9.433831527010860807e-02
3.375000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 6.748705562474099917e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.043418557357676385e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.163107957673368498e-02
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.266678954385298296e-02
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 7.972823862909318715e-02
3.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 8.332741463920408098e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.292407473101587045e-02
3.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.846019151451683160e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 9.433831527010860807e-02
3.375000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 6.748705562474099917e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.008206935411749827e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -5.587203191168999689e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -7.068617272445450184e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.170051322768244348e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -2.670960699901700139e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -6.411607856842581332e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.160970320218795371e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -5.706014189252850075e-03
3.875000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -3.960334719282611327e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 -2.833853086531941401e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -5.587203191168999689e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -7.068617272445450184e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 -5.280957286809707246e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 -4.291830755255760660e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -6.411607856842581332e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 -6.293478626832983702e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 -4.104073717194662435e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.625000000000000000e+00 -5.359398970159037767e-02
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.008206935411749827e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -5.587203191168999689e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -7.068617272445450184e-02
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.170051322768244348e-02
3.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -2.670960699901700139e-02
4.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -6.411607856842581332e-02
3.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.160970320218795371e-02
3.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -5.706014189252850075e-03
3.875000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -3.960334719282611327e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 -2.833853086531941401e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 -5.280957286809707246e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -7.068617272445450184e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -5.587203191168999689e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 -4.104073717194662435e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 -6.293478626832983702e-02
4.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -6.411607856842581332e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 -4.291830755255784946e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.875000000000000000e+00 -5.359398970159057196e-02
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.163107957673368498e-02
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.170051322768244348e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -5.120358775465996132e-02
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.266678954385298296e-02
3.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.461272268318817777e-02
3.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -3.715323251027292939e-02
3.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.226584745432466303e-02
3.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.292407473101587045e-02
3.625000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -3.852713593358978068e-03
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.163107957673368498e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.170051322768244348e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -5.120358775465996132e-02
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.266678954385298296e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.461272268318817777e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -3.715323251027292939e-02
3.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.226584745432466303e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.292407473101587045e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -3.852713593358978068e-03
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.170051322768244348e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -7.068617272445450184e-02
4.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -7.653079714466633210e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -5.120358775465996132e-02
3.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.160970320218795371e-02
4.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -7.500118227349941713e-02
3.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -7.007768803607332397e-02
3.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -3.715323251027292939e-02
3.875000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -6.201402266408065356e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.170051322768244348e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -7.068617272445450184e-02
4.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -7.653079714466633210e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -5.120358775465996132e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.160970320218795371e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -7.500118227349945876e-02
3.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -7.007768803607332397e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -3.715323251027292939e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -6.201402266408065356e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 -5.280957286809707246e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -7.068617272445450184e-02
4.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -7.653079714466633210e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -7.068617272445450184e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 -6.293478626832983702e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -7.500118227349945876e-02
4.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -7.500118227349941713e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 -6.293478626832983702e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.875000000000000000e+00 -7.028390213227846128e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.314933775488862644e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.588702425478295266e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.352373326512330831e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.597373459429160258e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.645959541462318765e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.493878049429754051e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.643423435327082405e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.475741991865852643e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.668844328801576682e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.588702425478295266e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.988087769178951358e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.761957553895638490e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.352373326512330831e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.199574085884321656e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -3.985538167278486477e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -8.184906961243024193e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.493878049429754051e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.027433083908552841e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.597373459429160258e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.352373326512330831e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -9.192223222232083490e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.655065371501762972e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.643423435327082405e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -1.160617908533288917e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.408453988584005001e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -1.662327246421822502e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -1.558994694832737671e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.988087769178951358e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.323490298586628700e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.806214454340134667e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.761957553895638490e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.137485137852918132e-03
3.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 7.603512226845128563e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.309472673933784082e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -3.985538167278486477e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.430575875749585099e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.655065371501762972e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -9.192223222232083490e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.161701489067361703e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.384952051171846055e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.408453988584005001e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -6.339346091715582221e-02
3.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -9.081713188044086837e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.564240592899737714e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.189932768818746517e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.323490298586628700e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.107898920763460832e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.053947773585905134e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.806214454340134667e-02
3.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000462548575607458e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.091931132162502482e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.095214528200580129e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 7.603512226845128563e-02
3.875000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.056584528433415909e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.107898920763460832e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 1.105746555898353412e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 1.043418557357676385e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 1.107455370972754705e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 1.085643002889191411e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 1.051395001715345473e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.091931132162502482e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.125000000000000000e+00 1.090447097446516772e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -7.843435192829983915e-02
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.441583563218651720e-02
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.832454202587890629e-02
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -7.384448670574163265e-02
3.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.109828932188437950e-02
3.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.540053654823368395e-02
3.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.646373768929958875e-02
3.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -7.729064324773191053e-02
3.125000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.993692792501428057e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.384952051171846055e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.161701489067361703e-02
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.441583563218651720e-02
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -7.843435192829983915e-02
3.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -9.081713188044086837e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.708644306128562001e-03
3.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.109828932188437950e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.120658786486803532e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -5.753332116563956988e-02
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 1.105746555898353412e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 1.093356042356850022e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.006895037533225151e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 1.043418557357676385e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 1.101652358009270749e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 1.061283575949428515e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 1.029083156673104293e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 1.085643002889191411e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.125000000000000000e+00 1.076479753122182165e-01
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -7.384448670574163265e-02
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.832454202587890629e-02
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 4.954692057175939801e-02
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -5.988087769178951358e-02
3.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.646373768929958875e-02
3.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 4.309472673933784082e-02
3.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.770319365831873295e-03
3.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -6.805663676148020202e-02
3.125000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.071594762750528035e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 1.093356042356850022e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 9.308531463735728040e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.006895037533225151e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 1.078426712643636154e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 1.003529277126634783e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 9.749039219209344742e-02
4.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 1.061283575949428515e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.125000000000000000e+00 1.037838991604433658e-01
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -5.988087769178951358e-02
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 4.954692057175939801e-02
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 6.641355704716794817e-02
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -3.632067264268939305e-02
3.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -2.770319365831873295e-03
3.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 5.743415524738942207e-02
3.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.908189574322900067e-02
3.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -4.929171239801528187e-02
3.125000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 7.236367247738346824e-03
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 9.634133259460088416e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 7.972823862909318715e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 9.308531463735728040e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 1.016700950168580170e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 8.910695205993617030e-02
4.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 8.723821476728707558e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 1.003529277126634783e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.125000000000000000e+00 9.555313678108058595e-02
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -3.632067264268939305e-02
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 6.641355704716794817e-02
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.573628129751235949e-02
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -3.897385184354422959e-03
3.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.908189574322900067e-02
3.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 7.603512226845128563e-02
3.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 4.681476712773627313e-02
3.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.109828932188413317e-02
3.125000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.243167802836877112e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 9.634133259460088416e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 7.972823862909318715e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 5.909860211461898799e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 7.972823862909318715e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 8.910695205993617030e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 7.038019915830449891e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 7.038019915830449891e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 8.910695205993617030e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.125000000000000000e+00 8.077264477450747659e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -3.897385184354422959e-03
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.573628129751235949e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.026059209710322856e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.441583563218651720e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 4.681476712773627313e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 9.484649180521537160e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 7.603512226845110522e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.482810464625941918e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 6.160815214801603629e-02
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -3.897385184354422959e-03
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.573628129751235949e-02
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.026059209710322856e-01
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.441583563218651720e-02
3.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 4.681476712773627313e-02
3.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 9.484649180521537160e-02
3.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 7.603512226845110522e-02
3.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.482810464625941918e-02
3.125000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 6.160815214801603629e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 7.972823862909318715e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 5.414437532488751426e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 3.096040883501918750e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 5.909860211461898799e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 6.807038430671186191e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 4.332975569606330180e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 4.590288535015444454e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 7.038019915830449891e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.125000000000000000e+00 5.786982536079952194e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.573628129751235949e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.093356042356850022e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.006895037533225151e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.026059209710322856e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.073748204484181179e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.061283575949428515e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.108848163428957784e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 9.484649180521537160e-02
3.375000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.101233552695002338e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.441583563218651720e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.026059209710322856e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.108211715292792693e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.246497048890726544e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 7.603512226845110522e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.082014034602173103e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.000462548575607458e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.398700749627879242e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 8.918324009385418527e-02
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.441583563218651720e-02
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.026059209710322856e-01
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.108211715292792693e-01
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.246497048890726544e-02
3.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 7.603512226845110522e-02
3.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.082014034602173103e-01
3.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.000462548575607458e-01
3.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.398700749627879242e-02
3.125000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 8.918324009385418527e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 5.414437532488751426e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -2.610035451854466736e-03
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 3.096040883501918750e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 3.814508668526156443e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 9.437847110563814257e-03
4.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 1.461272268318817777e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 4.332975569606330180e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.125000000000000000e+00 2.702875395367724393e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.093356042356850022e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.153482300590806808e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.879552102798657781e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.006895037533225151e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.265933060268176369e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 5.099938265626147854e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 7.487921420052581767e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.061283575949428515e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 8.482021369944506284e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.246497048890726544e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.108211715292792693e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.043418557357676385e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.011859839129290867e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.000462548575607458e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.097273315262078108e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.108543619280834003e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 8.862618859453066933e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.075919402756752158e-01
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.246497048890726544e-02
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.108211715292792693e-01
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.043418557357676385e-01
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.011859839129290867e-01
3.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.000462548575607458e-01
3.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.097273315262078108e-01
3.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.108543619280834003e-01
3.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 8.862618859453066933e-02
3.125000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.075919402756752158e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.153482300590806808e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.710317243797709538e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -3.665517750793947926e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.879552102798657781e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.244253443236479337e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -2.670960699901700139e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -7.358231852632398946e-04
3.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 5.099938265626147854e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.137292211968959042e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.710317243797709538e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -3.665517750793947926e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -2.610035451854466736e-03
4.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 1.781042037976387051e-03
4.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -2.670960699901700139e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 -1.999185267406050626e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 9.437847110563814257e-03
4.000000000000000000e+00 1.875000000000000000e+00 1.125000000000000000e+00 -8.764567077816230040e-03
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.011859839129290867e-01
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.043418557357676385e-01
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 7.972823862909318715e-02
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.107898920763460832e-01
3.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.108543619280834003e-01
3.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 9.433831527010860807e-02
3.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.016700950168580170e-01
3.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.089166847675953897e-01
3.125000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.090447097446516772e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.011859839129290867e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.043418557357676385e-01
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 7.972823862909318715e-02
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.107898920763460832e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.108543619280834003e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 9.433831527010860807e-02
3.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.016700950168580170e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.089166847675953897e-01
3.125000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.090447097446516772e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.621130161991742646e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.424875050634196172e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 4.056242305157123362e-02
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.079540793856321512e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.199869630068509718e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 9.418502823108466926e-02
2.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.312022071300025239e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.431288335261476696e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.810966427675168300e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.424875050634196172e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.535603188017986453e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.171976967247747026e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 4.056242305157123362e-02
2.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.748270335912705559e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -8.324208455905041104e-02
2.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.729406489853432011e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 9.418502823108466926e-02
2.625000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.470833256952507994e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.079540793856321512e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 4.056242305157123362e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -6.775290650891357958e-02
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 9.652308989329812239e-02
2.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.312022071300025239e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.487950951169504134e-02
2.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.114418534895650695e-02
2.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.579311424912553941e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 7.310866839954040242e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.535603188017986453e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.597373459429160258e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.655065371501762972e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.171976967247747026e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.184807994263605002e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -1.662327246421822502e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.582206839476423821e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -8.324208455905041104e-02
2.875000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -1.415488727658745782e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 4.056242305157123362e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.171976967247747026e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.615271782090965391e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -6.775290650891357958e-02
2.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.729406489853432011e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.442334649122094248e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.281460091855000927e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.487950951169504134e-02
2.625000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -9.132954726252219546e-02
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -3.748105219712805081e-02
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.499008627562490314e-01
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -4.535603188017986453e-02
2.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.020043827188335667e-01
2.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.475741991865851532e-01
2.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.077561331609226541e-01
2.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -3.946792922857793318e-02
2.375000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.034663344221378317e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 9.652308989329812239e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -6.775290650891357958e-02
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -3.748105219712805081e-02
2.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.114418534895650695e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.132494529430685265e-01
2.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.020043827188335667e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.912569659175644199e-02
2.375000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -4.921952421277878131e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.171976967247747026e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.655065371501762972e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.384952051171846055e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.615271782090965391e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -1.582206839476423821e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.564240592899737714e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.643423435327082405e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.442334649122094248e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.663665982147460032e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.588702425478295266e-01
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.569369933274432916e-01
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.499008627562490314e-01
2.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.662327246421822502e-01
2.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.584048950514596044e-01
2.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.666753762639037462e-01
2.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.475741991865851532e-01
2.625000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.663665982147460032e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -6.775290650891357958e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.615271782090965391e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.588702425478295266e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.281460091855000927e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.668295148655001559e-01
2.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.662327246421822502e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.132494529430685265e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.540954695597268331e-01
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -4.535603188017986453e-02
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.499008627562490314e-01
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.576817455446125615e-01
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -6.775290650891357958e-02
2.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.077561331609226541e-01
2.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.534387382615998996e-01
2.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.234471539225667214e-01
2.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -5.491906979120023125e-02
2.375000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.145819763375118955e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.588702425478295266e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -7.843435192829983915e-02
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -7.384448670574163265e-02
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.569369933274432916e-01
2.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.274206594678203297e-01
3.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -7.729064324773191053e-02
2.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.237459592989614693e-01
2.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.584048950514596044e-01
2.875000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -1.265130290546325198e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.615271782090965391e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.384952051171846055e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -7.843435192829983915e-02
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.588702425478295266e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.643423435327082405e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.120658786486803532e-01
2.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -1.274206594678203297e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.668295148655001559e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -1.512948999600795263e-01
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.499008627562490314e-01
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.569369933274432916e-01
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.500341013210592100e-01
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.576817455446125615e-01
2.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.666753762639037462e-01
2.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.542567400342039485e-01
2.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.665498868269948141e-01
2.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.534387382615998996e-01
2.625000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.668844328801576682e-01
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -6.775290650891357958e-02
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.576817455446125615e-01
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.653284867040880068e-01
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.005265313437128660e-01
2.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.234471539225667214e-01
2.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.619333928622061769e-01
2.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.442334649122094248e-01
2.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -8.324208455905041104e-02
2.375000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.336403938048778550e-01
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.569369933274432916e-01
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -7.384448670574163265e-02
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -5.988087769178951358e-02
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.500341013210592100e-01
2.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -1.237459592989614693e-01
3.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -6.805663676148020202e-02
2.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.120658786486807695e-01
2.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.542567400342039485e-01
2.875000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -1.189932768818748460e-01
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.576817455446125615e-01
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.500341013210592100e-01
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.352373326512332219e-01
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.653284867040880068e-01
2.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.665498868269948141e-01
2.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.438493386946232411e-01
2.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.617826395066397915e-01
2.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.619333928622061769e-01
2.625000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.650820143949457697e-01
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.005265313437128660e-01
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.653284867040880068e-01
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.655065371501762972e-01
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.357195683183226587e-01
2.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.442334649122094248e-01
2.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.668728660732215485e-01
2.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.619333928622061769e-01
2.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.184807994263607084e-01
2.375000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.540954695597268331e-01
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.500341013210592100e-01
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -5.988087769178951358e-02
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -3.632067264268939305e-02
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.352373326512332219e-01
2.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.120658786486807695e-01
3.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -4.929171239801528187e-02
2.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -9.081713188044086837e-02
2.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.438493386946232411e-01
2.875000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.027433083908554784e-01
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.653284867040880068e-01
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.352373326512332219e-01
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.090071896455105938e-01
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.655065371501762972e-01
2.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.617826395066397915e-01
2.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.237459592989614693e-01
2.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.466990070526933698e-01
2.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.668728660732215485e-01
2.625000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.558994694832737671e-01
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.357195683183226587e-01
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.655065371501762972e-01
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.500341013210592100e-01
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.615271782090965391e-01
2.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.619333928622061769e-01
2.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.601930969431543672e-01
2.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.660387756287549643e-01
2.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.506423910542445399e-01
2.375000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.663665982147460032e-01
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.352373326512332219e-01
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -3.632067264268939305e-02
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -3.897385184354422959e-03
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.090071896455105938e-01
2.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -9.081713188044086837e-02
3.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -2.109828932188413317e-02
2.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -5.870762097234581700e-02
2.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.237459592989614693e-01
2.875000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -7.614436413893321820e-02
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.655065371501762972e-01
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.090071896455105938e-01
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -6.921818081332989370e-02
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.500341013210592100e-01
2.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.466990070526933698e-01
2.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -9.081713188044086837e-02
2.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.160617908533291276e-01
2.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.601930969431543672e-01
2.625000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.335570252843058525e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.615271782090965391e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.500341013210592100e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.130738895845748854e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.646025064203098798e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.660387756287549643e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.344013720903225739e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.466990070526933698e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.666753762639037462e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.597644376625148022e-01
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.615271782090965391e-01
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.500341013210592100e-01
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.130738895845748854e-01
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.646025064203098798e-01
2.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.660387756287549643e-01
2.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.344013720903225739e-01
2.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.466990070526933698e-01
2.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.666753762639037462e-01
2.375000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.597644376625148022e-01
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.090071896455105938e-01
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -3.897385184354422959e-03
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.441583563218651720e-02
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -6.921818081332989370e-02
2.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -5.870762097234581700e-02
3.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.482810464625941918e-02
2.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.646373768929983161e-02
2.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -9.081713188044086837e-02
2.875000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -3.867665027240962256e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.500341013210592100e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -6.921818081332989370e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.761957553895638490e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.130738895845748854e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.160617908533291276e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -4.457326359847667285e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -6.805663676148043795e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.344013720903225739e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -9.412071209954853135e-02
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.500341013210592100e-01
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -6.921818081332989370e-02
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.761957553895638490e-02
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.130738895845748854e-01
2.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.160617908533291276e-01
2.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -4.457326359847667285e-02
2.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -6.805663676148043795e-02
2.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.344013720903225739e-01
2.625000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -9.412071209954853135e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.646025064203098798e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.130738895845748854e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.518196084304360233e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.352373326512332219e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.466990070526933698e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -8.636003417552767791e-02
2.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -9.954376081808957721e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.542567400342039485e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.265130290546322978e-01
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.646025064203098798e-01
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.130738895845748854e-01
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.518196084304360233e-02
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.352373326512332219e-01
2.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.466990070526933698e-01
2.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -8.636003417552767791e-02
2.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -9.954376081808957721e-02
2.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.542567400342039485e-01
2.375000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.265130290546322978e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -6.921818081332989370e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.441583563218651720e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.246497048890726544e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.761957553895638490e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.646373768929983161e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.398700749627879242e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.143232097967204458e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -4.457326359847667285e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 7.236367247738346824e-03
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -6.921818081332989370e-02
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.441583563218651720e-02
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.246497048890726544e-02
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.761957553895638490e-02
2.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.646373768929983161e-02
3.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.398700749627879242e-02
2.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.143232097967204458e-02
2.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -4.457326359847667285e-02
2.875000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 7.236367247738346824e-03
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.130738895845748854e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.761957553895638490e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.832454202587890629e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.518196084304360233e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -6.805663676148043795e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.051199391591116361e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -7.295054837090678493e-03
2.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -8.636003417552767791e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -3.867665027240962256e-02
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.130738895845748854e-01
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.761957553895638490e-02
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.832454202587890629e-02
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.518196084304360233e-02
2.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -6.805663676148043795e-02
2.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.051199391591116361e-02
2.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -7.295054837090678493e-03
2.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -8.636003417552767791e-02
2.625000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -3.867665027240962256e-02
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.352373326512332219e-01
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.518196084304360233e-02
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.375476872028274372e-02
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -7.384448670574163265e-02
2.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -9.954376081808957721e-02
2.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.109828932188437950e-02
2.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -3.044331451587695830e-02
2.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.079764251115234719e-01
2.375000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -6.689329760171777717e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.352373326512332219e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.518196084304360233e-02
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.375476872028274372e-02
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -7.384448670574163265e-02
2.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -9.954376081808957721e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.109828932188437950e-02
2.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -3.044331451587695830e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.079764251115234719e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -6.689329760171777717e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.761957553895638490e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.246497048890726544e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.011859839129290867e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.832454202587890629e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.143232097967204458e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 8.862618859453066933e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.603512226845110522e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.051199391591116361e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 5.485764947965444255e-02
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.761957553895638490e-02
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.246497048890726544e-02
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.011859839129290867e-01
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.832454202587890629e-02
2.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.143232097967204458e-02
3.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 8.862618859453066933e-02
2.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.603512226845110522e-02
2.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.051199391591116361e-02
2.875000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 5.485764947965444255e-02
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -5.518196084304360233e-02
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.832454202587890629e-02
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.573628129751220683e-02
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.375476872028274372e-02
2.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -7.295054837090678493e-03
2.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 6.403896829825390935e-02
2.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 5.398700749627860507e-02
2.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -2.109828932188437950e-02
2.625000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.430575875749562895e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -5.518196084304360233e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.832454202587890629e-02
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.573628129751220683e-02
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.375476872028274372e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -7.295054837090678493e-03
2.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 6.403896829825390935e-02
2.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 5.398700749627860507e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -2.109828932188437950e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.430575875749562895e-02
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.832454202587890629e-02
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.011859839129290867e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.107898920763460832e-01
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.573628129751220683e-02
2.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.603512226845110522e-02
3.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.089166847675953897e-01
2.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.053850776086172891e-01
2.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 6.403896829825390935e-02
2.875000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 9.338669853916319041e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.832454202587890629e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.011859839129290867e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.107898920763460832e-01
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.573628129751220683e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.603512226845110522e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.089166847675953897e-01
2.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.053850776086172891e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 6.403896829825390935e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 9.338669853916319041e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 7.545367918967697818e-02
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.556211947079813362e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.621130161991742646e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.994317037404830517e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.915302367895965752e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.655396947881987768e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.565704028984969187e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.417734673554612579e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.302854887936024719e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.556211947079813362e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.149576432774918944e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.424875050634196172e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.621130161991742646e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.615472339450100048e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.831221460352965291e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.199869630068509718e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.655396947881987768e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.466973409021608610e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.994317037404830517e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.621130161991742646e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.079540793856321512e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.639658975313804445e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.565704028984969187e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.431288335261476696e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.557504147725367383e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.420227109132327969e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.660453409623960153e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.149576432774918944e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.140221712566640400e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.535603188017986453e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.424875050634196172e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.312022071300025239e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -6.348772758102875537e-03
2.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.748270335912705559e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.831221460352965291e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 9.184543584669790928e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.639658975313804445e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.079540793856321512e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 9.652308989329812239e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.338156385531454107e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.557504147725367383e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.579311424912553941e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.749338691605135943e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.615472339450100048e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.248133282393878773e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.140221712566640400e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.314933775488862644e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.597373459429160258e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.535603188017986453e-02
2.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -6.233420089559192634e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.475741991865852643e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.184807994263605002e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -6.348772758102875537e-03
2.875000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -9.132954726252219546e-02
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.151361994595915539e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -3.748105219712805081e-02
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -4.535603188017986453e-02
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.058540266119097073e-01
2.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.826472693893560179e-02
2.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -3.946792922857793318e-02
2.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.912569659175644199e-02
2.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.128213124418309260e-01
2.125000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.597196803341069088e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.338156385531454107e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 9.652308989329812239e-02
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -3.748105219712805081e-02
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.151361994595915539e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.749338691605135943e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.912569659175644199e-02
2.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.826472693893560179e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.831221460352965291e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.105024459168514328e-01
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.058540266119097073e-01
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -4.535603188017986453e-02
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -6.775290650891357958e-02
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.779216946698920554e-02
2.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.912569659175644199e-02
2.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -5.491906979120023125e-02
2.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.329970121679300534e-03
2.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 9.418502823108466926e-02
2.125000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.783584950520804291e-02
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.779216946698920554e-02
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -6.775290650891357958e-02
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.005265313437128660e-01
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.140221712566640400e-02
2.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.329970121679300534e-03
2.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -8.324208455905041104e-02
2.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -3.946792922857793318e-02
2.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 5.676390928162916572e-02
2.125000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.698765987197145208e-02
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.140221712566640400e-02
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -1.005265313437128660e-01
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.357195683183226587e-01
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.941674383138294380e-02
2.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -3.946792922857793318e-02
2.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -1.184807994263607084e-01
2.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -8.974245245511962288e-02
2.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.329970121679300534e-03
2.125000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 -6.415422487657707062e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.941674383138294380e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.357195683183226587e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.615271782090965391e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -9.445754220257454592e-02
2.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -8.974245245511962288e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.506423910542445399e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.367336727735657120e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -6.233420089559223859e-02
2.125000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.145819763375118955e-01
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.941674383138294380e-02
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -1.357195683183226587e-01
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.615271782090965391e-01
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -9.445754220257454592e-02
2.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -8.974245245511962288e-02
2.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.506423910542445399e-01
2.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.367336727735657120e-01
2.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -6.233420089559223859e-02
2.125000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -1.145819763375118955e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.357195683183226587e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.655065371501762972e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.500341013210592100e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.615271782090965391e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.619333928622061769e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.601930969431543672e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.660387756287549643e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.506423910542445399e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.663665982147460032e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -9.445754220257454592e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.615271782090965391e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.646025064203098798e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.467645846918207708e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.367336727735657120e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.666753762639037462e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.645959541462318765e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.234471539225667214e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.540954695597268331e-01
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -9.445754220257454592e-02
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.615271782090965391e-01
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.646025064203098798e-01
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
2.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -1.367336727735657120e-01
2.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.666753762639037462e-01
2.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.645959541462318765e-01
2.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.234471539225667214e-01
2.125000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.540954695597268331e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.655065371501762972e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.090071896455105938e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -6.921818081332989370e-02
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.500341013210592100e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.466990070526933698e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -9.081713188044086837e-02
2.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.160617908533291276e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.601930969431543672e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -1.335570252843058525e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.467645846918207708e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.646025064203098798e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.352373326512332219e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.668626859371177551e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.645959541462318765e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.542567400342039485e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.584048950514596044e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.619333928622061769e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.664436184755586079e-01
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.646025064203098798e-01
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.352373326512332219e-01
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.668626859371177551e-01
2.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.645959541462318765e-01
2.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.542567400342039485e-01
2.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.584048950514596044e-01
2.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.619333928622061769e-01
2.125000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.664436184755586079e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.090071896455105938e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -3.897385184354422959e-03
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.441583563218651720e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -6.921818081332989370e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -5.870762097234581700e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.482810464625941918e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -1.646373768929983161e-02
2.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -9.081713188044086837e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -3.867665027240962256e-02
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.668626859371177551e-01
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.352373326512332219e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -7.384448670574163265e-02
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.416104836673645895e-01
2.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.584048950514596044e-01
2.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.079764251115234719e-01
2.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.120658786486805752e-01
2.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.601930969431543672e-01
2.125000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.400710878182282459e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.668626859371177551e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.352373326512332219e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -7.384448670574163265e-02
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.416104836673645895e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.584048950514596044e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.079764251115234719e-01
2.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.120658786486805752e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.601930969431543672e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.400710878182282459e-01
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.223630587824764582e-02
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.653115749332850548e-01
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.083110534586925466e-01
2.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.115882603185045008e-01
2.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.643678726643906018e-01
2.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.204024084376206005e-01
2.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.632234511940519772e-02
2.375000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.138676521926062279e-01
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.223630587824764582e-02
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.653115749332850548e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.083110534586925466e-01
2.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.115882603185045008e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.643678726643906018e-01
2.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.204024084376206005e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.632234511940519772e-02
2.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.138676521926062279e-01
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.770021380317892690e-01
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.686493646805636570e-01
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.653115749332850548e-01
2.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.478276598745950132e-01
2.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.749338691605135943e-01
2.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.431288335261476696e-01
2.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.643678726643906018e-01
2.625000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.466973409021608610e-01
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.770021380317892690e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.686493646805636570e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.653115749332850548e-01
2.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.478276598745950132e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.749338691605135943e-01
2.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.431288335261476696e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.643678726643906018e-01
2.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.466973409021608610e-01
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.083110534586925466e-01
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.653115749332850548e-01
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.652963275118061515e-01
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.520673313697267215e-01
2.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.204024084376206005e-01
2.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.660278542718121364e-01
2.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.420227109132327969e-01
2.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.273731458925328464e-01
2.375000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.302854887936024719e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.083110534586925466e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.653115749332850548e-01
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.652963275118061515e-01
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.520673313697267215e-01
2.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.204024084376206005e-01
2.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.660278542718121364e-01
2.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.420227109132327969e-01
2.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.273731458925328464e-01
2.375000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.302854887936024719e-01
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.770021380317892690e-01
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.941674383138328727e-02
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.748105219712805081e-02
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.686493646805636570e-01
2.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 7.545003097925753743e-02
3.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -3.145002633222714755e-02
2.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 6.609200413482484160e-02
2.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.749338691605135943e-01
2.875000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 7.310866839954040242e-02
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.770021380317892690e-01
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.941674383138328727e-02
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.748105219712805081e-02
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.686493646805636570e-01
2.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 7.545003097925753743e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -3.145002633222714755e-02
2.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 6.609200413482484160e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.749338691605135943e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 7.310866839954040242e-02
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.653115749332850548e-01
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.686493646805636570e-01
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.424875050634199503e-01
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.652963275118061515e-01
2.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.431288335261476696e-01
2.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.579311424912557271e-01
2.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.263752210055154646e-01
2.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.660278542718121364e-01
2.625000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.366123945815186425e-01
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.653115749332850548e-01
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.686493646805636570e-01
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.424875050634199503e-01
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.652963275118061515e-01
2.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.431288335261476696e-01
2.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.579311424912557271e-01
2.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.263752210055154646e-01
2.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.660278542718121364e-01
2.625000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.366123945815186425e-01
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.520673313697267215e-01
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.652963275118061515e-01
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.530183160760839378e-01
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.092582448307326870e-01
2.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.420227109132327969e-01
2.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.615472339450100048e-01
2.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.624938335850625637e-01
2.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.802881193201104348e-01
2.375000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.535810741537764534e-01
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.520673313697267215e-01
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.652963275118061515e-01
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.530183160760839378e-01
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.092582448307326870e-01
2.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.420227109132327969e-01
2.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.615472339450100048e-01
2.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.624938335850625637e-01
2.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.802881193201104348e-01
2.375000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.535810741537764534e-01
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.941674383138328727e-02
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.597373459429160258e-01
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.615271782090965391e-01
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.748105219712805081e-02
3.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.132494529430685265e-01
3.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -1.602096288359053378e-01
3.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.184807994263607084e-01
3.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -3.145002633222714755e-02
3.125000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -1.145819763375118955e-01
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.941674383138328727e-02
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.597373459429160258e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.615271782090965391e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.748105219712805081e-02
3.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.132494529430685265e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -1.602096288359053378e-01
3.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.184807994263607084e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -3.145002633222714755e-02
3.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -1.145819763375118955e-01
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.686493646805636570e-01
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.748105219712805081e-02
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -6.050054877197878073e-02
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.424875050634199503e-01
2.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 6.609200413482484160e-02
3.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -4.729406489853465317e-02
2.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.826472693893599036e-02
2.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.579311424912557271e-01
2.875000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 5.443856306225902664e-02
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.686493646805636570e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.748105219712805081e-02
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -6.050054877197878073e-02
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.424875050634199503e-01
2.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 6.609200413482484160e-02
3.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -4.729406489853465317e-02
2.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.826472693893599036e-02
2.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.579311424912557271e-01
2.875000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 5.443856306225902664e-02
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.652963275118061515e-01
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.424875050634199503e-01
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 9.652308989329812239e-02
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.530183160760839378e-01
2.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.263752210055154646e-01
2.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.220538163407716009e-01
2.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.910705609097387847e-01
2.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.615472339450100048e-01
2.625000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.114971289051514047e-01
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.652963275118061515e-01
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.424875050634199503e-01
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 9.652308989329812239e-02
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.530183160760839378e-01
2.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.263752210055154646e-01
2.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.220538163407716009e-01
2.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.910705609097387847e-01
2.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.615472339450100048e-01
2.625000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.114971289051514047e-01
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.092582448307326870e-01
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.530183160760839378e-01
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.149576432774918944e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.556211947079813362e-01
2.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.624938335850625637e-01
2.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.379707878256901721e-01
2.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.615472339450100048e-01
2.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.356138746427656749e-01
2.375000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.660453409623960153e-01
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.597373459429160258e-01
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.283207500808785095e-01
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.246755729277210373e-01
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.615271782090965391e-01
3.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.631676345166791497e-01
3.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -1.274206594678199689e-01
3.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.617826395066397915e-01
3.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -1.602096288359053378e-01
3.375000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -1.628408785973948780e-01
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.597373459429160258e-01
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.283207500808785095e-01
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.246755729277210373e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.615271782090965391e-01
3.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.631676345166791497e-01
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -1.274206594678199689e-01
3.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.617826395066397915e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -1.602096288359053378e-01
3.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -1.628408785973948780e-01
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.748105219712805081e-02
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.615271782090965391e-01
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.653284867040880624e-01
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -6.050054877197878073e-02
3.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.184807994263607084e-01
3.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -1.633945376770315205e-01
3.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.325753565525299715e-01
3.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -4.729406489853465317e-02
3.125000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -1.246470326752694840e-01
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.748105219712805081e-02
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.615271782090965391e-01
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.653284867040880624e-01
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -6.050054877197878073e-02
3.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.184807994263607084e-01
3.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -1.633945376770315205e-01
3.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.325753565525299715e-01
3.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -4.729406489853465317e-02
3.125000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -1.246470326752694840e-01
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.424875050634199503e-01
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -6.050054877197878073e-02
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -9.445754220257482348e-02
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 9.652308989329812239e-02
2.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.826472693893599036e-02
3.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -7.650293178190212262e-02
2.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -6.348772758102512112e-03
2.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.220538163407716009e-01
2.875000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.783584950520842108e-02
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.424875050634199503e-01
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -6.050054877197878073e-02
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -9.445754220257482348e-02
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 9.652308989329812239e-02
2.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.826472693893599036e-02
3.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -7.650293178190212262e-02
2.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -6.348772758102512112e-03
2.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.220538163407716009e-01
2.875000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.783584950520842108e-02
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.530183160760839378e-01
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 9.652308989329812239e-02
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.140221712566640400e-02
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.149576432774918944e-01
2.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.910705609097387847e-01
2.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 6.609200413482445302e-02
2.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.312022071300025239e-01
2.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.379707878256901721e-01
2.625000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.643968928788950290e-01
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.283207500808785095e-01
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.934348541214099892e-04
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 5.035206575170021390e-03
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.246755729277210373e-01
3.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -6.805663676148020202e-02
3.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.708644306128562001e-03
3.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -6.339346091715582221e-02
3.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -1.274206594678199689e-01
3.625000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -6.689329760171754125e-02
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.283207500808785095e-01
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.934348541214099892e-04
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 5.035206575170021390e-03
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.246755729277210373e-01
3.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -6.805663676148020202e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.708644306128562001e-03
3.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -6.339346091715582221e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -1.274206594678199689e-01
3.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -6.689329760171754125e-02
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.615271782090965391e-01
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.246755729277210373e-01
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.130738895845748854e-01
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.653284867040880624e-01
3.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.617826395066397915e-01
3.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -1.199574085884319852e-01
3.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.564240592899737714e-01
3.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -1.633945376770315205e-01
3.375000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -1.597644376625148022e-01
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.615271782090965391e-01
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.246755729277210373e-01
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.130738895845748854e-01
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.653284867040880624e-01
3.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.617826395066397915e-01
3.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -1.199574085884319852e-01
3.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.564240592899737714e-01
3.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -1.633945376770315205e-01
3.375000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -1.597644376625148022e-01
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -6.050054877197878073e-02
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.653284867040880624e-01
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.666416864276632215e-01
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -9.445754220257482348e-02
3.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.325753565525299715e-01
3.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.666753762639038017e-01
3.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.506423910542445399e-01
3.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -7.650293178190212262e-02
3.125000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.415488727658747448e-01
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -6.050054877197878073e-02
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.653284867040880624e-01
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.666416864276632215e-01
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -9.445754220257482348e-02
3.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.325753565525299715e-01
3.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.666753762639038017e-01
3.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.506423910542445399e-01
3.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -7.650293178190212262e-02
3.125000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.415488727658747448e-01
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 9.652308989329812239e-02
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -9.445754220257482348e-02
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.314933775488862644e-01
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.140221712566640400e-02
2.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -6.348772758102512112e-03
3.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.132494529430687485e-01
2.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -6.233420089559192634e-02
2.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 6.609200413482445302e-02
2.875000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -3.347194466559565151e-02
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.934348541214099892e-04
4.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.965209637583136160e-02
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.011859839129290867e-01
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 5.035206575170021390e-03
3.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 6.078552970494990187e-02
4.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.000462548575607458e-01
3.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 6.403896829825390935e-02
3.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.708644306128562001e-03
3.875000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 6.160815214801603629e-02
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.934348541214099892e-04
4.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.965209637583136160e-02
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.011859839129290867e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 5.035206575170021390e-03
3.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 6.078552970494990187e-02
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.000462548575607458e-01
3.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 6.403896829825390935e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.708644306128562001e-03
3.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 6.160815214801603629e-02
4.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.965209637583136160e-02
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.011859839129290867e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 1.026059209710322856e-01
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.011859839129290867e-01
4.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.000462548575607458e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 1.015516472636272538e-01
4.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 1.015516472636272538e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.000462548575607458e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e-01 1.004332886699678268e-01
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.246755729277210373e-01
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 5.035206575170021390e-03
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.802449943782155964e-02
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.130738895845748854e-01
3.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -6.339346091715582221e-02
3.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.051199391591139433e-02
3.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.929171239801528187e-02
3.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -1.199574085884319852e-01
3.625000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -5.753332116563932702e-02
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.246755729277210373e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 5.035206575170021390e-03
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.802449943782155964e-02
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.130738895845748854e-01
3.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -6.339346091715582221e-02
3.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.051199391591139433e-02
3.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.929171239801528187e-02
3.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -1.199574085884319852e-01
3.625000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -5.753332116563932702e-02
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.653284867040880624e-01
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.130738895845748854e-01
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -9.192223222232083490e-02
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.666416864276632215e-01
3.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.564240592899737714e-01
3.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.038001557986733547e-01
3.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.438493386946232411e-01
3.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.666753762639038017e-01
3.375000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.512948999600794153e-01
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.653284867040880624e-01
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.130738895845748854e-01
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -9.192223222232083490e-02
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.666416864276632215e-01
3.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.564240592899737714e-01
3.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.038001557986733547e-01
3.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.438493386946232411e-01
3.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.666753762639038017e-01
3.375000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.512948999600794153e-01
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -9.445754220257482348e-02
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.666416864276632215e-01
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.588702425478295266e-01
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.314933775488862644e-01
3.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.506423910542445399e-01
3.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.643423435327081850e-01
3.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.645959541462318765e-01
3.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.132494529430687485e-01
3.125000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.587429081783804097e-01
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 5.035206575170021390e-03
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.011859839129290867e-01
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.051046343086220747e-01
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.802449943782155964e-02
3.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 6.403896829825390935e-02
4.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.029431150567811648e-01
3.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.319219370847324102e-02
3.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.051199391591139433e-02
3.875000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 6.796498238738286901e-02
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.011859839129290867e-01
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.051046343086220747e-01
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 1.061840279142556021e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 1.026059209710322856e-01
4.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.029431150567811648e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 1.053850776086172891e-01
4.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 1.042208311407132187e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 1.015516472636272538e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e-01 1.032731991275226968e-01
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 5.035206575170021390e-03
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.011859839129290867e-01
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.051046343086220747e-01
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.802449943782155964e-02
3.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 6.403896829825390935e-02
4.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.029431150567811648e-01
3.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.319219370847324102e-02
3.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.051199391591139433e-02
3.875000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 6.796498238738286901e-02
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.011859839129290867e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 1.026059209710322856e-01
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 1.061840279142556021e-01
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.051046343086220747e-01
4.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 1.015516472636272538e-01
4.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 1.042208311407132187e-01
4.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 1.053850776086172891e-01
4.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.029431150567811648e-01
4.000000000000000000e+00 1.250000000000000000e-01 3.750000000000000000e-01 1.032731991275226968e-01
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.130738895845748854e-01
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.802449943782155964e-02
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.832454202587890629e-02
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -9.192223222232083490e-02
3.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.929171239801528187e-02
3.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.738756049190855385e-02
3.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.575982554346785414e-02
3.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.038001557986733547e-01
3.625000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -3.867665027240937969e-02
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.130738895845748854e-01
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.802449943782155964e-02
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.832454202587890629e-02
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -9.192223222232083490e-02
3.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.929171239801528187e-02
3.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.738756049190855385e-02
3.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.575982554346785414e-02
3.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.038001557986733547e-01
3.625000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -3.867665027240937969e-02
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.666416864276632215e-01
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -9.192223222232083490e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.988087769178951358e-02
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.588702425478295266e-01
3.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.438493386946232411e-01
3.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -7.729064324773191053e-02
3.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -1.199574085884321656e-01
3.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.643423435327081850e-01
3.375000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.335570252843058525e-01
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.802449943782155964e-02
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.051046343086220747e-01
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.093805747793030747e-01
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.832454202587890629e-02
3.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.319219370847324102e-02
4.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.073748204484181179e-01
3.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 8.632817505929585300e-02
3.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.738756049190855385e-02
3.875000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 7.943869781676470010e-02
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.051046343086220747e-01
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.093805747793030747e-01
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 1.099030314291220001e-01
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 1.061840279142556021e-01
4.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.073748204484181179e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 1.095214528200580129e-01
4.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 1.082014034602173103e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 1.053850776086172891e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e-01 1.075919402756752158e-01
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 1.026059209710322856e-01
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 1.061840279142556021e-01
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 1.087482574698197257e-01
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 1.061840279142556021e-01
4.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 1.042208311407132187e-01
4.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 1.073748204484181179e-01
4.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 1.073748204484181179e-01
4.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 1.042208311407132187e-01
4.000000000000000000e+00 3.750000000000000000e-01 3.750000000000000000e-01 1.056584528433415909e-01
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.802449943782155964e-02
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.051046343086220747e-01
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.093805747793030747e-01
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.832454202587890629e-02
3.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.319219370847324102e-02
4.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.073748204484181179e-01
3.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 8.632817505929585300e-02
3.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.738756049190855385e-02
3.875000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 7.943869781676470010e-02
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.051046343086220747e-01
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 1.061840279142556021e-01
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 1.099030314291220001e-01
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.093805747793030747e-01
4.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 1.053850776086172891e-01
4.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 1.082014034602173103e-01
4.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 1.095214528200580129e-01
4.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.073748204484181179e-01
4.000000000000000000e+00 1.250000000000000000e-01 6.250000000000000000e-01 1.075919402756752158e-01
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -9.192223222232083490e-02
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.832454202587890629e-02
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.323490298586628700e-02
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.988087769178951358e-02
3.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.575982554346785414e-02
3.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 5.044639380227206038e-02
3.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.137485137852918132e-03
3.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -7.729064324773191053e-02
3.625000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.071594762750528035e-02
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 1.061840279142556021e-01
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 1.099030314291220001e-01
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.108211715292792693e-01
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 1.087482574698197257e-01
4.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 1.082014034602173103e-01
4.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 1.104030657490363831e-01
4.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 1.100165891815807484e-01
4.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 1.073748204484181179e-01
4.000000000000000000e+00 6.250000000000000000e-01 3.750000000000000000e-01 1.090782045322633842e-01
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 1.061840279142556021e-01
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 1.087482574698197257e-01
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.108211715292792693e-01
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 1.099030314291220001e-01
4.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 1.073748204484181179e-01
4.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 1.100165891815807484e-01
4.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 1.104030657490363831e-01
4.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 1.082014034602173103e-01
4.000000000000000000e+00 3.750000000000000000e-01 6.250000000000000000e-01 1.090782045322633842e-01
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.832454202587890629e-02
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.093805747793030747e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.107898920763460832e-01
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.323490298586628700e-02
3.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 8.632817505929585300e-02
4.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.106819419506933772e-01
3.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000462548575607458e-01
3.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 5.044639380227206038e-02
3.875000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 9.338669853916331531e-02
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.093805747793030747e-01
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 1.099030314291220001e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 1.105746555898353412e-01
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.107898920763460832e-01
4.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 1.095214528200580129e-01
4.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 1.108543619280834003e-01
4.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 1.107455370972754705e-01
4.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.106819419506933772e-01
4.000000000000000000e+00 1.250000000000000000e-01 8.750000000000000000e-01 1.107349807020548832e-01
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 1.087482574698197257e-01
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.108211715292792693e-01
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 1.102594671639937490e-01
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.108211715292792693e-01
4.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 1.100165891815807484e-01
4.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 1.108848163428957784e-01
4.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 1.108848163428957784e-01
4.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 1.100165891815807484e-01
4.000000000000000000e+00 6.250000000000000000e-01 6.250000000000000000e-01 1.107349807020548832e-01
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 1.099030314291220001e-01
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.108211715292792693e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 1.093356042356850022e-01
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 1.105746555898353412e-01
4.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 1.104030657490363831e-01
4.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 1.107455370972754705e-01
4.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 1.101652358009270749e-01
4.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 1.108543619280834003e-01
4.000000000000000000e+00 3.750000000000000000e-01 8.750000000000000000e-01 1.109220581706666237e-01
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.108211715292792693e-01
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 1.102594671639937490e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 1.093356042356850022e-01
4.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 1.108848163428957784e-01
4.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 1.085643002889191411e-01
4.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 1.078426712643636154e-01
4.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 1.107455370972754705e-01
4.000000000000000000e+00 6.250000000000000000e-01 8.750000000000000000e-01 1.100648809017542168e-01
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.545290818891047246e-01
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.223630587824764582e-02
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.083110534586925466e-01
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.329721084075343784e-01
2.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -7.487859639683970558e-02
2.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.632234511940519772e-02
2.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -5.383586553152973353e-02
2.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.491682059379218828e-01
2.125000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -6.958435679608822311e-02
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.545290818891047246e-01
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.223630587824764582e-02
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.083110534586925466e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.329721084075343784e-01
2.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -7.487859639683970558e-02
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.632234511940519772e-02
2.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -5.383586553152973353e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.491682059379218828e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -6.958435679608822311e-02
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.329721084075343784e-01
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.083110534586925466e-01
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.520673313697267215e-01
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.672070589549548569e-01
2.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -5.383586553152973353e-02
2.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.273731458925328464e-01
2.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.725376896070424382e-03
2.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.056926310290746185e-01
2.125000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.809007461457449506e-02
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.329721084075343784e-01
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.083110534586925466e-01
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.520673313697267215e-01
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.672070589549548569e-01
2.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -5.383586553152973353e-02
2.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.273731458925328464e-01
2.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.725376896070424382e-03
2.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.056926310290746185e-01
2.125000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.809007461457449506e-02
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.672070589549548569e-01
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.520673313697267215e-01
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.092582448307326870e-01
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.906205993962792417e-02
2.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.725376896070424382e-03
2.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.802881193201104348e-01
2.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 9.632234511940519772e-02
2.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.178965073303482464e-01
2.125000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 4.901330848068646134e-02
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.672070589549548569e-01
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.520673313697267215e-01
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.092582448307326870e-01
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.906205993962792417e-02
2.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.725376896070424382e-03
2.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.802881193201104348e-01
2.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 9.632234511940519772e-02
2.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.178965073303482464e-01
2.125000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 4.901330848068646134e-02
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.906205993962792417e-02
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.092582448307326870e-01
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.556211947079813362e-01
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 7.545367918967697818e-02
2.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 9.632234511940519772e-02
2.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.356138746427656749e-01
2.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.915302367895965752e-01
2.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 6.725376896070424382e-03
2.125000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.452533634026497433e-01
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.906205993962792417e-02
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.092582448307326870e-01
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.556211947079813362e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 7.545367918967697818e-02
2.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 9.632234511940519772e-02
2.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.356138746427656749e-01
2.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.915302367895965752e-01
2.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 6.725376896070424382e-03
2.125000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.452533634026497433e-01
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.092582448307326870e-01
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.530183160760839378e-01
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.149576432774918944e-01
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.556211947079813362e-01
2.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.624938335850625637e-01
2.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.379707878256901721e-01
2.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.615472339450100048e-01
2.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.356138746427656749e-01
2.375000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.660453409623960153e-01
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.530183160760839378e-01
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 9.652308989329812239e-02
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.140221712566640400e-02
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.149576432774918944e-01
2.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.910705609097387847e-01
2.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 6.609200413482445302e-02
2.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.312022071300025239e-01
2.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.379707878256901721e-01
2.625000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.643968928788950290e-01
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 9.652308989329812239e-02
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -9.445754220257482348e-02
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.314933775488862644e-01
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.140221712566640400e-02
2.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -6.348772758102512112e-03
3.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.132494529430687485e-01
2.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -6.233420089559192634e-02
2.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 6.609200413482445302e-02
2.875000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -3.347194466559565151e-02
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -9.445754220257482348e-02
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.666416864276632215e-01
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.588702425478295266e-01
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.314933775488862644e-01
3.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.506423910542445399e-01
3.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.643423435327081850e-01
3.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.645959541462318765e-01
3.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.132494529430687485e-01
3.125000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.587429081783804097e-01
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.666416864276632215e-01
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -9.192223222232083490e-02
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.988087769178951358e-02
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.588702425478295266e-01
3.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.438493386946232411e-01
3.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -7.729064324773191053e-02
3.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.199574085884321656e-01
3.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.643423435327081850e-01
3.375000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.335570252843058525e-01
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -9.192223222232083490e-02
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.832454202587890629e-02
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.323490298586628700e-02
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.988087769178951358e-02
3.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.575982554346785414e-02
3.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 5.044639380227206038e-02
3.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.137485137852918132e-03
3.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -7.729064324773191053e-02
3.625000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.071594762750528035e-02
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.832454202587890629e-02
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.093805747793030747e-01
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.107898920763460832e-01
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.323490298586628700e-02
3.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 8.632817505929585300e-02
4.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.106819419506933772e-01
3.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000462548575607458e-01
3.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 5.044639380227206038e-02
3.875000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 9.338669853916331531e-02
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.093805747793030747e-01
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.107898920763460832e-01
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 1.105746555898353412e-01
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 1.099030314291220001e-01
4.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.106819419506933772e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 1.107455370972754705e-01
4.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 1.108543619280834003e-01
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 1.095214528200580129e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e-01 1.107349807020548832e-01
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 1.099030314291220001e-01
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 1.105746555898353412e-01
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 1.093356042356850022e-01
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.108211715292792693e-01
4.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 1.108543619280834003e-01
4.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 1.101652358009270749e-01
4.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 1.107455370972754705e-01
4.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 1.104030657490363831e-01
4.000000000000000000e+00 8.750000000000000000e-01 3.750000000000000000e-01 1.109220581706666237e-01
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.108211715292792693e-01
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 1.093356042356850022e-01
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 1.053947773585905134e-01
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 1.102594671639937490e-01
4.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 1.107455370972754705e-01
4.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 1.078426712643636154e-01
4.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 1.085643002889191411e-01
4.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 1.108848163428957784e-01
4.000000000000000000e+00 8.750000000000000000e-01 6.250000000000000000e-01 1.100648809017542168e-01
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 1.102594671639937490e-01
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 1.053947773585905134e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 9.634133259460088416e-02
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 1.085643002889191411e-01
4.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 1.016700950168580170e-01
4.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 1.016700950168580170e-01
4.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 1.085643002889191411e-01
4.000000000000000000e+00 8.750000000000000000e-01 8.750000000000000000e-01 1.058892371196072796e-01
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.556211947079813362e-01
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.149576432774918944e-01
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.424875050634196172e-01
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.621130161991742646e-01
2.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.615472339450100048e-01
2.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.831221460352965291e-01
2.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.199869630068509718e-01
2.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.655396947881987768e-01
2.375000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.466973409021608610e-01
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.149576432774918944e-01
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.140221712566640400e-02
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.535603188017986453e-02
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.424875050634196172e-01
2.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.312022071300025239e-01
2.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -6.348772758102875537e-03
2.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.748270335912705559e-02
2.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.831221460352965291e-01
2.625000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 9.184543584669790928e-02
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.621130161991742646e-01
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.424875050634196172e-01
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 4.056242305157123362e-02
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.079540793856321512e-01
2.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.199869630068509718e-01
2.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 9.418502823108466926e-02
2.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.312022071300025239e-01
2.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.431288335261476696e-01
2.375000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.810966427675168300e-01
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.140221712566640400e-02
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.314933775488862644e-01
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.597373459429160258e-01
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.535603188017986453e-02
2.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -6.233420089559192634e-02
3.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.475741991865852643e-01
2.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.184807994263605002e-01
2.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -6.348772758102875537e-03
2.875000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -9.132954726252219546e-02
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.424875050634196172e-01
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.535603188017986453e-02
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.171976967247747026e-01
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 4.056242305157123362e-02
2.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.748270335912705559e-02
2.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -8.324208455905041104e-02
2.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.729406489853432011e-02
2.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 9.418502823108466926e-02
2.625000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.470833256952507994e-04
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.079540793856321512e-01
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 4.056242305157123362e-02
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -6.775290650891357958e-02
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 9.652308989329812239e-02
2.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.312022071300025239e-01
2.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.487950951169504134e-02
2.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.114418534895650695e-02
2.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.579311424912553941e-01
2.375000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 7.310866839954040242e-02
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.314933775488862644e-01
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.588702425478295266e-01
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.352373326512330831e-01
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.597373459429160258e-01
3.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.645959541462318765e-01
3.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.493878049429754051e-01
3.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.643423435327082405e-01
3.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.475741991865852643e-01
3.125000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.668844328801576682e-01
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.535603188017986453e-02
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.597373459429160258e-01
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.655065371501762972e-01
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.171976967247747026e-01
2.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.184807994263605002e-01
3.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -1.662327246421822502e-01
2.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.582206839476423821e-01
2.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -8.324208455905041104e-02
2.875000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -1.415488727658745782e-01
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 4.056242305157123362e-02
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.171976967247747026e-01
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.615271782090965391e-01
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -6.775290650891357958e-02
2.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.729406489853432011e-02
2.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.442334649122094248e-01
2.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.281460091855000927e-01
2.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.487950951169504134e-02
2.625000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -9.132954726252219546e-02
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 9.652308989329812239e-02
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -6.775290650891357958e-02
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.467645846918207708e-01
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -3.748105219712805081e-02
2.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.114418534895650695e-02
2.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.132494529430685265e-01
2.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.020043827188335667e-01
2.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.912569659175644199e-02
2.375000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -4.921952421277878131e-02
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -3.748105219712805081e-02
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.467645846918207708e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.499008627562490314e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -4.535603188017986453e-02
2.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.020043827188335667e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.475741991865851532e-01
2.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.077561331609226541e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -3.946792922857793318e-02
2.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.034663344221378317e-01
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.588702425478295266e-01
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.988087769178951358e-02
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.761957553895638490e-02
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.352373326512330831e-01
3.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -1.199574085884321656e-01
3.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -3.985538167278486477e-02
3.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -8.184906961243024193e-02
3.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.493878049429754051e-01
3.375000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.027433083908552841e-01
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.597373459429160258e-01
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.352373326512330831e-01
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -9.192223222232083490e-02
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.655065371501762972e-01
3.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.643423435327082405e-01
3.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -1.160617908533288917e-01
3.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.408453988584005001e-01
3.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -1.662327246421822502e-01
3.125000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -1.558994694832737671e-01
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.171976967247747026e-01
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.655065371501762972e-01
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.384952051171846055e-01
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.615271782090965391e-01
2.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.582206839476423821e-01
3.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.564240592899737714e-01
2.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.643423435327082405e-01
2.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.442334649122094248e-01
2.875000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.663665982147460032e-01
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -6.775290650891357958e-02
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.615271782090965391e-01
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.588702425478295266e-01
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.467645846918207708e-01
2.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.281460091855000927e-01
2.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.668295148655001559e-01
2.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.662327246421822502e-01
2.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.132494529430685265e-01
2.625000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.540954695597268331e-01
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.467645846918207708e-01
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.588702425478295266e-01
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.569369933274432916e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.499008627562490314e-01
2.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.662327246421822502e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.584048950514596044e-01
2.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.666753762639037462e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.475741991865851532e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.663665982147460032e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -4.535603188017986453e-02
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.499008627562490314e-01
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.576817455446125615e-01
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -6.775290650891357958e-02
2.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.077561331609226541e-01
2.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.534387382615998996e-01
2.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.234471539225667214e-01
2.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -5.491906979120023125e-02
2.375000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.145819763375118955e-01
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.988087769178951358e-02
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.323490298586628700e-02
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.806214454340134667e-02
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.761957553895638490e-02
3.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.137485137852918132e-03
3.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 7.603512226845128563e-02
3.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.309472673933784082e-02
3.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -3.985538167278486477e-02
3.625000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.430575875749585099e-02
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.352373326512330831e-01
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.761957553895638490e-02
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.042817915322785713e-02
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -9.192223222232083490e-02
3.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -8.184906961243024193e-02
3.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 6.137485137852918132e-03
3.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -3.044331451587695830e-02
3.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -1.160617908533288917e-01
3.375000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -5.753332116563956988e-02
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.655065371501762972e-01
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -9.192223222232083490e-02
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.161701489067361703e-02
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.384952051171846055e-01
3.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -1.408453988584005001e-01
3.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -6.339346091715582221e-02
3.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -9.081713188044086837e-02
3.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.564240592899737714e-01
3.125000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.189932768818746517e-01
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.615271782090965391e-01
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.384952051171846055e-01
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -7.843435192829983915e-02
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.588702425478295266e-01
2.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.643423435327082405e-01
3.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.120658786486803532e-01
2.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.274206594678203297e-01
2.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.668295148655001559e-01
2.875000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.512948999600795263e-01
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.588702425478295266e-01
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -7.843435192829983915e-02
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -7.384448670574163265e-02
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.569369933274432916e-01
2.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -1.274206594678203297e-01
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -7.729064324773191053e-02
2.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.237459592989614693e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.584048950514596044e-01
2.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.265130290546325198e-01
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.499008627562490314e-01
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.569369933274432916e-01
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.500341013210592100e-01
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.576817455446125615e-01
2.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.666753762639037462e-01
2.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.542567400342039485e-01
2.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.665498868269948141e-01
2.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.534387382615998996e-01
2.625000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.668844328801576682e-01
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -6.775290650891357958e-02
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.576817455446125615e-01
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.653284867040880068e-01
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.005265313437128660e-01
2.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.234471539225667214e-01
2.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.619333928622061769e-01
2.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.442334649122094248e-01
2.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -8.324208455905041104e-02
2.375000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.336403938048778550e-01
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.323490298586628700e-02
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.107898920763460832e-01
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.053947773585905134e-01
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.806214454340134667e-02
3.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000462548575607458e-01
4.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.091931132162502482e-01
3.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.095214528200580129e-01
3.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 7.603512226845128563e-02
3.875000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.056584528433415909e-01
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.107898920763460832e-01
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 1.043418557357676385e-01
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 1.105746555898353412e-01
4.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.091931132162502482e-01
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 1.051395001715345473e-01
4.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 1.085643002889191411e-01
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 1.107455370972754705e-01
4.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e-01 1.090447097446516772e-01
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.761957553895638490e-02
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.806214454340134667e-02
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.061840279142556021e-01
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.042817915322785713e-02
3.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.309472673933784082e-02
3.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 9.842687666668571700e-02
3.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 7.877143561083616019e-02
3.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 6.137485137852918132e-03
3.625000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 6.160815214801603629e-02
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -9.192223222232083490e-02
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.042817915322785713e-02
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.533433079992353509e-02
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.161701489067361703e-02
3.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -3.044331451587695830e-02
3.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 5.398700749627879242e-02
3.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.738756049190855385e-02
3.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -6.339346091715582221e-02
3.375000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.646114969606572069e-03
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.384952051171846055e-01
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.161701489067361703e-02
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.441583563218651720e-02
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -7.843435192829983915e-02
3.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -9.081713188044086837e-02
3.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.708644306128562001e-03
3.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.109828932188437950e-02
3.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -1.120658786486803532e-01
3.125000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -5.753332116563956988e-02
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -7.843435192829983915e-02
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.441583563218651720e-02
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.832454202587890629e-02
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -7.384448670574163265e-02
3.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.109828932188437950e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.540053654823368395e-02
3.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.646373768929958875e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -7.729064324773191053e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -1.993692792501428057e-02
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.569369933274432916e-01
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -7.384448670574163265e-02
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -5.988087769178951358e-02
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.500341013210592100e-01
2.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.237459592989614693e-01
3.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -6.805663676148020202e-02
2.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.120658786486807695e-01
2.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.542567400342039485e-01
2.875000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.189932768818748460e-01
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.576817455446125615e-01
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.500341013210592100e-01
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.352373326512332219e-01
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.653284867040880068e-01
2.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.665498868269948141e-01
2.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.438493386946232411e-01
2.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.617826395066397915e-01
2.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.619333928622061769e-01
2.625000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.650820143949457697e-01
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.005265313437128660e-01
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.653284867040880068e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.655065371501762972e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.357195683183226587e-01
2.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.442334649122094248e-01
2.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.668728660732215485e-01
2.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.619333928622061769e-01
2.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.184807994263607084e-01
2.375000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.540954695597268331e-01
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.806214454340134667e-02
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.956470935433832881e-02
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.061840279142556021e-01
3.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.095214528200580129e-01
4.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 9.895896492255673582e-02
3.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.091931132162502482e-01
3.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 9.842687666668571700e-02
3.875000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.109220581706666237e-01
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.053947773585905134e-01
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.956470935433832881e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 8.771098178112399224e-02
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 1.043418557357676385e-01
4.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 9.895896492255673582e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 8.910695205993617030e-02
4.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 9.749039219209344742e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 1.051395001715345473e-01
4.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e-01 9.859873033120526709e-02
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 1.105746555898353412e-01
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 1.043418557357676385e-01
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.006895037533225151e-01
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 1.093356042356850022e-01
4.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 1.085643002889191411e-01
4.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 1.029083156673104293e-01
4.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 1.061283575949428515e-01
4.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 1.101652358009270749e-01
4.000000000000000000e+00 1.125000000000000000e+00 3.750000000000000000e-01 1.076479753122182165e-01
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.042817915322785713e-02
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.061840279142556021e-01
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.102594671639937490e-01
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.533433079992353509e-02
3.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 7.877143561083616019e-02
3.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.104030657490363831e-01
3.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.042208311407132187e-01
3.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 5.398700749627879242e-02
3.625000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 9.338669853916331531e-02
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.161701489067361703e-02
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.533433079992353509e-02
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.051046343086220747e-01
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.441583563218651720e-02
3.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.738756049190855385e-02
3.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 9.288594361316937498e-02
3.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.877143561083600753e-02
3.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.708644306128562001e-03
3.375000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 5.485764947965462990e-02
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.441583563218651720e-02
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.051046343086220747e-01
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.061840279142556021e-01
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.832454202587890629e-02
3.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.877143561083600753e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.053850776086172891e-01
3.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.139981523711779798e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.540053654823368395e-02
3.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 7.943869781676470010e-02
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -7.384448670574163265e-02
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.832454202587890629e-02
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 4.954692057175939801e-02
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -5.988087769178951358e-02
3.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -1.646373768929958875e-02
3.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 4.309472673933784082e-02
3.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.770319365831873295e-03
3.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -6.805663676148020202e-02
3.125000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -1.071594762750528035e-02
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.500341013210592100e-01
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -5.988087769178951358e-02
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -3.632067264268939305e-02
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.352373326512332219e-01
2.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.120658786486807695e-01
3.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -4.929171239801528187e-02
2.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -9.081713188044086837e-02
2.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.438493386946232411e-01
2.875000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.027433083908554784e-01
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.653284867040880068e-01
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.352373326512332219e-01
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.090071896455105938e-01
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.655065371501762972e-01
2.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.617826395066397915e-01
2.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.237459592989614693e-01
2.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.466990070526933698e-01
2.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.668728660732215485e-01
2.625000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.558994694832737671e-01
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.061840279142556021e-01
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.956470935433832881e-02
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.153482300590806808e-02
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.102594671639937490e-01
3.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.091931132162502482e-01
4.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 7.706360070438911247e-02
3.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 9.433831527010860807e-02
3.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.104030657490363831e-01
3.875000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.037838991604433658e-01
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.956470935433832881e-02
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.153482300590806808e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 5.909860211461898799e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 8.771098178112399224e-02
4.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 7.706360070438911247e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 6.092852702256055381e-02
4.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 7.487921420052581767e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 8.910695205993617030e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e-01 7.652178101113976671e-02
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 1.043418557357676385e-01
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 8.771098178112399224e-02
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 8.180434445327838811e-02
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.006895037533225151e-01
4.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 9.749039219209344742e-02
4.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 8.531091265482773633e-02
4.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 9.265933060268176369e-02
4.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 1.029083156673104293e-01
4.000000000000000000e+00 1.375000000000000000e+00 3.750000000000000000e-01 9.555313678108058595e-02
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 1.093356042356850022e-01
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.006895037533225151e-01
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 9.308531463735728040e-02
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 1.053947773585905134e-01
4.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 1.061283575949428515e-01
4.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 9.749039219209344742e-02
4.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 1.003529277126634783e-01
4.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 1.078426712643636154e-01
4.000000000000000000e+00 1.125000000000000000e+00 6.250000000000000000e-01 1.037838991604433658e-01
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.533433079992353509e-02
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.102594671639937490e-01
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.474754548476661820e-02
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.051046343086220747e-01
3.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.042208311407132187e-01
3.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.051395001715345473e-01
3.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.101652358009270749e-01
3.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 9.288594361316937498e-02
3.625000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.101233552695002338e-01
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.051046343086220747e-01
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.474754548476661820e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.308531463735728040e-02
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.061840279142556021e-01
3.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.101652358009270749e-01
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 9.433831527010860807e-02
3.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.097273315262078108e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.053850776086172891e-01
3.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.100648809017542168e-01
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.832454202587890629e-02
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.061840279142556021e-01
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.087482574698197257e-01
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 4.954692057175939801e-02
3.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.139981523711779798e-02
3.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.073748204484181179e-01
3.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.862618859453066933e-02
3.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 4.309472673933784082e-02
3.375000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 8.453171850860929926e-02
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -5.988087769178951358e-02
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 4.954692057175939801e-02
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 6.641355704716794817e-02
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -3.632067264268939305e-02
3.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -2.770319365831873295e-03
3.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 5.743415524738942207e-02
3.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.908189574322900067e-02
3.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -4.929171239801528187e-02
3.125000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 7.236367247738346824e-03
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.352373326512332219e-01
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -3.632067264268939305e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -3.897385184354422959e-03
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.090071896455105938e-01
2.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -9.081713188044086837e-02
3.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.109828932188413317e-02
2.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -5.870762097234581700e-02
2.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.237459592989614693e-01
2.875000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -7.614436413893321820e-02
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.102594671639937490e-01
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.153482300590806808e-02
4.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.309727166958876546e-02
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.474754548476661820e-02
3.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 9.433831527010860807e-02
4.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 4.332975569606330180e-02
3.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.334215372842499914e-02
3.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.051395001715345473e-01
3.875000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 8.077264477450747659e-02
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.474754548476661820e-02
4.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.309727166958876546e-02
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.047983700517036487e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.308531463735728040e-02
3.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.334215372842499914e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.244253443236479337e-02
3.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 6.092852702256055381e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 9.433831527010860807e-02
3.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 6.274167358146770512e-02
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.153482300590806808e-02
4.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.309727166958876546e-02
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.047983700517036487e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 5.909860211461898799e-02
4.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 4.332975569606330180e-02
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.244253443236479337e-02
4.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 4.074307331074474708e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 6.092852702256055381e-02
4.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e-01 4.268426744478242413e-02
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 8.771098178112399224e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 5.909860211461898799e-02
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 5.163107957673368498e-02
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 8.180434445327838811e-02
4.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 7.487921420052581767e-02
4.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 5.601415917490783908e-02
4.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 6.807038430671186191e-02
4.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 8.531091265482773633e-02
4.000000000000000000e+00 1.625000000000000000e+00 3.750000000000000000e-01 7.208683377498778522e-02
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.006895037533225151e-01
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 8.180434445327838811e-02
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 7.095159014270657760e-02
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 9.308531463735728040e-02
4.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 9.265933060268176369e-02
4.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 7.706360070438911247e-02
4.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 8.332741463920408098e-02
4.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 9.749039219209344742e-02
4.000000000000000000e+00 1.375000000000000000e+00 6.250000000000000000e-01 8.864538722174594709e-02
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 1.053947773585905134e-01
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 9.308531463735728040e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 7.972823862909318715e-02
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 9.634133259460088416e-02
4.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 1.003529277126634783e-01
4.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 8.723821476728707558e-02
4.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 8.910695205993617030e-02
4.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 1.016700950168580170e-01
4.000000000000000000e+00 1.125000000000000000e+00 8.750000000000000000e-01 9.555313678108058595e-02
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.061840279142556021e-01
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.308531463735728040e-02
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.771098178112399224e-02
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.087482574698197257e-01
3.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.097273315262078108e-01
3.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 9.091476995762678981e-02
3.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.078426712643636154e-01
3.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.073748204484181179e-01
3.625000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.090447097446516772e-01
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 4.954692057175939801e-02
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.087482574698197257e-01
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.108211715292792693e-01
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 6.641355704716794817e-02
3.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.862618859453066933e-02
3.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.100165891815807484e-01
3.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 9.842687666668571700e-02
3.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 5.743415524738942207e-02
3.375000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 9.338669853916331531e-02
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -3.632067264268939305e-02
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 6.641355704716794817e-02
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.573628129751235949e-02
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -3.897385184354422959e-03
3.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.908189574322900067e-02
3.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 7.603512226845128563e-02
3.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 4.681476712773627313e-02
3.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -2.109828932188413317e-02
3.125000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.243167802836877112e-02
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.308531463735728040e-02
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.047983700517036487e-02
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.266678954385298296e-02
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.771098178112399224e-02
3.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 6.092852702256055381e-02
4.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.721561457267391931e-02
3.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.351814801091797635e-02
3.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 9.091476995762678981e-02
3.875000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 5.786982536079952194e-02
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 5.909860211461898799e-02
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.047983700517036487e-02
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.266678954385298296e-02
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 5.163107957673368498e-02
4.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 4.074307331074474708e-02
4.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.721561457267391931e-02
4.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 3.292407473101587045e-02
4.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 5.601415917490783908e-02
4.000000000000000000e+00 1.875000000000000000e+00 3.750000000000000000e-01 3.749408499890952151e-02
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 8.180434445327838811e-02
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 5.163107957673368498e-02
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 3.879552102798657781e-02
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 7.095159014270657760e-02
4.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 6.807038430671186191e-02
4.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 4.590288535015444454e-02
4.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 5.601415917490783908e-02
4.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 7.706360070438911247e-02
4.000000000000000000e+00 1.625000000000000000e+00 6.250000000000000000e-01 6.274167358146770512e-02
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 9.308531463735728040e-02
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 7.095159014270657760e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 5.414437532488751426e-02
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 7.972823862909318715e-02
4.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 8.332741463920408098e-02
4.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 6.334215372842499914e-02
4.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 6.807038430671186191e-02
4.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 8.723821476728707558e-02
4.000000000000000000e+00 1.375000000000000000e+00 8.750000000000000000e-01 7.652178101113976671e-02
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.087482574698197257e-01
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.771098178112399224e-02
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.760250645083621723e-02
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.108211715292792693e-01
3.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.078426712643636154e-01
3.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 8.332741463920408098e-02
3.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.029083156673104293e-01
3.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.100165891815807484e-01
3.625000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.058892371196072796e-01
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 6.641355704716794817e-02
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.108211715292792693e-01
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.093356042356850022e-01
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.573628129751235949e-02
3.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 9.842687666668571700e-02
3.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.107455370972754705e-01
3.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.073748204484181179e-01
3.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 7.603512226845128563e-02
3.375000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.032731991275226968e-01
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.771098178112399224e-02
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.266678954385298296e-02
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.084728228786551905e-04
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.760250645083621723e-02
3.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.351814801091797635e-02
4.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 6.869665474343376703e-03
3.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.074307331074474708e-02
3.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 8.332741463920408098e-02
3.875000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 4.782247340308844880e-02
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 5.163107957673368498e-02
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.266678954385298296e-02
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.084728228786551905e-04
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 3.879552102798657781e-02
4.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 3.292407473101587045e-02
4.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 6.869665474343376703e-03
4.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 1.982621485234555350e-02
4.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 4.590288535015444454e-02
4.000000000000000000e+00 1.875000000000000000e+00 6.250000000000000000e-01 2.702875395367757352e-02
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 7.095159014270657760e-02
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 3.879552102798657781e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 5.414437532488751426e-02
4.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 5.601415917490783908e-02
4.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 3.030542230658775024e-02
4.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 3.814508668526156443e-02
4.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 6.334215372842499914e-02
4.000000000000000000e+00 1.625000000000000000e+00 8.750000000000000000e-01 4.782247340308844880e-02
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.108211715292792693e-01
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.760250645083621723e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.153482300590806808e-02
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.093356042356850022e-01
3.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.029083156673104293e-01
3.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 7.038019915830449891e-02
3.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.265933060268176369e-02
3.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.107455370972754705e-01
3.625000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 9.859873033120526709e-02
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.760250645083621723e-02
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.084728228786551905e-04
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.710317243797709538e-02
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.153482300590806808e-02
3.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.074307331074474708e-02
4.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -8.156002211525277198e-03
3.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.244253443236479337e-02
3.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 7.038019915830449891e-02
3.875000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.226976857258042480e-02
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 3.879552102798657781e-02
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.084728228786551905e-04
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.710317243797709538e-02
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 2.047983700517036487e-02
4.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 1.982621485234555350e-02
4.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -8.156002211525277198e-03
4.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 1.781042037976387051e-03
4.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 3.030542230658775024e-02
4.000000000000000000e+00 1.875000000000000000e+00 8.750000000000000000e-01 1.137292211968959042e-02
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 7.545367918967697818e-02
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.556211947079813362e-01
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.621130161991742646e-01
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.994317037404830517e-01
2.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.915302367895965752e-01
2.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.655396947881987768e-01
2.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.565704028984969187e-01
2.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.417734673554612579e-01
2.125000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.302854887936024719e-01
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.994317037404830517e-01
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.621130161991742646e-01
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.079540793856321512e-01
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
2.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.565704028984969187e-01
2.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.431288335261476696e-01
2.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.557504147725367383e-01
2.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.420227109132327969e-01
2.125000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.660453409623960153e-01
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.079540793856321512e-01
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 9.652308989329812239e-02
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.338156385531454107e-01
2.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.557504147725367383e-01
2.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.579311424912553941e-01
2.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.749338691605135943e-01
2.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.615472339450100048e-01
2.125000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.248133282393878773e-01
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.338156385531454107e-01
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 9.652308989329812239e-02
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -3.748105219712805081e-02
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.151361994595915539e-01
2.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.749338691605135943e-01
2.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.912569659175644199e-02
2.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.826472693893560179e-02
2.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.831221460352965291e-01
2.125000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.105024459168514328e-01
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.151361994595915539e-01
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -3.748105219712805081e-02
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -4.535603188017986453e-02
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.058540266119097073e-01
2.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.826472693893560179e-02
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -3.946792922857793318e-02
2.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.912569659175644199e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.128213124418309260e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.597196803341069088e-02
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.058540266119097073e-01
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -4.535603188017986453e-02
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -6.775290650891357958e-02
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.779216946698920554e-02
2.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.912569659175644199e-02
2.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -5.491906979120023125e-02
2.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.329970121679300534e-03
2.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 9.418502823108466926e-02
2.125000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.783584950520804291e-02
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.779216946698920554e-02
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -6.775290650891357958e-02
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.005265313437128660e-01
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.140221712566640400e-02
2.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.329970121679300534e-03
2.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -8.324208455905041104e-02
2.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -3.946792922857793318e-02
2.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 5.676390928162916572e-02
2.125000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.698765987197145208e-02
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.140221712566640400e-02
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -1.005265313437128660e-01
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -1.357195683183226587e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.941674383138294380e-02
2.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -3.946792922857793318e-02
2.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -1.184807994263607084e-01
2.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -8.974245245511962288e-02
2.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.329970121679300534e-03
2.125000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 -6.415422487657707062e-02
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.328489092855440590e-01
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.554210675583338919e-01
1.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 7.560730533164821132e-01
1.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.876176665805323718e-01
1.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 6.847400695981109564e-01
1.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.898694338280302762e-01
1.125000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 7.385144230995479564e-01
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.554210675583338919e-01
1.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 7.560730533164821132e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.876176665805323718e-01
1.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 6.847400695981109564e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.898694338280302762e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 7.385144230995479564e-01
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.554210675583338919e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 9.014170260671962032e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.554210675583338919e-01
1.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.898694338280302762e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 9.427140188001698062e-01
1.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 9.427140188001698062e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.898694338280302762e-01
1.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e-01 9.790364019445377819e-01
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.448321961821540438e-01
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.828306499331291746e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.328489092855440590e-01
1.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.684142185707093620e-02
1.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.546891109550270538e-01
1.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.255035163978134374e-02
1.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.876176665805323718e-01
1.375000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.167376026453545129e-02
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.448321961821540438e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.828306499331291746e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
1.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.684142185707093620e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.546891109550270538e-01
1.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.255035163978134374e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.876176665805323718e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.167376026453545129e-02
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.554210675583338919e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.328489092855440590e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.257238065205463773e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.734135480975711241e-01
1.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 6.847400695981109564e-01
1.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.438858859763080866e-01
1.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 4.617618470751521098e-01
1.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 8.867021388152306338e-01
1.125000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 5.926010556831640130e-01
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.554210675583338919e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.734135480975711241e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 7.028277004534267958e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 9.014170260671962032e-01
1.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 8.867021388152306338e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 7.560730533164821132e-01
1.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 8.238989316514718775e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 9.427140188001698062e-01
1.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e-01 8.715642346860920098e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.554210675583338919e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.734135480975711241e-01
1.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 6.847400695981109564e-01
1.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.438858859763080866e-01
1.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 4.617618470751521098e-01
1.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 8.867021388152306338e-01
1.125000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 5.926010556831640130e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.554210675583338919e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 9.014170260671962032e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 7.028277004534267958e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.734135480975711241e-01
1.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 9.427140188001698062e-01
1.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 8.238989316514718775e-01
1.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 7.560730533164821132e-01
1.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 8.867021388152306338e-01
1.000000000000000000e+00 1.250000000000000000e-01 3.750000000000000000e-01 8.715642346860920098e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.448321961821540438e-01
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.689900608353601563e-01
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -4.657306479109327157e-01
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.828306499331291746e-01
1.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.216950449601500894e-01
1.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -4.683906295511433004e-01
1.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -4.372652934130768498e-01
1.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.546891109550270538e-01
1.625000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -4.258948454778618276e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.448321961821540438e-01
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.689900608353601563e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -4.657306479109327157e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.828306499331291746e-01
1.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.216950449601500894e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -4.683906295511433004e-01
1.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -4.372652934130768498e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.546891109550270538e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -4.258948454778618276e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.328489092855440590e-01
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.828306499331291746e-01
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -3.743119736101450101e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.257238065205463773e-01
1.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -1.255035163978134374e-02
1.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -3.250044922790217283e-01
1.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.691447713026408006e-01
1.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.438858859763080866e-01
1.375000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -8.183487688682780647e-02
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.828306499331291746e-01
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -3.743119736101450101e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
1.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -1.255035163978134374e-02
1.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -3.250044922790217283e-01
1.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.691447713026408006e-01
1.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.438858859763080866e-01
1.375000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -8.183487688682780647e-02
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.734135480975711241e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.257238065205463773e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.573784925371922994e-01
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.060536352006181016e-01
1.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 4.617618470751521098e-01
1.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.255035163978134374e-02
1.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.095543353883576959e-01
1.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 6.111979466611603407e-01
1.125000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.968754473894757995e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.734135480975711241e-01
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.060536352006181016e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 7.028277004534267958e-01
1.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 6.111979466611603407e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 3.876176665805323718e-01
1.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 5.365564606515342838e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 7.560730533164821132e-01
1.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e-01 5.926010556831640130e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 9.014170260671962032e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 7.028277004534267958e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 4.804286502082187882e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 7.028277004534267958e-01
1.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 8.238989316514718775e-01
1.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 6.111979466611603407e-01
1.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 6.111979466611603407e-01
1.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 8.238989316514718775e-01
1.000000000000000000e+00 3.750000000000000000e-01 3.750000000000000000e-01 7.385144230995479564e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.734135480975711241e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.060536352006181016e-01
1.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 4.617618470751521098e-01
1.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.255035163978134374e-02
1.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.095543353883576959e-01
1.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 6.111979466611603407e-01
1.125000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.968754473894757995e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.734135480975711241e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 7.028277004534267958e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.060536352006181016e-01
1.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 7.560730533164821132e-01
1.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 5.365564606515342838e-01
1.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 3.876176665805323718e-01
1.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 6.111979466611603407e-01
1.000000000000000000e+00 1.250000000000000000e-01 6.250000000000000000e-01 5.926010556831640130e-01
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.689900608353601563e-01
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.545290818891047246e-01
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.329721084075343784e-01
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -4.657306479109327157e-01
1.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.013141800107909440e-01
2.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -2.491682059379218828e-01
1.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.854328682962229191e-01
1.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -4.683906295511433004e-01
1.875000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 -3.974590601278895075e-01
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.689900608353601563e-01
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.545290818891047246e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.329721084075343784e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -4.657306479109327157e-01
1.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.013141800107909440e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -2.491682059379218828e-01
1.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.854328682962229191e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -4.683906295511433004e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 -3.974590601278895075e-01
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.828306499331291746e-01
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -4.657306479109327157e-01
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.433114039606267376e-01
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -3.743119736101450101e-01
1.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -4.372652934130768498e-01
1.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -4.585686284742964691e-01
1.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.653175395815721260e-01
1.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -3.250044922790217283e-01
1.625000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -4.522422846945196584e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.828306499331291746e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -4.657306479109327157e-01
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.433114039606267376e-01
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -3.743119736101450101e-01
1.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -4.372652934130768498e-01
1.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -4.585686284742964691e-01
1.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.653175395815721260e-01
1.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -3.250044922790217283e-01
1.625000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -4.522422846945196584e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.257238065205463773e-01
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -3.743119736101450101e-01
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.568918402412535662e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.573784925371922994e-01
1.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.691447713026408006e-01
1.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -4.216950449601500894e-01
1.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -3.545502468839733523e-01
1.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.255035163978134374e-02
1.375000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -2.643075416357246743e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -3.743119736101450101e-01
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.568918402412535662e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
1.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.691447713026408006e-01
1.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -4.216950449601500894e-01
1.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -3.545502468839733523e-01
1.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.255035163978134374e-02
1.375000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -2.643075416357246743e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 7.028277004534267958e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 4.804286502082187882e-01
1.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 5.365564606515342838e-01
1.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 2.438858859763080866e-01
1.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 3.148026217304358831e-01
1.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 6.111979466611603407e-01
1.000000000000000000e+00 6.250000000000000000e-01 3.750000000000000000e-01 4.431363040866314607e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 7.028277004534267958e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 4.804286502082187882e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 6.111979466611603407e-01
1.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 3.148026217304358831e-01
1.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 2.438858859763080866e-01
1.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 5.365564606515342838e-01
1.000000000000000000e+00 3.750000000000000000e-01 6.250000000000000000e-01 4.431363040866314607e-01
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -4.657306479109327157e-01
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -2.329721084075343784e-01
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.672070589549548569e-01
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.433114039606267376e-01
1.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 -3.854328682962229191e-01
2.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -2.056926310290746185e-01
1.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -3.314146474554599542e-01
1.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -4.585686284742964691e-01
1.875000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 -3.639797136192709504e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -4.657306479109327157e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -2.329721084075343784e-01
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.672070589549548569e-01
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.433114039606267376e-01
1.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 -3.854328682962229191e-01
2.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -2.056926310290746185e-01
1.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -3.314146474554599542e-01
1.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -4.585686284742964691e-01
1.875000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 -3.639797136192709504e-01
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -3.743119736101450101e-01
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.433114039606267376e-01
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -3.727599082295938171e-01
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.568918402412535662e-01
1.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.653175395815721260e-01
1.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -4.159090038661040212e-01
1.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.585686284742964691e-01
1.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -4.216950449601500894e-01
1.625000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -4.697437157370944472e-01
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -3.743119736101450101e-01
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.433114039606267376e-01
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -3.727599082295938171e-01
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.568918402412535662e-01
1.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.653175395815721260e-01
1.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -4.159090038661040212e-01
1.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.585686284742964691e-01
1.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -4.216950449601500894e-01
1.625000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -4.697437157370944472e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 4.804286502082187882e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 -1.573784925371922994e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 3.148026217304358831e-01
1.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 -1.255035163978134374e-02
1.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 -1.255035163978134374e-02
1.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 3.148026217304358831e-01
1.000000000000000000e+00 6.250000000000000000e-01 6.250000000000000000e-01 1.586217146209049633e-01
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -4.433114039606267376e-01
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -1.672070589549548569e-01
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.906205993962792417e-02
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -3.727599082295938171e-01
1.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 -3.314146474554599542e-01
2.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -1.178965073303482464e-01
1.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.275407769958881499e-01
1.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -4.159090038661040212e-01
1.875000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 -2.861843863782208564e-01
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -4.433114039606267376e-01
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -1.672070589549548569e-01
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.906205993962792417e-02
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -3.727599082295938171e-01
1.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 -3.314146474554599542e-01
2.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -1.178965073303482464e-01
1.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.275407769958881499e-01
1.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -4.159090038661040212e-01
1.875000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 -2.861843863782208564e-01
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.060536352006181016e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.573784925371922994e-01
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.975369612033013422e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.479828927586541387e-02
1.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.095543353883576959e-01
1.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -2.917364174151912404e-01
1.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.546891109550270538e-01
1.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.753403797745252124e-01
1.125000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -8.183487688682780647e-02
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.060536352006181016e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.479828927586541387e-02
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 -1.079512019360026193e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.753403797745252124e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 -6.843077676826254951e-02
1.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 1.095543353883576959e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 3.876176665805323718e-01
1.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e-01 1.586217146209049633e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.060536352006181016e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
1.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.095543353883576959e-01
1.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -2.917364174151912404e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.546891109550270538e-01
1.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.753403797745252124e-01
1.125000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -8.183487688682780647e-02
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.060536352006181016e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 -1.079512019360026193e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
1.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 3.876176665805323718e-01
1.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 1.095543353883576959e-01
1.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 -6.843077676826254951e-02
1.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.753403797745252124e-01
1.000000000000000000e+00 1.250000000000000000e-01 8.750000000000000000e-01 1.586217146209049633e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -1.573784925371922994e-01
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.568918402412535662e-01
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.527391403811873438e-01
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.975369612033013422e-01
1.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -3.545502468839733523e-01
1.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -4.698931571349955205e-01
1.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.653175395815721260e-01
1.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -2.917364174151912404e-01
1.375000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -4.258948454778618276e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.568918402412535662e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.527391403811873438e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
1.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -3.545502468839733523e-01
1.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -4.698931571349955205e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.653175395815721260e-01
1.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -2.917364174151912404e-01
1.375000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -4.258948454778618276e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 -1.079512019360026193e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 -2.448321961821540438e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 1.095543353883576959e-01
1.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 -1.691447713026408006e-01
1.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 -6.843077676826254951e-02
1.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 2.438858859763080866e-01
1.000000000000000000e+00 8.750000000000000000e-01 3.750000000000000000e-01 3.167376026453545129e-02
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 -2.448321961821540438e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 -1.079512019360026193e-01
1.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 2.438858859763080866e-01
1.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 -6.843077676826254951e-02
1.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 -1.691447713026408006e-01
1.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 1.095543353883576959e-01
1.000000000000000000e+00 3.750000000000000000e-01 8.750000000000000000e-01 3.167376026453545129e-02
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.568918402412535662e-01
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -3.727599082295938171e-01
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.527391403811873438e-01
1.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -4.585686284742964691e-01
1.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -3.117106634564414946e-01
1.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.684015974848443564e-01
1.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -4.698931571349955205e-01
1.625000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -4.259265945087282734e-01
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.568918402412535662e-01
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -3.727599082295938171e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.329721084075343784e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.527391403811873438e-01
1.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -4.585686284742964691e-01
1.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -3.117106634564414946e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.684015974848443564e-01
1.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -4.698931571349955205e-01
1.625000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -4.259265945087282734e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 -2.448321961821540438e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 -3.975369612033013422e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 -1.573784925371922994e-01
1.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 -6.843077676826254951e-02
1.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 -3.250044922790217283e-01
1.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 -2.917364174151912404e-01
1.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 -1.255035163978134374e-02
1.000000000000000000e+00 8.750000000000000000e-01 6.250000000000000000e-01 -1.806733222064161315e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 -1.573784925371922994e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 -3.975369612033013422e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 -2.448321961821540438e-01
1.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 -1.255035163978134374e-02
1.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 -2.917364174151912404e-01
1.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 -3.250044922790217283e-01
1.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 -6.843077676826254951e-02
1.000000000000000000e+00 6.250000000000000000e-01 8.750000000000000000e-01 -1.806733222064161315e-01
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -3.727599082295938171e-01
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -5.906205993962792417e-02
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 7.545367918967697818e-02
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
1.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 -2.275407769958881499e-01
2.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 6.725376896070424382e-03
1.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -7.487859639683970558e-02
1.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -3.117106634564414946e-01
1.875000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 -1.562058422996463747e-01
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -3.727599082295938171e-01
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -5.906205993962792417e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 7.545367918967697818e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.329721084075343784e-01
1.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 -2.275407769958881499e-01
2.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 6.725376896070424382e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -7.487859639683970558e-02
1.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -3.117106634564414946e-01
1.875000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 -1.562058422996463747e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 -1.573784925371922994e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 -3.975369612033013422e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -4.698878247782395379e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 -3.975369612033013422e-01
1.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 -2.917364174151912404e-01
1.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 -4.496344382883159518e-01
1.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 -4.496344382883159518e-01
1.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 -2.917364174151912404e-01
1.000000000000000000e+00 8.750000000000000000e-01 8.750000000000000000e-01 -3.863655838232127882e-01
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.554210675583338919e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.328489092855440590e-01
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
1.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.898694338280302762e-01
2.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 6.847400695981109564e-01
1.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.876176665805323718e-01
0.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 7.560730533164821132e-01
1.250000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 7.385144230995479564e-01
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.554210675583338919e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.014170260671962032e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 9.554210675583338919e-01
1.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.898694338280302762e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 9.427140188001698062e-01
1.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.427140188001698062e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 9.898694338280302762e-01
1.250000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 9.790364019445377819e-01
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 9.554210675583338919e-01
0.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 7.560730533164821132e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 3.876176665805323718e-01
0.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 6.847400695981109564e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 9.898694338280302762e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e-01 7.385144230995479564e-01
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.554210675583338919e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.734135480975711241e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.257238065205463773e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.328489092855440590e-01
3.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 8.867021388152306338e-01
5.000000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 4.617618470751521098e-01
3.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.438858859763080866e-01
2.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 6.847400695981109564e-01
3.750000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 5.926010556831640130e-01
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.554210675583338919e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.734135480975711241e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.028277004534267958e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.014170260671962032e-01
3.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 8.867021388152306338e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 7.560730533164821132e-01
3.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 8.238989316514718775e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 9.427140188001698062e-01
3.750000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 8.715642346860920098e-01
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.328489092855440590e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -2.828306499331291746e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.448321961821540438e-01
1.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.876176665805323718e-01
2.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -1.255035163978134374e-02
1.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -2.546891109550270538e-01
0.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 4.684142185707093620e-02
1.250000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 3.167376026453545129e-02
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.448321961821540438e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 -2.828306499331291746e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
0.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 4.684142185707093620e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 -2.546891109550270538e-01
0.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 -1.255035163978134374e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 3.876176665805323718e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e-01 3.167376026453545129e-02
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 9.554210675583338919e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.014170260671962032e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.028277004534267958e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 7.734135480975711241e-01
1.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.427140188001698062e-01
2.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 8.238989316514718775e-01
1.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.560730533164821132e-01
0.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 8.867021388152306338e-01
1.250000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 8.715642346860920098e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 9.554210675583338919e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 7.734135480975711241e-01
0.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 6.847400695981109564e-01
0.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 2.438858859763080866e-01
0.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 4.617618470751521098e-01
0.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 8.867021388152306338e-01
0.000000000000000000e+00 1.125000000000000000e+00 3.750000000000000000e-01 5.926010556831640130e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.734135480975711241e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.573784925371922994e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.257238065205463773e-01
6.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 6.111979466611603407e-01
7.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 1.095543353883576959e-01
6.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.255035163978134374e-02
5.000000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 4.617618470751521098e-01
6.250000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 2.968754473894757995e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.734135480975711241e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.028277004534267958e-01
6.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 6.111979466611603407e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 3.876176665805323718e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 5.365564606515342838e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 7.560730533164821132e-01
6.250000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 5.926010556831640130e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 3.328489092855440590e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.257238065205463773e-01
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.743119736101450101e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -2.828306499331291746e-01
3.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.438858859763080866e-01
5.000000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -1.691447713026408006e-01
3.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.250044922790217283e-01
2.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -1.255035163978134374e-02
3.750000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -8.183487688682780647e-02
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 9.014170260671962032e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.028277004534267958e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.804286502082187882e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.028277004534267958e-01
3.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 8.238989316514718775e-01
5.000000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 6.111979466611603407e-01
3.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 6.111979466611603407e-01
2.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 8.238989316514718775e-01
3.750000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 7.385144230995479564e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.448321961821540438e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -2.828306499331291746e-01
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -4.689900608353601563e-01
1.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -2.546891109550270538e-01
2.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.372652934130768498e-01
1.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.683906295511433004e-01
0.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -4.216950449601500894e-01
1.250000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.258948454778618276e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.448321961821540438e-01
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -4.689900608353601563e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 -4.657306479109327157e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 -2.828306499331291746e-01
0.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -4.216950449601500894e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 -4.683906295511433004e-01
0.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 -4.372652934130768498e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 -2.546891109550270538e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e-01 -4.258948454778618276e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 -2.828306499331291746e-01
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 -3.743119736101450101e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
0.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 -1.255035163978134374e-02
0.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 -3.250044922790217283e-01
0.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 -1.691447713026408006e-01
0.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 2.438858859763080866e-01
0.000000000000000000e+00 1.375000000000000000e+00 3.750000000000000000e-01 -8.183487688682780647e-02
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 7.734135480975711241e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.028277004534267958e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.328489092855440590e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.060536352006181016e-01
1.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.560730533164821132e-01
2.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 5.365564606515342838e-01
1.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.876176665805323718e-01
0.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 6.111979466611603407e-01
1.250000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 5.926010556831640130e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 7.734135480975711241e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.060536352006181016e-01
0.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 4.617618470751521098e-01
0.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 -1.255035163978134374e-02
0.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 1.095543353883576959e-01
0.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 6.111979466611603407e-01
0.000000000000000000e+00 1.125000000000000000e+00 6.250000000000000000e-01 2.968754473894757995e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.479828927586541387e-02
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.975369612033013422e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.573784925371922994e-01
8.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 1.753403797745252124e-01
1.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.546891109550270538e-01
8.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -2.917364174151912404e-01
7.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 1.095543353883576959e-01
8.750000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 -8.183487688682780647e-02
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.060536352006181016e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.479828927586541387e-02
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 -1.079512019360026193e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
8.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 1.753403797745252124e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 -6.843077676826254951e-02
8.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 1.095543353883576959e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 3.876176665805323718e-01
8.750000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 1.586217146209049633e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.257238065205463773e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.573784925371922994e-01
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.568918402412535662e-01
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.743119736101450101e-01
6.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.255035163978134374e-02
7.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -3.545502468839733523e-01
6.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.216950449601500894e-01
5.000000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -1.691447713026408006e-01
6.250000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -2.643075416357246743e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.028277004534267958e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.804286502082187882e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 5.365564606515342838e-01
7.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 2.438858859763080866e-01
6.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 3.148026217304358831e-01
5.000000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 6.111979466611603407e-01
6.250000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 4.431363040866314607e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -2.828306499331291746e-01
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.743119736101450101e-01
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.433114039606267376e-01
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.657306479109327157e-01
3.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.250044922790217283e-01
5.000000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.653175395815721260e-01
3.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.585686284742964691e-01
2.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.372652934130768498e-01
3.750000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.522422846945196584e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 7.028277004534267958e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.804286502082187882e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.257238065205463773e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.328489092855440590e-01
3.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 6.111979466611603407e-01
5.000000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 3.148026217304358831e-01
3.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.438858859763080866e-01
2.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 5.365564606515342838e-01
3.750000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 4.431363040866314607e-01
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -4.689900608353601563e-01
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.657306479109327157e-01
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.545290818891047246e-01
1.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.683906295511433004e-01
2.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -3.854328682962229191e-01
1.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.491682059379218828e-01
0.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -4.013141800107909440e-01
1.250000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -3.974590601278895075e-01
0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.545290818891047246e-01
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.111701342931212311e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.329721084075343784e-01
1.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.491682059379218828e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -2.275407769958881499e-01
1.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.275407769958881499e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -2.491682059379218828e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -2.437873702926497133e-01
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -4.689900608353601563e-01
0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 -2.545290818891047246e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.329721084075343784e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 -4.657306479109327157e-01
0.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -4.013141800107909440e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 -2.491682059379218828e-01
0.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 -3.854328682962229191e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 -4.683906295511433004e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e-01 -3.974590601278895075e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 -2.828306499331291746e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 -4.657306479109327157e-01
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 -4.433114039606267376e-01
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 -3.743119736101450101e-01
0.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 -4.372652934130768498e-01
0.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 -4.585686284742964691e-01
0.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 -4.653175395815721260e-01
0.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 -3.250044922790217283e-01
0.000000000000000000e+00 1.625000000000000000e+00 3.750000000000000000e-01 -4.522422846945196584e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 -3.743119736101450101e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 -4.568918402412535662e-01
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
0.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 -1.691447713026408006e-01
0.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 -4.216950449601500894e-01
0.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 -3.545502468839733523e-01
0.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 -1.255035163978134374e-02
0.000000000000000000e+00 1.375000000000000000e+00 6.250000000000000000e-01 -2.643075416357246743e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -5.479828927586541387e-02
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.975369612033013422e-01
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.657306479109327157e-01
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.975369612033013422e-01
1.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.546891109550270538e-01
1.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -4.589379800385496311e-01
1.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.589379800385496311e-01
1.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.546891109550270538e-01
1.125000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -3.863655838232127882e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -1.573784925371922994e-01
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.975369612033013422e-01
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.527391403811873438e-01
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.568918402412535662e-01
8.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 -2.917364174151912404e-01
1.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -4.653175395815721260e-01
8.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.698931571349955205e-01
7.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -3.545502468839733523e-01
8.750000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 -4.258948454778618276e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.328489092855440590e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 -1.079512019360026193e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 -2.448321961821540438e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
8.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 1.095543353883576959e-01
1.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 -1.691447713026408006e-01
8.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 -6.843077676826254951e-02
7.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 2.438858859763080866e-01
8.750000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 3.167376026453545129e-02
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -3.743119736101450101e-01
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.568918402412535662e-01
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -3.727599082295938171e-01
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.433114039606267376e-01
6.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.216950449601500894e-01
7.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.585686284742964691e-01
6.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.159090038661040212e-01
5.000000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.653175395815721260e-01
6.250000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.697437157370944472e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.804286502082187882e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.257238065205463773e-01
6.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 3.148026217304358831e-01
7.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 -1.255035163978134374e-02
6.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.255035163978134374e-02
5.000000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 3.148026217304358831e-01
6.250000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 1.586217146209049633e-01
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.657306479109327157e-01
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.433114039606267376e-01
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -1.672070589549548569e-01
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
3.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.585686284742964691e-01
5.000000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -3.314146474554599542e-01
3.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.056926310290746185e-01
2.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -3.854328682962229191e-01
3.750000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -3.639797136192709504e-01
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -1.672070589549548569e-01
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.452212582338540670e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.111701342931212311e-01
3.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -2.056926310290746185e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -1.617049999120755421e-01
3.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.837177359076265226e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -2.275407769958881499e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -2.002072306604500418e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.329721084075343784e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.111701342931212311e-01
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.452212582338540670e-01
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.672070589549548569e-01
1.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.275407769958881499e-01
2.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.837177359076265226e-01
1.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.617049999120755421e-01
0.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.056926310290746185e-01
1.250000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -2.002072306604500418e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 -4.657306479109327157e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 -2.329721084075343784e-01
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.672070589549548569e-01
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 -4.433114039606267376e-01
0.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 -3.854328682962229191e-01
0.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 -2.056926310290746185e-01
0.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 -3.314146474554599542e-01
0.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 -4.585686284742964691e-01
0.000000000000000000e+00 1.875000000000000000e+00 3.750000000000000000e-01 -3.639797136192709504e-01
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 -3.743119736101450101e-01
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 -4.433114039606267376e-01
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 -3.727599082295938171e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 -4.568918402412535662e-01
0.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 -4.653175395815721260e-01
0.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 -4.159090038661040212e-01
0.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 -4.585686284742964691e-01
0.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 -4.216950449601500894e-01
0.000000000000000000e+00 1.625000000000000000e+00 6.250000000000000000e-01 -4.697437157370944472e-01
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.975369612033013422e-01
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.527391403811873438e-01
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.167018720593412495e-01
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.657306479109327157e-01
1.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.653175395815721260e-01
1.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -4.013141800107907220e-01
1.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.159090038661040212e-01
1.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -4.589379800385496311e-01
1.375000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -4.632631953618764342e-01
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.975369612033013422e-01
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.657306479109327157e-01
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -3.167018720593412495e-01
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.527391403811873438e-01
1.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.589379800385496311e-01
1.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -4.159090038661040212e-01
1.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.013141800107907220e-01
1.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -4.653175395815721260e-01
1.125000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -4.632631953618764342e-01
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.568918402412535662e-01
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.527391403811873438e-01
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -3.727599082295938171e-01
8.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 -4.698931571349955205e-01
1.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -3.684015974848443564e-01
8.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -3.117106634564414946e-01
7.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.585686284742964691e-01
8.750000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 -4.259265945087282734e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.257238065205463773e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 -2.448321961821540438e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 -3.975369612033013422e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
8.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 -6.843077676826254951e-02
1.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 -3.250044922790217283e-01
8.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -2.917364174151912404e-01
7.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 -1.255035163978134374e-02
8.750000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 -1.806733222064161315e-01
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.433114039606267376e-01
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -3.727599082295938171e-01
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -5.906205993962792417e-02
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -1.672070589549548569e-01
6.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -4.159090038661040212e-01
7.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -2.275407769958881499e-01
6.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -1.178965073303482464e-01
5.000000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -3.314146474554599542e-01
6.250000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -2.861843863782208564e-01
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -1.672070589549548569e-01
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -5.906205993962792417e-02
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -3.830789751018029432e-02
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.452212582338540670e-01
6.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -1.178965073303482464e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -5.383586553152973353e-02
6.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -9.625357905944341430e-02
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -1.617049999120755421e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -1.124643509328280971e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -2.111701342931212311e-01
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.452212582338540670e-01
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -8.019362461033759104e-02
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.452212582338540670e-01
3.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.837177359076265226e-01
5.000000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.178965073303482464e-01
3.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.178965073303482464e-01
2.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.837177359076265226e-01
3.750000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.562058422996463747e-01
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.672070589549548569e-01
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.452212582338540670e-01
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -3.830789751018029432e-02
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -5.906205993962792417e-02
1.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.617049999120755421e-01
2.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -9.625357905944341430e-02
1.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -5.383586553152973353e-02
0.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.178965073303482464e-01
1.250000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -1.124643509328280971e-01
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 -4.433114039606267376e-01
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 -1.672070589549548569e-01
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -5.906205993962792417e-02
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 -3.727599082295938171e-01
0.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 -3.314146474554599542e-01
0.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 -1.178965073303482464e-01
0.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 -2.275407769958881499e-01
0.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 -4.159090038661040212e-01
0.000000000000000000e+00 1.875000000000000000e+00 6.250000000000000000e-01 -2.861843863782208564e-01
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -4.527391403811873438e-01
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.830789751018029432e-02
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.167018720593412495e-01
1.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -3.684015974848443564e-01
1.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.397382966217400602e-01
1.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.837177359076265226e-01
1.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -4.013141800107907220e-01
1.625000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -2.861843863782208564e-01
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.657306479109327157e-01
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.167018720593412495e-01
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -8.019362461033759104e-02
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -3.167018720593412495e-01
1.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -4.159090038661040212e-01
1.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.056926310290746185e-01
1.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.056926310290746185e-01
1.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -4.159090038661040212e-01
1.375000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -3.265557215924871914e-01
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.527391403811873438e-01
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -3.167018720593412495e-01
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.830789751018029432e-02
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
1.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -4.013141800107907220e-01
1.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.837177359076265226e-01
1.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.397382966217400602e-01
1.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -3.684015974848443564e-01
1.125000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -2.861843863782208564e-01
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -3.727599082295938171e-01
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.545367918967697818e-02
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -5.906205993962792417e-02
8.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 -3.117106634564414946e-01
1.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -7.487859639683970558e-02
8.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 6.725376896070424382e-03
7.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -2.275407769958881499e-01
8.750000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 -1.562058422996463747e-01
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 -5.906205993962792417e-02
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.545367918967697818e-02
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.223630587824764582e-02
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -3.830789751018029432e-02
8.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 6.725376896070424382e-03
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 7.971426626338629085e-02
8.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 2.588810376133638888e-02
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 -5.383586553152973353e-02
8.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 1.156874429510292880e-02
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -1.452212582338540670e-01
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -3.830789751018029432e-02
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.115076381015891863e-02
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -8.019362461033759104e-02
6.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -9.625357905944341430e-02
7.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.298106969526426242e-02
6.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -3.318500898924711673e-02
5.000000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.178965073303482464e-01
6.250000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -6.958435679608822311e-02
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.452212582338540670e-01
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -8.019362461033759104e-02
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.115076381015891863e-02
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -3.830789751018029432e-02
3.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -1.178965073303482464e-01
5.000000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -3.318500898924711673e-02
3.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -1.298106969526426242e-02
2.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -9.625357905944341430e-02
3.750000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -6.958435679608822311e-02
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 7.545367918967697818e-02
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.994317037404830517e-01
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.830789751018029432e-02
1.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 -7.487859639683970558e-02
2.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.417734673554612579e-01
1.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 9.632234511940519772e-02
1.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 -1.397382966217400602e-01
1.875000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.156874429510292880e-02
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.167018720593412495e-01
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.830789751018029432e-02
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.520673313697267215e-01
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -8.019362461033759104e-02
1.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -1.837177359076265226e-01
1.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 6.241847815240249980e-02
1.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 4.446510741757674773e-02
1.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -2.056926310290746185e-01
1.625000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 -6.958435679608822311e-02
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -3.167018720593412495e-01
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -8.019362461033759104e-02
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.520673313697267215e-01
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.830789751018029432e-02
1.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -2.056926310290746185e-01
1.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 4.446510741757674773e-02
1.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.241847815240249980e-02
1.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -1.837177359076265226e-01
1.375000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 -6.958435679608822311e-02
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -2.329721084075343784e-01
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.830789751018029432e-02
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.994317037404830517e-01
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.545367918967697818e-02
1.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -1.397382966217400602e-01
1.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 9.632234511940519772e-02
1.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.417734673554612579e-01
1.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 -7.487859639683970558e-02
1.125000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.156874429510292880e-02
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.545367918967697818e-02
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.994317037404830517e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.092582448307326870e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.223630587824764582e-02
1.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.417734673554612579e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.019643123472222024e-01
1.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.554009935222843974e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 7.971426626338629085e-02
1.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.452533634026497433e-01
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 -3.830789751018029432e-02
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.223630587824764582e-02
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.382452563949956581e-01
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.115076381015891863e-02
8.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 2.588810376133638888e-02
1.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.122162717861095588e-01
8.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 7.971426626338629085e-02
7.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 -1.298106969526426242e-02
8.750000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 4.901330848068646134e-02
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -8.019362461033759104e-02
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.115076381015891863e-02
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.083110534586925466e-01
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.115076381015891863e-02
6.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 -3.318500898924711673e-02
7.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 6.241847815240249980e-02
6.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 6.241847815240249980e-02
5.000000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 -3.318500898924711673e-02
6.250000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 1.156874429510292880e-02
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 -3.830789751018029432e-02
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.994317037404830517e-01
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.520673313697267215e-01
1.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 9.632234511940519772e-02
2.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.420227109132327969e-01
1.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.284093627167035623e-01
1.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 6.241847815240249980e-02
1.875000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.713289429302937983e-01
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 -8.019362461033759104e-02
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.520673313697267215e-01
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.591372858199493812e-01
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.520673313697267215e-01
1.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 4.446510741757674773e-02
1.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.204024084376206005e-01
1.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.204024084376206005e-01
1.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 4.446510741757674773e-02
1.625000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.452533634026497433e-01
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 -3.830789751018029432e-02
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.520673313697267215e-01
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.994317037404830517e-01
1.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.241847815240249980e-02
1.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.284093627167035623e-01
1.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.420227109132327969e-01
1.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 9.632234511940519772e-02
1.375000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.713289429302937983e-01
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.994317037404830517e-01
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.653115749332849993e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.092582448307326870e-01
1.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.420227109132327969e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.643678726643906018e-01
1.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.476445258951806005e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.019643123472222024e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.435015701589394455e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.223630587824764582e-02
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.092582448307326870e-01
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.338876388089806135e-01
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.382452563949956581e-01
1.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.554009935222843974e-01
1.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.204024084376206005e-01
1.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.915302367895965752e-01
1.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.122162717861095588e-01
1.125000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.713289429302937983e-01
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.115076381015891863e-02
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.382452563949956581e-01
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.994317037404830517e-01
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.083110534586925466e-01
8.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 7.971426626338629085e-02
1.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.682425962412540110e-01
8.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.554009935222843974e-01
7.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 6.241847815240249980e-02
8.750000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 1.160754077251744121e-01
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.520673313697267215e-01
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.338156385531454107e-01
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.591372858199493812e-01
1.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.284093627167035623e-01
2.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.615472339450100048e-01
1.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.635900223661729047e-01
1.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.204024084376206005e-01
1.875000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.606169201428156224e-01
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.520673313697267215e-01
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.591372858199493812e-01
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.338156385531454107e-01
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
1.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.204024084376206005e-01
1.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.635900223661729047e-01
1.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.615472339450100048e-01
1.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.284093627167035623e-01
1.625000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.606169201428156224e-01
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.639658975313804445e-01
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.338156385531454107e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.279130242826210573e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.653115749332849993e-01
1.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.615472339450100048e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.323780452050206446e-01
1.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.589263526843271768e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.643678726643906018e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.609453183261963849e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.092582448307326870e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.653115749332849993e-01
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.652963275118061515e-01
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.338876388089806135e-01
1.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.476445258951806005e-01
1.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.660278542718121364e-01
1.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.599001053371399195e-01
1.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.204024084376206005e-01
1.375000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.535810741537764534e-01
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.382452563949956581e-01
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.338876388089806135e-01
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.591372858199493812e-01
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.994317037404830517e-01
1.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.915302367895965752e-01
1.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.476445258951806005e-01
1.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.356138746427656749e-01
1.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.682425962412540110e-01
1.125000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.138676521926062279e-01
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.591372858199493812e-01
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.338156385531454107e-01
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.151361994595915539e-01
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.338156385531454107e-01
1.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.635900223661729047e-01
2.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.831221460352965291e-01
1.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.831221460352965291e-01
1.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.635900223661729047e-01
1.875000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.366123945815188367e-01
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.338156385531454107e-01
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.151361994595915539e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.058540266119097073e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.279130242826210573e-01
1.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.831221460352965291e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.128213124418309260e-01
1.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.749338691605135943e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.323780452050206446e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.810966427675168300e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.653115749332849993e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.279130242826210573e-01
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.079540793856321512e-01
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.652963275118061515e-01
1.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.589263526843271768e-01
1.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.199869630068509718e-01
1.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.478276598745950132e-01
1.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.660278542718121364e-01
1.625000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.548724456982575104e-01
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.338876388089806135e-01
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.652963275118061515e-01
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.530183160760839378e-01
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.591372858199493812e-01
1.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.599001053371399195e-01
1.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.615472339450100048e-01
1.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.658518859250311728e-01
1.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.476445258951806005e-01
1.375000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.647259539562104025e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.279130242826210573e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.058540266119097073e-01
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.779216946698920554e-02
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.079540793856321512e-01
1.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.749338691605135943e-01
2.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 9.418502823108466926e-02
1.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.491625070676284859e-01
1.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.199869630068509718e-01
1.875000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.643968928788950290e-01
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.652963275118061515e-01
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.079540793856321512e-01
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.686493646805633517e-01
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.530183160760839378e-01
1.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.478276598745950132e-01
1.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.910705609097387847e-01
1.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.199869630068509718e-01
1.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.615472339450100048e-01
1.625000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.366123945815186425e-01
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.079540793856321512e-01
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.779216946698920554e-02
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.140221712566640400e-02
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.686493646805633517e-01
1.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.491625070676284859e-01
2.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 5.676390928162916572e-02
1.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.035250946814974260e-01
1.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.910705609097387847e-01
1.875000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.289241301353437341e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.060536352006181016e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.328489092855440590e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.079512019360026193e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
1.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.876176665805323718e-01
2.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.095543353883576959e-01
1.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -6.843077676826254951e-02
0.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 1.753403797745252124e-01
1.250000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.586217146209049633e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.060536352006181016e-01
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
0.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 1.095543353883576959e-01
0.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 -2.917364174151912404e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 -2.546891109550270538e-01
0.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 1.753403797745252124e-01
0.000000000000000000e+00 1.125000000000000000e+00 8.750000000000000000e-01 -8.183487688682780647e-02
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 3.328489092855440590e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.257238065205463773e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -2.448321961821540438e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.079512019360026193e-01
3.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.438858859763080866e-01
5.000000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -6.843077676826254951e-02
3.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.691447713026408006e-01
2.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.095543353883576959e-01
3.750000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 3.167376026453545129e-02
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 -4.568918402412535662e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 -4.527391403811873438e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
0.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 -3.545502468839733523e-01
0.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 -4.698931571349955205e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 -4.653175395815721260e-01
0.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 -2.917364174151912404e-01
0.000000000000000000e+00 1.375000000000000000e+00 8.750000000000000000e-01 -4.258948454778618276e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.257238065205463773e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -2.448321961821540438e-01
6.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.255035163978134374e-02
7.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -2.917364174151912404e-01
6.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -3.250044922790217283e-01
5.000000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -6.843077676826254951e-02
6.250000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -1.806733222064161315e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 -4.568918402412535662e-01
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 -3.727599082295938171e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 -4.527391403811873438e-01
0.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 -4.585686284742964691e-01
0.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 -3.117106634564414946e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 -3.684015974848443564e-01
0.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 -4.698931571349955205e-01
0.000000000000000000e+00 1.625000000000000000e+00 8.750000000000000000e-01 -4.259265945087282734e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -1.573784925371922994e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 -3.975369612033013422e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -4.698878247782395379e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
8.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 -2.917364174151912404e-01
1.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 -4.496344382883159518e-01
8.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -4.496344382883159518e-01
7.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -2.917364174151912404e-01
8.750000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 -3.863655838232127882e-01
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -5.906205993962792417e-02
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -3.830789751018029432e-02
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 9.223630587824764582e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 7.545367918967697818e-02
1.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -5.383586553152973353e-02
2.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.588810376133638888e-02
1.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 7.971426626338629085e-02
0.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 6.725376896070424382e-03
1.250000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.156874429510292880e-02
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 -3.727599082295938171e-01
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 -5.906205993962792417e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 7.545367918967697818e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 -2.275407769958881499e-01
0.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 6.725376896070424382e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 -7.487859639683970558e-02
0.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 -3.117106634564414946e-01
0.000000000000000000e+00 1.875000000000000000e+00 8.750000000000000000e-01 -1.562058422996463747e-01
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -3.830789751018029432e-02
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.115076381015891863e-02
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.382452563949956581e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 9.223630587824764582e-02
3.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 -1.298106969526426242e-02
5.000000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 7.971426626338629085e-02
3.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.122162717861095588e-01
2.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.588810376133638888e-02
3.750000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 4.901330848068646134e-02
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.115076381015891863e-02
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.083110534586925466e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.994317037404830517e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.382452563949956581e-01
6.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 6.241847815240249980e-02
7.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.554009935222843974e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.682425962412540110e-01
5.000000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 7.971426626338629085e-02
6.250000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.160754077251744121e-01
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.083110534586925466e-01
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.994317037404830517e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.513506082795802232e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.994317037404830517e-01
8.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 1.554009935222843974e-01
1.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.284093627167035623e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.284093627167035623e-01
7.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.554009935222843974e-01
8.750000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.942146336075799284e-01
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.994317037404830517e-01
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.591372858199493812e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.640077417324223630e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.513506082795802232e-01
1.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.356138746427656749e-01
1.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.655396947881987768e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.643678726643906018e-01
1.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.284093627167035623e-01
1.125000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.535810741537764534e-01
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.591372858199493812e-01
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.530183160760839378e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.149576432774921719e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.640077417324223630e-01
1.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.658518859250311728e-01
1.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.379707878256901721e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.478276598745950132e-01
1.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.655396947881987768e-01
1.375000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.609453183261963849e-01
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.530183160760839378e-01
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.686493646805633517e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.058540266119097073e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.149576432774921719e-01
1.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.199869630068509718e-01
1.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.402455719724385597e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.665291693259236261e-01
1.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.379707878256901721e-01
1.625000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.968601888943231071e-01
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.686493646805633517e-01
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 3.140221712566640400e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.941674383138294380e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.058540266119097073e-01
1.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.035250946814974260e-01
2.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.329970121679300534e-03
1.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.826472693893560179e-02
1.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.402455719724385597e-01
1.875000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 7.310866839954040242e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.554210675583338919e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.014170260671962032e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 9.554210675583338919e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.898694338280302762e-01
2.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 9.427140188001698062e-01
1.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.427140188001698062e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 9.898694338280302762e-01
1.250000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 9.790364019445377819e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.554210675583338919e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.328489092855440590e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.060536352006181016e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.898694338280302762e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 6.847400695981109564e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.876176665805323718e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 7.560730533164821132e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 7.385144230995479564e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 9.554210675583338919e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 3.328489092855440590e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.060536352006181016e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 9.898694338280302762e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 6.847400695981109564e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 3.876176665805323718e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 7.560730533164821132e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.125000000000000000e+00 7.385144230995479564e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.554210675583338919e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.734135480975711241e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.028277004534267958e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.014170260671962032e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 8.867021388152306338e-01
5.000000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 7.560730533164821132e-01
3.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 8.238989316514718775e-01
2.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 9.427140188001698062e-01
3.750000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 8.715642346860920098e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.554210675583338919e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.734135480975711241e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.257238065205463773e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.328489092855440590e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 8.867021388152306338e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 4.617618470751521098e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.438858859763080866e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 6.847400695981109564e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 5.926010556831640130e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 9.554210675583338919e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.014170260671962032e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.028277004534267958e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 7.734135480975711241e-01
1.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.427140188001698062e-01
2.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 8.238989316514718775e-01
1.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.560730533164821132e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 8.867021388152306338e-01
1.250000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 8.715642346860920098e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 9.554210675583338919e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 7.734135480975711241e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.257238065205463773e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 3.328489092855440590e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 8.867021388152306338e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 4.617618470751521098e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 2.438858859763080866e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 6.847400695981109564e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.125000000000000000e+00 5.926010556831640130e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.060536352006181016e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.328489092855440590e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -2.828306499331291746e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.448321961821540438e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.876176665805323718e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -1.255035163978134374e-02
1.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -2.546891109550270538e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 4.684142185707093620e-02
1.250000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 3.167376026453545129e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.060536352006181016e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 3.328489092855440590e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 -2.828306499331291746e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.448321961821540438e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 3.876176665805323718e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 -1.255035163978134374e-02
0.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 -2.546891109550270538e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 4.684142185707093620e-02
0.000000000000000000e+00 1.250000000000000000e-01 1.375000000000000000e+00 3.167376026453545129e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.734135480975711241e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.060536352006181016e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.328489092855440590e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.028277004534267958e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 6.111979466611603407e-01
7.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 3.876176665805323718e-01
6.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 5.365564606515342838e-01
5.000000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 7.560730533164821132e-01
6.250000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 5.926010556831640130e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.734135480975711241e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.060536352006181016e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.573784925371922994e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.257238065205463773e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 6.111979466611603407e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 1.095543353883576959e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.255035163978134374e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 4.617618470751521098e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 2.968754473894757995e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 9.014170260671962032e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.028277004534267958e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.804286502082187882e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.028277004534267958e-01
3.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 8.238989316514718775e-01
5.000000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 6.111979466611603407e-01
3.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 6.111979466611603407e-01
2.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 8.238989316514718775e-01
3.750000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 7.385144230995479564e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 3.328489092855440590e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.257238065205463773e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.743119736101450101e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -2.828306499331291746e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.438858859763080866e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -1.691447713026408006e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.250044922790217283e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -1.255035163978134374e-02
3.750000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -8.183487688682780647e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 7.734135480975711241e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.028277004534267958e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.328489092855440590e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.060536352006181016e-01
1.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.560730533164821132e-01
2.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 5.365564606515342838e-01
1.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.876176665805323718e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 6.111979466611603407e-01
1.250000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 5.926010556831640130e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 7.734135480975711241e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.060536352006181016e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 -1.573784925371922994e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.257238065205463773e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 6.111979466611603407e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 1.095543353883576959e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 -1.255035163978134374e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 4.617618470751521098e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.125000000000000000e+00 2.968754473894757995e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 3.328489092855440590e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.257238065205463773e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 -3.743119736101450101e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 -2.828306499331291746e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 2.438858859763080866e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 -1.691447713026408006e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 -3.250044922790217283e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 -1.255035163978134374e-02
0.000000000000000000e+00 3.750000000000000000e-01 1.375000000000000000e+00 -8.183487688682780647e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.448321961821540438e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -2.828306499331291746e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -4.689900608353601563e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -2.546891109550270538e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.372652934130768498e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.683906295511433004e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -4.216950449601500894e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.258948454778618276e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.448321961821540438e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 -2.828306499331291746e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -4.689900608353601563e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 -2.546891109550270538e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 -4.372652934130768498e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 -4.683906295511433004e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -4.216950449601500894e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.625000000000000000e+00 -4.258948454778618276e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.060536352006181016e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 -1.079512019360026193e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.328489092855440590e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 1.753403797745252124e-01
1.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 -6.843077676826254951e-02
8.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 1.095543353883576959e-01
7.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 3.876176665805323718e-01
8.750000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 1.586217146209049633e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.060536352006181016e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.975369612033013422e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.573784925371922994e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 1.753403797745252124e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.546891109550270538e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -2.917364174151912404e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 1.095543353883576959e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 -8.183487688682780647e-02
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.028277004534267958e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.328489092855440590e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.257238065205463773e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.804286502082187882e-01
6.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 5.365564606515342838e-01
7.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 2.438858859763080866e-01
6.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 3.148026217304358831e-01
5.000000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 6.111979466611603407e-01
6.250000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 4.431363040866314607e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.257238065205463773e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.573784925371922994e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.568918402412535662e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.743119736101450101e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.255035163978134374e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -3.545502468839733523e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.216950449601500894e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -1.691447713026408006e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -2.643075416357246743e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 7.028277004534267958e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.804286502082187882e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.257238065205463773e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.328489092855440590e-01
3.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 6.111979466611603407e-01
5.000000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 3.148026217304358831e-01
3.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.438858859763080866e-01
2.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 5.365564606515342838e-01
3.750000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 4.431363040866314607e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -2.828306499331291746e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.743119736101450101e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.433114039606267376e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.657306479109327157e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.250044922790217283e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.653175395815721260e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.585686284742964691e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.372652934130768498e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.522422846945196584e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.257238065205463773e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 -1.573784925371922994e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 -4.568918402412535662e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 -3.743119736101450101e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 -1.255035163978134374e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 -3.545502468839733523e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 -4.216950449601500894e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 -1.691447713026408006e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.375000000000000000e+00 -2.643075416357246743e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 -2.828306499331291746e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 -3.743119736101450101e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 -4.433114039606267376e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 -3.250044922790217283e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 -4.653175395815721260e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 -4.585686284742964691e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 -4.372652934130768498e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.625000000000000000e+00 -4.522422846945196584e-01
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.545290818891047246e-01
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.329721084075343784e-01
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.111701342931212311e-01
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.329721084075343784e-01
1.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.491682059379218828e-01
2.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -2.275407769958881499e-01
1.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.275407769958881499e-01
0.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -2.491682059379218828e-01
1.250000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -2.437873702926497133e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -4.689900608353601563e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.657306479109327157e-01
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.545290818891047246e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.683906295511433004e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -3.854328682962229191e-01
1.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.491682059379218828e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -4.013141800107909440e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -3.974590601278895075e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -4.689900608353601563e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -2.545290818891047246e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 -4.683906295511433004e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 -3.854328682962229191e-01
0.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 -2.491682059379218828e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -4.013141800107909440e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.875000000000000000e+00 -3.974590601278895075e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.657306479109327157e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.975369612033013422e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.546891109550270538e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -4.589379800385496311e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.589379800385496311e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.546891109550270538e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -3.863655838232127882e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.328489092855440590e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 -1.079512019360026193e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 -2.448321961821540438e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.257238065205463773e-01
8.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 1.095543353883576959e-01
1.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 -1.691447713026408006e-01
8.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 -6.843077676826254951e-02
7.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 2.438858859763080866e-01
8.750000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 3.167376026453545129e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -1.573784925371922994e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.975369612033013422e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.527391403811873438e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.568918402412535662e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 -2.917364174151912404e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -4.653175395815721260e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.698931571349955205e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -3.545502468839733523e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 -4.258948454778618276e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.804286502082187882e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.257238065205463773e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.573784925371922994e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.257238065205463773e-01
6.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 3.148026217304358831e-01
7.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 -1.255035163978134374e-02
6.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.255035163978134374e-02
5.000000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 3.148026217304358831e-01
6.250000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 1.586217146209049633e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -3.743119736101450101e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.568918402412535662e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -3.727599082295938171e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.433114039606267376e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.216950449601500894e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.585686284742964691e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.159090038661040212e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.653175395815721260e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.697437157370944472e-01
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.329721084075343784e-01
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -1.672070589549548569e-01
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.452212582338540670e-01
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.111701342931212311e-01
3.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.056926310290746185e-01
5.000000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -1.617049999120755421e-01
3.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.837177359076265226e-01
2.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -2.275407769958881499e-01
3.750000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -2.002072306604500418e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.657306479109327157e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.433114039606267376e-01
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -1.672070589549548569e-01
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.329721084075343784e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.585686284742964691e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -3.314146474554599542e-01
3.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -2.056926310290746185e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -3.854328682962229191e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -3.639797136192709504e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 -3.743119736101450101e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 -4.568918402412535662e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 -3.727599082295938171e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 -4.433114039606267376e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 -4.216950449601500894e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 -4.585686284742964691e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 -4.159090038661040212e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 -4.653175395815721260e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.625000000000000000e+00 -4.697437157370944472e-01
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.329721084075343784e-01
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.111701342931212311e-01
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.452212582338540670e-01
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.672070589549548569e-01
1.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.275407769958881499e-01
2.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.837177359076265226e-01
1.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.617049999120755421e-01
0.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.056926310290746185e-01
1.250000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -2.002072306604500418e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 -4.433114039606267376e-01
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.672070589549548569e-01
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 -4.585686284742964691e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 -3.314146474554599542e-01
0.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 -2.056926310290746185e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 -3.854328682962229191e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.875000000000000000e+00 -3.639797136192709504e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.527391403811873438e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.167018720593412495e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.657306479109327157e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.653175395815721260e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -4.013141800107907220e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.159090038661040212e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -4.589379800385496311e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -4.632631953618764342e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.975369612033013422e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.657306479109327157e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -3.167018720593412495e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.527391403811873438e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.589379800385496311e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -4.159090038661040212e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.013141800107907220e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -4.653175395815721260e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -4.632631953618764342e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.257238065205463773e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 -2.448321961821540438e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 -3.975369612033013422e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.573784925371922994e-01
8.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 -6.843077676826254951e-02
1.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 -3.250044922790217283e-01
8.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -2.917364174151912404e-01
7.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 -1.255035163978134374e-02
8.750000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 -1.806733222064161315e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.568918402412535662e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.527391403811873438e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.329721084075343784e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -3.727599082295938171e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 -4.698931571349955205e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -3.684015974848443564e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -3.117106634564414946e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.585686284742964691e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 -4.259265945087282734e-01
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -1.672070589549548569e-01
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -5.906205993962792417e-02
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -3.830789751018029432e-02
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.452212582338540670e-01
6.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -1.178965073303482464e-01
7.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -5.383586553152973353e-02
6.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -9.625357905944341430e-02
5.000000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -1.617049999120755421e-01
6.250000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -1.124643509328280971e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.433114039606267376e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -3.727599082295938171e-01
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -5.906205993962792417e-02
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -1.672070589549548569e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -4.159090038661040212e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -2.275407769958881499e-01
6.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -1.178965073303482464e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -3.314146474554599542e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -2.861843863782208564e-01
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -2.111701342931212311e-01
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.452212582338540670e-01
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -8.019362461033759104e-02
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.452212582338540670e-01
3.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.837177359076265226e-01
5.000000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.178965073303482464e-01
3.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.178965073303482464e-01
2.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.837177359076265226e-01
3.750000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.562058422996463747e-01
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.672070589549548569e-01
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.452212582338540670e-01
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -3.830789751018029432e-02
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -5.906205993962792417e-02
1.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.617049999120755421e-01
2.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -9.625357905944341430e-02
1.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -5.383586553152973353e-02
0.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.178965073303482464e-01
1.250000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -1.124643509328280971e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 -4.433114039606267376e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 -3.727599082295938171e-01
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -5.906205993962792417e-02
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 -1.672070589549548569e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 -4.159090038661040212e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 -2.275407769958881499e-01
0.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 -1.178965073303482464e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 -3.314146474554599542e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.875000000000000000e+00 -2.861843863782208564e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -4.527391403811873438e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.329721084075343784e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.830789751018029432e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.167018720593412495e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -3.684015974848443564e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.397382966217400602e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.837177359076265226e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -4.013141800107907220e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -2.861843863782208564e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.657306479109327157e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.167018720593412495e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -8.019362461033759104e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -3.167018720593412495e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -4.159090038661040212e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.056926310290746185e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.056926310290746185e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -4.159090038661040212e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -3.265557215924871914e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.527391403811873438e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -3.167018720593412495e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.830789751018029432e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.329721084075343784e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -4.013141800107907220e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.837177359076265226e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.397382966217400602e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -3.684015974848443564e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -2.861843863782208564e-01
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -5.906205993962792417e-02
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 7.545367918967697818e-02
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.223630587824764582e-02
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -3.830789751018029432e-02
8.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 6.725376896070424382e-03
1.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 7.971426626338629085e-02
8.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 2.588810376133638888e-02
7.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 -5.383586553152973353e-02
8.750000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 1.156874429510292880e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -3.727599082295938171e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.329721084075343784e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 7.545367918967697818e-02
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 -5.906205993962792417e-02
8.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 -3.117106634564414946e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -7.487859639683970558e-02
8.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 6.725376896070424382e-03
7.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -2.275407769958881499e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 -1.562058422996463747e-01
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -1.452212582338540670e-01
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -3.830789751018029432e-02
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.115076381015891863e-02
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -8.019362461033759104e-02
6.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -9.625357905944341430e-02
7.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.298106969526426242e-02
6.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -3.318500898924711673e-02
5.000000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.178965073303482464e-01
6.250000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -6.958435679608822311e-02
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.452212582338540670e-01
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -8.019362461033759104e-02
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.115076381015891863e-02
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -3.830789751018029432e-02
3.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -1.178965073303482464e-01
5.000000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -3.318500898924711673e-02
3.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -1.298106969526426242e-02
2.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -9.625357905944341430e-02
3.750000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -6.958435679608822311e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -2.329721084075343784e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 7.545367918967697818e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.994317037404830517e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.830789751018029432e-02
1.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 -7.487859639683970558e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.417734673554612579e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 9.632234511940519772e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 -1.397382966217400602e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.156874429510292880e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.167018720593412495e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.830789751018029432e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.520673313697267215e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -8.019362461033759104e-02
1.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -1.837177359076265226e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 6.241847815240249980e-02
1.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 4.446510741757674773e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -2.056926310290746185e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 -6.958435679608822311e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -3.167018720593412495e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -8.019362461033759104e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.520673313697267215e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.830789751018029432e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -2.056926310290746185e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 4.446510741757674773e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.241847815240249980e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -1.837177359076265226e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 -6.958435679608822311e-02
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 7.545367918967697818e-02
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.092582448307326870e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.223630587824764582e-02
1.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.417734673554612579e-01
1.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.019643123472222024e-01
1.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.554009935222843974e-01
1.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 7.971426626338629085e-02
1.125000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.452533634026497433e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -2.329721084075343784e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.830789751018029432e-02
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 7.545367918967697818e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -1.397382966217400602e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 9.632234511940519772e-02
1.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.417734673554612579e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 -7.487859639683970558e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.156874429510292880e-02
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 -3.830789751018029432e-02
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.223630587824764582e-02
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.382452563949956581e-01
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.115076381015891863e-02
8.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 2.588810376133638888e-02
1.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.122162717861095588e-01
8.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 7.971426626338629085e-02
7.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 -1.298106969526426242e-02
8.750000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 4.901330848068646134e-02
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -8.019362461033759104e-02
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.115076381015891863e-02
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.083110534586925466e-01
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.115076381015891863e-02
6.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 -3.318500898924711673e-02
7.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 6.241847815240249980e-02
6.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 6.241847815240249980e-02
5.000000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 -3.318500898924711673e-02
6.250000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 1.156874429510292880e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 -3.830789751018029432e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.994317037404830517e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.639658975313804445e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.520673313697267215e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 9.632234511940519772e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.420227109132327969e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.284093627167035623e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 6.241847815240249980e-02
1.875000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.713289429302937983e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 -8.019362461033759104e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.520673313697267215e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.591372858199493812e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.520673313697267215e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 4.446510741757674773e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.204024084376206005e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.204024084376206005e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 4.446510741757674773e-02
1.625000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.452533634026497433e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.639658975313804445e-01
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.653115749332849993e-01
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.092582448307326870e-01
1.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.420227109132327969e-01
1.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.643678726643906018e-01
1.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.476445258951806005e-01
1.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.019643123472222024e-01
1.375000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.435015701589394455e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 -3.830789751018029432e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.520673313697267215e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.639658975313804445e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.241847815240249980e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.284093627167035623e-01
1.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.420227109132327969e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 9.632234511940519772e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.713289429302937983e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.223630587824764582e-02
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.092582448307326870e-01
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.338876388089806135e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.382452563949956581e-01
1.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.554009935222843974e-01
1.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.204024084376206005e-01
1.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.915302367895965752e-01
1.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.122162717861095588e-01
1.125000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.713289429302937983e-01
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.115076381015891863e-02
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.382452563949956581e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.994317037404830517e-01
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.083110534586925466e-01
8.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 7.971426626338629085e-02
1.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.682425962412540110e-01
8.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.554009935222843974e-01
7.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 6.241847815240249980e-02
8.750000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 1.160754077251744121e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.520673313697267215e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.639658975313804445e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.338156385531454107e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.591372858199493812e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.284093627167035623e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.615472339450100048e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.635900223661729047e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.204024084376206005e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.606169201428156224e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.639658975313804445e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.338156385531454107e-01
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.279130242826210573e-01
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.653115749332849993e-01
1.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.615472339450100048e-01
1.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.323780452050206446e-01
1.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.589263526843271768e-01
1.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.643678726643906018e-01
1.625000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.609453183261963849e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.520673313697267215e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.591372858199493812e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.338156385531454107e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.639658975313804445e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.204024084376206005e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.635900223661729047e-01
1.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.615472339450100048e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.284093627167035623e-01
1.625000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.606169201428156224e-01
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.092582448307326870e-01
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.653115749332849993e-01
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.652963275118061515e-01
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.338876388089806135e-01
1.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.476445258951806005e-01
1.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.660278542718121364e-01
1.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.599001053371399195e-01
1.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.204024084376206005e-01
1.375000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.535810741537764534e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.382452563949956581e-01
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.338876388089806135e-01
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.591372858199493812e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.994317037404830517e-01
1.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.915302367895965752e-01
1.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.476445258951806005e-01
1.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.356138746427656749e-01
1.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.682425962412540110e-01
1.125000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.138676521926062279e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.338156385531454107e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.151361994595915539e-01
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.058540266119097073e-01
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.279130242826210573e-01
1.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.831221460352965291e-01
2.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.128213124418309260e-01
1.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.749338691605135943e-01
1.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.323780452050206446e-01
1.875000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.810966427675168300e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.591372858199493812e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.338156385531454107e-01
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.151361994595915539e-01
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.338156385531454107e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.635900223661729047e-01
2.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.831221460352965291e-01
1.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.831221460352965291e-01
1.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.635900223661729047e-01
1.875000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.366123945815188367e-01
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.653115749332849993e-01
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.279130242826210573e-01
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.079540793856321512e-01
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.652963275118061515e-01
1.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.589263526843271768e-01
1.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.199869630068509718e-01
1.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.478276598745950132e-01
1.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.660278542718121364e-01
1.625000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.548724456982575104e-01
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.338876388089806135e-01
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.652963275118061515e-01
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.530183160760839378e-01
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.591372858199493812e-01
1.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.599001053371399195e-01
1.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.615472339450100048e-01
1.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.658518859250311728e-01
1.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.476445258951806005e-01
1.375000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.647259539562104025e-01
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.279130242826210573e-01
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.058540266119097073e-01
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.779216946698920554e-02
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.079540793856321512e-01
1.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.749338691605135943e-01
2.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 9.418502823108466926e-02
1.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.491625070676284859e-01
1.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.199869630068509718e-01
1.875000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.643968928788950290e-01
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.652963275118061515e-01
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.079540793856321512e-01
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.686493646805633517e-01
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.530183160760839378e-01
1.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.478276598745950132e-01
1.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.910705609097387847e-01
1.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.199869630068509718e-01
1.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.615472339450100048e-01
1.625000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.366123945815186425e-01
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.079540793856321512e-01
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.779216946698920554e-02
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.140221712566640400e-02
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.686493646805633517e-01
1.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.491625070676284859e-01
2.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 5.676390928162916572e-02
1.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.035250946814974260e-01
1.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.910705609097387847e-01
1.875000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.289241301353437341e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.060536352006181016e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.328489092855440590e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.079512019360026193e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
1.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.876176665805323718e-01
2.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.095543353883576959e-01
1.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -6.843077676826254951e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 1.753403797745252124e-01
1.250000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.586217146209049633e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.060536352006181016e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 -3.975369612033013422e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 -1.573784925371922994e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 1.753403797745252124e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 -2.546891109550270538e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 -2.917364174151912404e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 1.095543353883576959e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.125000000000000000e+00 -8.183487688682780647e-02
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 3.328489092855440590e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.257238065205463773e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -2.448321961821540438e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.079512019360026193e-01
3.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.438858859763080866e-01
5.000000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -6.843077676826254951e-02
3.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -1.691447713026408006e-01
2.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.095543353883576959e-01
3.750000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 3.167376026453545129e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 -1.573784925371922994e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 -3.975369612033013422e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 -4.527391403811873438e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 -4.568918402412535662e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 -2.917364174151912404e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 -4.653175395815721260e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 -4.698931571349955205e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 -3.545502468839733523e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.375000000000000000e+00 -4.258948454778618276e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.257238065205463773e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.573784925371922994e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -2.448321961821540438e-01
6.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.255035163978134374e-02
7.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -2.917364174151912404e-01
6.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -3.250044922790217283e-01
5.000000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -6.843077676826254951e-02
6.250000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -1.806733222064161315e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 -4.568918402412535662e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 -4.527391403811873438e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 -3.727599082295938171e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 -4.698931571349955205e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 -3.684015974848443564e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 -3.117106634564414946e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 -4.585686284742964691e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.625000000000000000e+00 -4.259265945087282734e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -1.573784925371922994e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 -3.975369612033013422e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -4.698878247782395379e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
8.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 -2.917364174151912404e-01
1.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 -4.496344382883159518e-01
8.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 -4.496344382883159518e-01
7.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -2.917364174151912404e-01
8.750000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 -3.863655838232127882e-01
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -5.906205993962792417e-02
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -3.830789751018029432e-02
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 9.223630587824764582e-02
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 7.545367918967697818e-02
1.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -5.383586553152973353e-02
2.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.588810376133638888e-02
1.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 7.971426626338629085e-02
0.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 6.725376896070424382e-03
1.250000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.156874429510292880e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 -3.727599082295938171e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 7.545367918967697818e-02
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 -5.906205993962792417e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 -3.117106634564414946e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 -7.487859639683970558e-02
0.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 6.725376896070424382e-03
0.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 -2.275407769958881499e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.875000000000000000e+00 -1.562058422996463747e-01
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -3.830789751018029432e-02
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.115076381015891863e-02
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.382452563949956581e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 9.223630587824764582e-02
3.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 -1.298106969526426242e-02
5.000000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 7.971426626338629085e-02
3.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.122162717861095588e-01
2.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.588810376133638888e-02
3.750000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 4.901330848068646134e-02
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.115076381015891863e-02
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.083110534586925466e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.382452563949956581e-01
6.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 6.241847815240249980e-02
7.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.554009935222843974e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.682425962412540110e-01
5.000000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 7.971426626338629085e-02
6.250000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.160754077251744121e-01
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.083110534586925466e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.994317037404830517e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.513506082795802232e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
8.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 1.554009935222843974e-01
1.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.284093627167035623e-01
8.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.284093627167035623e-01
7.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.554009935222843974e-01
8.750000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.942146336075799284e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.994317037404830517e-01
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.591372858199493812e-01
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.640077417324223630e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.513506082795802232e-01
1.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.356138746427656749e-01
1.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.655396947881987768e-01
1.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.643678726643906018e-01
1.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.284093627167035623e-01
1.125000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.535810741537764534e-01
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.591372858199493812e-01
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.530183160760839378e-01
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.149576432774921719e-01
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.640077417324223630e-01
1.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.658518859250311728e-01
1.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.379707878256901721e-01
1.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.478276598745950132e-01
1.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.655396947881987768e-01
1.375000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.609453183261963849e-01
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.530183160760839378e-01
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.686493646805633517e-01
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.149576432774921719e-01
1.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.199869630068509718e-01
1.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.402455719724385597e-01
1.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.665291693259236261e-01
1.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.379707878256901721e-01
1.625000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.968601888943231071e-01
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.686493646805633517e-01
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 3.140221712566640400e-02
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.941674383138294380e-02
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
1.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.035250946814974260e-01
2.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.329970121679300534e-03
1.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.826472693893560179e-02
1.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.402455719724385597e-01
1.875000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 7.310866839954040242e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 -5.479828927586541387e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 -3.975369612033013422e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 -2.546891109550270538e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 -4.589379800385496311e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 -4.589379800385496311e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 -2.546891109550270538e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.125000000000000000e+00 -3.863655838232127882e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 -3.975369612033013422e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 -4.527391403811873438e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 -3.167018720593412495e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 -4.653175395815721260e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 -4.013141800107907220e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 -4.159090038661040212e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 -4.589379800385496311e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.125000000000000000e+00 -4.632631953618764342e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 -3.975369612033013422e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 -3.167018720593412495e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 -4.527391403811873438e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 -4.589379800385496311e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 -4.159090038661040212e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 -4.013141800107907220e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 -4.653175395815721260e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.375000000000000000e+00 -4.632631953618764342e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 -4.527391403811873438e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -3.830789751018029432e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 -3.167018720593412495e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 -3.684015974848443564e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 -1.397382966217400602e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 -1.837177359076265226e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 -4.013141800107907220e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.125000000000000000e+00 -2.861843863782208564e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 -4.657306479109327157e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 -3.167018720593412495e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 -8.019362461033759104e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 -3.167018720593412495e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 -4.159090038661040212e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 -2.056926310290746185e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 -2.056926310290746185e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 -4.159090038661040212e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.375000000000000000e+00 -3.265557215924871914e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 -4.527391403811873438e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 -3.167018720593412495e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -3.830789751018029432e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 -4.013141800107907220e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 -1.837177359076265226e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 -1.397382966217400602e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 -3.684015974848443564e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.625000000000000000e+00 -2.861843863782208564e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 7.545367918967697818e-02
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 9.223630587824764582e-02
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.092582448307326870e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.994317037404830517e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 7.971426626338629085e-02
2.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.554009935222843974e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.019643123472222024e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.417734673554612579e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.452533634026497433e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 7.545367918967697818e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.994317037404830517e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -3.830789751018029432e-02
0.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 -7.487859639683970558e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.417734673554612579e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 9.632234511940519772e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 -1.397382966217400602e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.125000000000000000e+00 1.156874429510292880e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 -3.167018720593412495e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -3.830789751018029432e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 1.520673313697267215e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 -8.019362461033759104e-02
0.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 -1.837177359076265226e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 6.241847815240249980e-02
0.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 4.446510741757674773e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 -2.056926310290746185e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.375000000000000000e+00 -6.958435679608822311e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 -3.167018720593412495e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 -8.019362461033759104e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 1.520673313697267215e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -3.830789751018029432e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 -2.056926310290746185e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 4.446510741757674773e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 6.241847815240249980e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 -1.837177359076265226e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.625000000000000000e+00 -6.958435679608822311e-02
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 7.545367918967697818e-02
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 9.223630587824764582e-02
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.092582448307326870e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
1.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 7.971426626338629085e-02
2.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.554009935222843974e-01
1.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.019643123472222024e-01
0.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.417734673554612579e-01
1.250000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.452533634026497433e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 -2.329721084075343784e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -3.830789751018029432e-02
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 7.545367918967697818e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 -1.397382966217400602e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 9.632234511940519772e-02
0.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.417734673554612579e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 -7.487859639683970558e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.875000000000000000e+00 1.156874429510292880e-02
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 9.223630587824764582e-02
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.382452563949956581e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.338876388089806135e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.092582448307326870e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.122162717861095588e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.915302367895965752e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.204024084376206005e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.554009935222843974e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.713289429302937983e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 9.223630587824764582e-02
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.382452563949956581e-01
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.338876388089806135e-01
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.092582448307326870e-01
3.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.122162717861095588e-01
5.000000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.915302367895965752e-01
3.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.204024084376206005e-01
2.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.554009935222843974e-01
3.750000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.713289429302937983e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.994317037404830517e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.092582448307326870e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.653115749332849993e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.639658975313804445e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.019643123472222024e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.476445258951806005e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.643678726643906018e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.420227109132327969e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.435015701589394455e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 -3.830789751018029432e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.994317037404830517e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.639658975313804445e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 1.520673313697267215e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 9.632234511940519772e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.420227109132327969e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 2.284093627167035623e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 6.241847815240249980e-02
0.000000000000000000e+00 1.875000000000000000e+00 1.375000000000000000e+00 1.713289429302937983e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 -8.019362461033759104e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 1.520673313697267215e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 2.591372858199493812e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 1.520673313697267215e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 4.446510741757674773e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 2.204024084376206005e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 2.204024084376206005e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 4.446510741757674773e-02
0.000000000000000000e+00 1.625000000000000000e+00 1.625000000000000000e+00 1.452533634026497433e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.092582448307326870e-01
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.653115749332849993e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.639658975313804445e-01
1.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.019643123472222024e-01
2.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.476445258951806005e-01
1.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.643678726643906018e-01
0.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.420227109132327969e-01
1.250000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.435015701589394455e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 -3.830789751018029432e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 1.520673313697267215e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.639658975313804445e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 6.241847815240249980e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 2.284093627167035623e-01
0.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.420227109132327969e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 9.632234511940519772e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.875000000000000000e+00 1.713289429302937983e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.382452563949956581e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.994317037404830517e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.591372858199493812e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.338876388089806135e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.682425962412540110e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.356138746427656749e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.476445258951806005e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.915302367895965752e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.138676521926062279e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.382452563949956581e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.591372858199493812e-01
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.338876388089806135e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.682425962412540110e-01
7.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.356138746427656749e-01
6.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.476445258951806005e-01
5.000000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.915302367895965752e-01
6.250000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.138676521926062279e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.092582448307326870e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.338876388089806135e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.652963275118061515e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.653115749332849993e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.204024084376206005e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.599001053371399195e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.660278542718121364e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.476445258951806005e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.535810741537764534e-01
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.092582448307326870e-01
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.338876388089806135e-01
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.652963275118061515e-01
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.653115749332849993e-01
3.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.204024084376206005e-01
5.000000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.599001053371399195e-01
3.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.660278542718121364e-01
2.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.476445258951806005e-01
3.750000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.535810741537764534e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.639658975313804445e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.653115749332849993e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.279130242826210573e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.338156385531454107e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.643678726643906018e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 2.589263526843271768e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.323780452050206446e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.615472339450100048e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 2.609453183261963849e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 1.520673313697267215e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.639658975313804445e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.338156385531454107e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 2.591372858199493812e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 2.284093627167035623e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.615472339450100048e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 2.635900223661729047e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 2.204024084376206005e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.625000000000000000e+00 2.606169201428156224e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.639658975313804445e-01
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.653115749332849993e-01
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.279130242826210573e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.338156385531454107e-01
1.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.643678726643906018e-01
2.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 2.589263526843271768e-01
1.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.323780452050206446e-01
0.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.615472339450100048e-01
1.250000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 2.609453183261963849e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 1.520673313697267215e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 2.591372858199493812e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.338156385531454107e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.639658975313804445e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 2.204024084376206005e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 2.635900223661729047e-01
0.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.615472339450100048e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 2.284093627167035623e-01
0.000000000000000000e+00 1.625000000000000000e+00 1.875000000000000000e+00 2.606169201428156224e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.994317037404830517e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.513506082795802232e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.640077417324223630e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.591372858199493812e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.284093627167035623e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.643678726643906018e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.655396947881987768e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.356138746427656749e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.535810741537764534e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.994317037404830517e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.513506082795802232e-01
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.640077417324223630e-01
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.591372858199493812e-01
8.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.284093627167035623e-01
1.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.643678726643906018e-01
8.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.655396947881987768e-01
7.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.356138746427656749e-01
8.750000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.535810741537764534e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.338876388089806135e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.591372858199493812e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.530183160760839378e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.652963275118061515e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.476445258951806005e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.658518859250311728e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.615472339450100048e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.599001053371399195e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.647259539562104025e-01
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.338876388089806135e-01
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.591372858199493812e-01
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.530183160760839378e-01
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.652963275118061515e-01
6.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.476445258951806005e-01
7.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.658518859250311728e-01
6.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.615472339450100048e-01
5.000000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.599001053371399195e-01
6.250000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.647259539562104025e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.653115749332849993e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.652963275118061515e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.079540793856321512e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.279130242826210573e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.660278542718121364e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 2.478276598745950132e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.199869630068509718e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 2.589263526843271768e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 2.548724456982575104e-01
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.653115749332849993e-01
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.652963275118061515e-01
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.079540793856321512e-01
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.279130242826210573e-01
3.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.660278542718121364e-01
5.000000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 2.478276598745950132e-01
3.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.199869630068509718e-01
2.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 2.589263526843271768e-01
3.750000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 2.548724456982575104e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.338156385531454107e-01
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.279130242826210573e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.151361994595915539e-01
1.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.323780452050206446e-01
2.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.749338691605135943e-01
1.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.128213124418309260e-01
0.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.831221460352965291e-01
1.250000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.810966427675168300e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.338156385531454107e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.279130242826210573e-01
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.151361994595915539e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.323780452050206446e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.749338691605135943e-01
1.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.128213124418309260e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.831221460352965291e-01
1.250000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.810966427675168300e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 2.591372858199493812e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.338156385531454107e-01
0.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.151361994595915539e-01
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.338156385531454107e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 2.635900223661729047e-01
0.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.831221460352965291e-01
0.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.831221460352965291e-01
0.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 2.635900223661729047e-01
0.000000000000000000e+00 1.875000000000000000e+00 1.875000000000000000e+00 2.366123945815188367e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.513506082795802232e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.640077417324223630e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.279130242826210573e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.640077417324223630e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.643678726643906018e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.520429010419318883e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.520429010419318883e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.643678726643906018e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.647291763896634231e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.513506082795802232e-01
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.640077417324223630e-01
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.279130242826210573e-01
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.640077417324223630e-01
1.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.643678726643906018e-01
1.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.520429010419318883e-01
1.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.520429010419318883e-01
1.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.643678726643906018e-01
1.125000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.647291763896634231e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.591372858199493812e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.640077417324223630e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.149576432774921719e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.530183160760839378e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 2.655396947881987768e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.478276598745950132e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.379707878256901721e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.658518859250311728e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 2.609453183261963849e-01
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.591372858199493812e-01
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.640077417324223630e-01
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.149576432774921719e-01
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.530183160760839378e-01
8.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 2.655396947881987768e-01
1.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.478276598745950132e-01
8.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.379707878256901721e-01
7.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.658518859250311728e-01
8.750000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 2.609453183261963849e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.652963275118061515e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.530183160760839378e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 1.686493646805633517e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.079540793856321512e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.615472339450100048e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 2.199869630068509718e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 1.910705609097387847e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 2.478276598745950132e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 2.366123945815186425e-01
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.652963275118061515e-01
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.530183160760839378e-01
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 1.686493646805633517e-01
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.079540793856321512e-01
6.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.615472339450100048e-01
7.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 2.199869630068509718e-01
6.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 1.910705609097387847e-01
5.000000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 2.478276598745950132e-01
6.250000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 2.366123945815186425e-01
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.279130242826210573e-01
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.079540793856321512e-01
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 7.779216946698920554e-02
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
3.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.199869630068509718e-01
5.000000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.491625070676284859e-01
3.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 9.418502823108466926e-02
2.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.749338691605135943e-01
3.750000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.643968928788950290e-01
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.279130242826210573e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.079540793856321512e-01
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 7.779216946698920554e-02
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.199869630068509718e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.491625070676284859e-01
3.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 9.418502823108466926e-02
2.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.749338691605135943e-01
3.750000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.643968928788950290e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.640077417324223630e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.149576432774921719e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.424875050634196172e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.279130242826210573e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.478276598745950132e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.831221460352965291e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.910705609097387847e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.520429010419318883e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.248133282393878773e-01
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.640077417324223630e-01
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.149576432774921719e-01
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.424875050634196172e-01
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.279130242826210573e-01
1.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.478276598745950132e-01
1.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.831221460352965291e-01
1.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.910705609097387847e-01
1.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.520429010419318883e-01
1.375000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.248133282393878773e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.640077417324223630e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.279130242826210573e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.424875050634196172e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.149576432774921719e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.520429010419318883e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.910705609097387847e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.831221460352965291e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.478276598745950132e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.248133282393878773e-01
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.640077417324223630e-01
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.279130242826210573e-01
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.424875050634196172e-01
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.149576432774921719e-01
1.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.520429010419318883e-01
1.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.910705609097387847e-01
1.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.831221460352965291e-01
1.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.478276598745950132e-01
1.125000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.248133282393878773e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.530183160760839378e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.149576432774921719e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.058540266119097073e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 1.686493646805633517e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 2.379707878256901721e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.665291693259236261e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 1.402455719724385597e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 2.199869630068509718e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 1.968601888943231071e-01
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.530183160760839378e-01
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.149576432774921719e-01
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 1.686493646805633517e-01
8.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 2.379707878256901721e-01
1.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.665291693259236261e-01
8.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 1.402455719724385597e-01
7.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 2.199869630068509718e-01
8.750000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 1.968601888943231071e-01
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.079540793856321512e-01
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 1.686493646805633517e-01
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 3.140221712566640400e-02
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 7.779216946698920554e-02
6.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 1.910705609097387847e-01
7.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.035250946814974260e-01
6.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 5.676390928162916572e-02
5.000000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.491625070676284859e-01
6.250000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.289241301353437341e-01
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.079540793856321512e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 1.686493646805633517e-01
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 3.140221712566640400e-02
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 7.779216946698920554e-02
6.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 1.910705609097387847e-01
7.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.035250946814974260e-01
6.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 5.676390928162916572e-02
5.000000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.491625070676284859e-01
6.250000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.289241301353437341e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.149576432774921719e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.058540266119097073e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.233233148229162371e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.424875050634196172e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.665291693259236261e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 6.609200413482445302e-02
1.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 8.482042575729691058e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.831221460352965291e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.289241301353437341e-01
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.149576432774921719e-01
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.233233148229162371e-02
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.424875050634196172e-01
1.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.665291693259236261e-01
1.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 6.609200413482445302e-02
1.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 8.482042575729691058e-02
1.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.831221460352965291e-01
1.625000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.289241301353437341e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.279130242826210573e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.424875050634196172e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.056242305157123362e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.424875050634196172e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.910705609097387847e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 9.418502823108466926e-02
1.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 9.418502823108466926e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.910705609097387847e-01
1.375000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.469463143749289158e-01
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.279130242826210573e-01
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.424875050634196172e-01
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.056242305157123362e-02
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.424875050634196172e-01
1.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.910705609097387847e-01
1.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 9.418502823108466926e-02
1.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 9.418502823108466926e-02
1.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.910705609097387847e-01
1.375000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.469463143749289158e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.149576432774921719e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.424875050634196172e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.233233148229162371e-02
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.058540266119097073e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.831221460352965291e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 8.482042575729691058e-02
1.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 6.609200413482445302e-02
1.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.665291693259236261e-01
1.125000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.289241301353437341e-01
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.149576432774921719e-01
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.424875050634196172e-01
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.233233148229162371e-02
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
1.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.831221460352965291e-01
1.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 8.482042575729691058e-02
1.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 6.609200413482445302e-02
1.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.665291693259236261e-01
1.125000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.289241301353437341e-01
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 1.686493646805633517e-01
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.941674383138294380e-02
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 3.140221712566640400e-02
8.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 1.402455719724385597e-01
1.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.826472693893560179e-02
8.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 2.329970121679300534e-03
7.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.035250946814974260e-01
8.750000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 7.310866839954040242e-02
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 1.686493646805633517e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.058540266119097073e-01
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.941674383138294380e-02
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 3.140221712566640400e-02
8.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 1.402455719724385597e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.826472693893560179e-02
8.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 2.329970121679300534e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.035250946814974260e-01
8.750000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 7.310866839954040242e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.058540266119097073e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 -2.941674383138294380e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -9.445754220257454592e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.233233148229162371e-02
1.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.826472693893560179e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 -6.233420089559223859e-02
1.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -3.946792922857793318e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 6.609200413482445302e-02
1.875000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.470833256952507994e-04
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 -2.941674383138294380e-02
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -9.445754220257454592e-02
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.233233148229162371e-02
1.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.826472693893560179e-02
2.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 -6.233420089559223859e-02
1.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -3.946792922857793318e-02
1.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 6.609200413482445302e-02
1.875000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.470833256952507994e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.424875050634196172e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.233233148229162371e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -6.775290650891357958e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.056242305157123362e-02
1.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 8.482042575729691058e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.325034607719549118e-02
1.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.487950951169504134e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 9.418502823108466926e-02
1.625000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.597196803341069088e-02
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.424875050634196172e-01
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.233233148229162371e-02
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -6.775290650891357958e-02
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.056242305157123362e-02
1.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 8.482042575729691058e-02
1.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.325034607719549118e-02
1.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.487950951169504134e-02
1.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 9.418502823108466926e-02
1.625000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.597196803341069088e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.424875050634196172e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.056242305157123362e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -6.775290650891357958e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.233233148229162371e-02
1.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 9.418502823108466926e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.487950951169504134e-02
1.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.325034607719549118e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 8.482042575729691058e-02
1.375000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.597196803341069088e-02
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.424875050634196172e-01
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.056242305157123362e-02
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -6.775290650891357958e-02
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.233233148229162371e-02
1.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 9.418502823108466926e-02
1.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.487950951169504134e-02
1.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.325034607719549118e-02
1.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 8.482042575729691058e-02
1.375000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.597196803341069088e-02
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.058540266119097073e-01
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.233233148229162371e-02
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -9.445754220257454592e-02
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.941674383138294380e-02
1.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 6.609200413482445302e-02
1.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -3.946792922857793318e-02
1.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -6.233420089559223859e-02
1.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.826472693893560179e-02
1.125000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.470833256952507994e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.058540266119097073e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.233233148229162371e-02
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -9.445754220257454592e-02
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -2.941674383138294380e-02
1.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 6.609200413482445302e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -3.946792922857793318e-02
1.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -6.233420089559223859e-02
1.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.826472693893560179e-02
1.125000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.470833256952507994e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.233233148229162371e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -9.445754220257454592e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.467645846918207708e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -6.775290650891357958e-02
1.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 -3.946792922857793318e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -1.234471539225667214e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.132494529430685265e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -2.325034607719549118e-02
1.875000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 -7.820976961573403163e-02
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.233233148229162371e-02
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -9.445754220257454592e-02
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -6.775290650891357958e-02
1.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 -3.946792922857793318e-02
2.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -1.234471539225667214e-01
1.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.132494529430685265e-01
1.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -2.325034607719549118e-02
1.875000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 -7.820976961573403163e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.056242305157123362e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -6.775290650891357958e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.396738959760110699e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -6.775290650891357958e-02
1.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.487950951169504134e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.077561331609226541e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.077561331609226541e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.487950951169504134e-02
1.625000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -6.415422487657707062e-02
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.056242305157123362e-02
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -6.775290650891357958e-02
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.396738959760110699e-01
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -6.775290650891357958e-02
1.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.487950951169504134e-02
1.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.077561331609226541e-01
1.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.077561331609226541e-01
1.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.487950951169504134e-02
1.625000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -6.415422487657707062e-02
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.233233148229162371e-02
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -6.775290650891357958e-02
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -9.445754220257454592e-02
1.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -2.325034607719549118e-02
1.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.132494529430685265e-01
1.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.234471539225667214e-01
1.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -3.946792922857793318e-02
1.375000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -7.820976961573403163e-02
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.233233148229162371e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -6.775290650891357958e-02
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -9.445754220257454592e-02
1.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -2.325034607719549118e-02
1.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.132494529430685265e-01
1.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.234471539225667214e-01
1.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -3.946792922857793318e-02
1.375000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -7.820976961573403163e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -6.775290650891357958e-02
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.467645846918207708e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.668626859371177551e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.396738959760110699e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 -1.132494529430685265e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.619333928622061769e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.602096288359053378e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.077561331609226541e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 -1.415488727658747448e-01
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -6.775290650891357958e-02
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.668626859371177551e-01
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.396738959760110699e-01
1.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 -1.132494529430685265e-01
2.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.619333928622061769e-01
1.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.602096288359053378e-01
1.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.077561331609226541e-01
1.875000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 -1.415488727658747448e-01
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -6.775290650891357958e-02
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.396738959760110699e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.668626859371177551e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
1.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.077561331609226541e-01
1.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.602096288359053378e-01
1.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.619333928622061769e-01
1.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.132494529430685265e-01
1.625000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.415488727658747448e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -6.775290650891357958e-02
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.396738959760110699e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.668626859371177551e-01
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.467645846918207708e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.077561331609226541e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.602096288359053378e-01
1.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.619333928622061769e-01
1.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.132494529430685265e-01
1.625000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.415488727658747448e-01
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.396738959760110699e-01
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.668626859371177551e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.416104836673645895e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.668626859371177551e-01
1.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 -1.602096288359053378e-01
2.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.601930969431543672e-01
1.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.601930969431543672e-01
1.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.602096288359053378e-01
1.875000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 -1.668844328801576682e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.396738959760110699e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.668626859371177551e-01
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.416104836673645895e-01
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.668626859371177551e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 -1.602096288359053378e-01
2.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.601930969431543672e-01
1.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 -1.601930969431543672e-01
1.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.602096288359053378e-01
1.875000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 -1.668844328801576682e-01


==> main_fig_example_3d_freq_solution_case_2_N_2_nref_2.txt <==
x y z target
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.139493359829365029e-05
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.997943836646145177e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.656847447137535255e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 7.376592657193816984e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 6.758443422397048096e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.285585256914002573e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 4.434772360698863999e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 9.245579634836429436e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 5.520001012028469149e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.997943836646145177e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.388382351233769606e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 9.441294647596005510e-07
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.656847447137535255e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.358938907327681238e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.153847053199445742e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.586369211294343506e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.285585256914002573e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.949862807173714211e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 7.376592657193816984e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.656847447137535255e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.658808890840275066e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.476917385190825650e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 4.434772360698863999e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.115167243743376402e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.731086235208283847e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 5.791245960168825938e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 3.506814753086723127e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.388382351233769606e-06
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.312631650741473677e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 9.441294647596005510e-07
3.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.151257122611300174e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 4.006555543735928890e-07
3.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.601204144521097468e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.153847053199445742e-06
3.875000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 6.808750178942289044e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 4.616559166974896256e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 3.205423661617519429e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.312631650741473677e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 4.733958410496922913e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 3.875710921884768080e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 3.285482071018917320e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 4.006555543735928890e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.375000000000000000e+00 3.973415930603727941e-07
3.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.656847447137535255e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 9.441294647596005510e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.044479561208351656e-07
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.658808890840275066e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.586369211294343506e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 7.609657767798580937e-07
3.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.003339627988030958e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.115167243743376402e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.270991505641054844e-06
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.561163478385602018e-06
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.774989947558952875e-07
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.441294647596005510e-07
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.469113175321636874e-06
3.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.586369211294346470e-06
3.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 9.690418905942813606e-07
3.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.530821454293606315e-06
3.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.537816042104975373e-06
3.375000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.572285904502790152e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.476917385190825650e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.658808890840275066e-06
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.774989947558952875e-07
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.561163478385602018e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.731086235208283847e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.282245276935080646e-06
3.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.586369211294346470e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.410131616593020567e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.096090648716821212e-06
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 4.616559166974896256e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 4.176657622849737393e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 2.905071991992819999e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 3.205423661617519429e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 4.427633870464018742e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 3.509386657048404337e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 3.076503785704200182e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 3.875710921884768080e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.375000000000000000e+00 3.718428025060162382e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 9.441294647596005510e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.312631650741473677e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.168465859255323207e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.044479561208351656e-07
3.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.601204144521097468e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.699239254658756068e-07
3.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.627283833028802184e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 7.609657767798580937e-07
3.875000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 4.539993519601694874e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.312631650741473677e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 3.205423661617519429e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 2.099653743705666652e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.168465859255323207e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 3.285482071018917320e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 2.612716478310877127e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 2.151044508435174788e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.699239254658756068e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.625000000000000000e+00 2.677330985794219311e-07
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.774989947558952875e-07
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.657402115396015077e-07
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.538479221685741560e-07
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.441294647596005510e-07
3.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 5.993456504455762025e-07
3.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.627283833028802184e-07
3.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 5.793844819307843288e-07
3.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 9.690418905942813606e-07
3.625000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 5.942885695145143947e-07
3.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.658808890840275066e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.044479561208351656e-07
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.657402115396015077e-07
3.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.774989947558952875e-07
3.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.003339627988030958e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 4.733958410496922913e-07
3.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 5.993456504455762025e-07
3.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.282245276935080646e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 7.808183661671208993e-07
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.469113175321636874e-06
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.441294647596005510e-07
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.510220253592424953e-07
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.213338714575130381e-06
3.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.530821454293606315e-06
3.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 9.040949979742586849e-07
3.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.376145077808025578e-06
3.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.358938907327681238e-06
3.375000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.464255830628125724e-06
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 4.176657622849737393e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 3.538479221685741560e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 2.468218156782831810e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 2.905071991992819999e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 3.875710921884768080e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 2.977283751417219939e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 2.699239254658756068e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 3.509386657048404337e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.375000000000000000e+00 3.258565609437830584e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 3.205423661617519429e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 2.905071991992819999e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 1.906592307869023966e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 2.099653743705666652e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 3.076503785704200182e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 2.370144306324853304e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 2.016837515111787105e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 2.612716478310877127e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.625000000000000000e+00 2.508628986514901388e-07
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.657402115396015077e-07
4.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.343445386588638844e-07
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.301716668319596935e-07
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.538479221685741560e-07
3.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.221621411138479346e-07
4.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.332883900109778720e-07
3.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.151044508435174788e-07
3.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.627283833028802184e-07
3.875000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.203752991579975709e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.044479561208351656e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.168465859255323207e-07
4.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.343445386588638844e-07
3.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.657402115396015077e-07
3.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.627283833028802184e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.718247375419553608e-07
3.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.221621411138479346e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 4.733958410496922913e-07
3.875000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.857952012554684592e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.168465859255323207e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 2.099653743705666652e-07
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.343445386588638844e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 2.151044508435174788e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 1.664292300978975019e-07
4.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.332883900109778720e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.718247375419553608e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.875000000000000000e+00 1.704589393020969427e-07
3.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 9.441294647596005510e-07
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.538479221685741560e-07
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.205423661617519429e-07
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.510220253592424953e-07
3.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 5.793844819307843288e-07
3.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.395500398126884370e-07
3.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.235823539883988216e-07
3.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 9.040949979742586849e-07
3.625000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 5.554103031908231912e-07
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.213338714575130381e-06
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.510220253592424953e-07
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.166786698379831134e-07
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.847276563818000557e-06
3.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.376145077808025578e-06
3.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 7.875563173887493974e-07
3.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.153847053199445742e-06
3.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.039942881485379693e-06
3.375000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.270991505641054844e-06
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 3.538479221685741560e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 2.811632024518945450e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 1.968794658006539146e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 2.468218156782831810e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 3.179194035277438072e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 2.370144306324853304e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 2.221621411138479346e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 2.977283751417219939e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.375000000000000000e+00 2.677330985794219311e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 2.905071991992819999e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 2.468218156782831810e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 1.624990054356303117e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 1.906592307869023966e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 2.699239254658756068e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 2.016837515111787105e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 1.774034010735601950e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 2.370144306324853304e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.625000000000000000e+00 2.203752991579975709e-07
3.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.538479221685741560e-07
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.184460658706580178e-07
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.205423661617519429e-07
3.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.151044508435174788e-07
4.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.251451510562796666e-07
3.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.953047670948361011e-07
3.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.395500398126884370e-07
3.875000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.066108233979619027e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 2.099653743705666652e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 1.906592307869023966e-07
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.184460658706580178e-07
4.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 2.016837515111787105e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 1.512799000731569088e-07
4.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.251451510562796666e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 1.664292300978975019e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.875000000000000000e+00 1.599328536443251545e-07
3.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.510220253592424953e-07
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.205423661617519429e-07
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.721335349864063396e-07
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.166786698379831134e-07
3.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.235823539883988216e-07
3.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.977283751417219939e-07
3.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.427633870464018742e-07
3.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 7.875563173887493974e-07
3.625000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 4.854494932210059405e-07
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.847276563818000557e-06
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.166786698379831134e-07
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.648724926584117747e-07
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.438490323400366659e-06
3.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.153847053199445742e-06
3.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 6.414666725999681908e-07
3.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.040949979742586849e-07
3.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.644046703780456329e-06
3.375000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.029900296561008442e-06
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 2.811632024518945450e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 2.099653743705666652e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 1.477226141481585113e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 1.968794658006539146e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 2.448268880999842355e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 1.774034010735601950e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 1.718247375419553608e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 2.370144306324853304e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.375000000000000000e+00 2.066108233979619027e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 2.468218156782831810e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 1.968794658006539146e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 1.624990054356303117e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 2.221621411138479346e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 1.612105922909003920e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 1.465563679245980704e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 2.016837515111787105e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.625000000000000000e+00 1.817115086402691821e-07
3.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.205423661617519429e-07
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.184460658706580178e-07
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.012909766590473080e-07
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.721335349864063396e-07
3.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.953047670948361011e-07
4.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.103787605517742834e-07
3.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.664292300978975019e-07
3.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.977283751417219939e-07
3.875000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.817115086402691821e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 1.906592307869023966e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 1.624990054356303117e-07
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.012909766590473080e-07
4.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.184460658706580178e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 1.774034010735601950e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 1.291497541483865365e-07
4.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.103787605517742834e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 1.512799000731569088e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.875000000000000000e+00 1.408677539217238809e-07
3.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.166786698379831134e-07
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.721335349864063396e-07
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.168465859255323207e-07
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.648724926584117747e-07
3.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.427633870464018742e-07
3.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.448268880999842355e-07
3.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.509386657048404337e-07
3.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 6.414666725999681908e-07
3.625000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.973415930603727941e-07
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.438490323400366659e-06
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.648724926584117747e-07
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.176657622849737393e-07
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.048017858067735685e-06
3.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.040949979742586849e-07
3.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 4.895386119580461628e-07
3.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.636829342262335270e-07
3.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.237850231374311934e-06
3.375000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 7.808183661671208993e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 2.099653743705666652e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 1.477226141481585113e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 1.045017505141489044e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 1.477226141481585113e-07
4.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 1.774034010735601950e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 1.251451510562796666e-07
4.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 1.251451510562796666e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 1.774034010735601950e-07
4.000000000000000000e+00 1.375000000000000000e+00 1.375000000000000000e+00 1.500842953442674032e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 1.968794658006539146e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 1.477226141481585113e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 9.818300824001261129e-08
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 1.718247375419553608e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 1.212700469710060739e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 1.138909964297823296e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 1.612105922909003920e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.625000000000000000e+00 1.408677539217238809e-07
3.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.721335349864063396e-07
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.012909766590473080e-07
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.150988288014915823e-08
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.168465859255323207e-07
3.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.664292300978975019e-07
4.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 9.154836105096439040e-08
3.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.332883900109778720e-07
3.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.448268880999842355e-07
3.875000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.500842953442674032e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 1.624990054356303117e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.150988288014915823e-08
4.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.012909766590473080e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 1.465563679245980704e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 1.036892265303097346e-07
4.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 9.154836105096439040e-08
4.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 1.291497541483865365e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.875000000000000000e+00 1.166016269549557650e-07
3.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.648724926584117747e-07
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.168465859255323207e-07
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.624990054356303117e-07
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.176657622849737393e-07
3.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.509386657048404337e-07
3.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.891365243429200995e-07
3.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.612716478310877127e-07
3.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 4.895386119580461628e-07
3.625000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.051378322052355158e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.048017858067735685e-06
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.176657622849737393e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.905071991992819999e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.166786698379831134e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.636829342262335270e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.509386657048404337e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.578108376828353061e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 8.733546695572048133e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.554103031908231912e-07
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.048017858067735685e-06
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.176657622849737393e-07
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.905071991992819999e-07
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.166786698379831134e-07
3.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.636829342262335270e-07
3.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.509386657048404337e-07
3.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.578108376828353061e-07
3.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 8.733546695572048133e-07
3.375000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.554103031908231912e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 1.477226141481585113e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 9.818300824001261129e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 6.987837536243627519e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 1.045017505141489044e-07
4.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 1.212700469710060739e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 8.342155072596214700e-08
4.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 8.604344681777010446e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 1.251451510562796666e-07
4.000000000000000000e+00 1.625000000000000000e+00 1.375000000000000000e+00 1.028832933858552973e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 1.477226141481585113e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 1.045017505141489044e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 6.987837536243627519e-08
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 9.818300824001261129e-08
4.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 1.251451510562796666e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 8.604344681777010446e-08
4.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 8.342155072596214700e-08
4.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 1.212700469710060739e-07
4.000000000000000000e+00 1.375000000000000000e+00 1.625000000000000000e+00 1.028832933858552973e-07
3.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.168465859255323207e-07
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.150988288014915823e-08
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.182433812007096366e-08
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.624990054356303117e-07
3.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.332883900109778720e-07
4.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 7.150644379934986024e-08
3.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.005044828322254342e-07
3.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.891365243429200995e-07
3.875000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.166016269549557650e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 9.818300824001261129e-08
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.182433812007096366e-08
4.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.150988288014915823e-08
4.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 1.138909964297823296e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 7.842461360501510843e-08
4.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 7.150644379934986024e-08
4.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 1.036892265303097346e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.875000000000000000e+00 9.084061010317078420e-08
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.176657622849737393e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.624990054356303117e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.147871545362381196e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.905071991992819999e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.612716478310877127e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.375657588944938954e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.831717417320050864e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.509386657048404337e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.203752991579975709e-07
3.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.176657622849737393e-07
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.624990054356303117e-07
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.147871545362381196e-07
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.905071991992819999e-07
3.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.612716478310877127e-07
3.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.375657588944938954e-07
3.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.831717417320050864e-07
3.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.509386657048404337e-07
3.625000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.203752991579975709e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.166786698379831134e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.905071991992819999e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.906592307869023966e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.616559166974896256e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.578108376828353061e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.370144306324853304e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.977283751417219939e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 5.793844819307843288e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.718428025060162382e-07
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.166786698379831134e-07
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.905071991992819999e-07
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.906592307869023966e-07
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.616559166974896256e-07
3.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.578108376828353061e-07
3.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.370144306324853304e-07
3.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.977283751417219939e-07
3.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 5.793844819307843288e-07
3.375000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.718428025060162382e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.624990054356303117e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.182433812007096366e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.428732017689291898e-08
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.147871545362381196e-07
3.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.005044828322254342e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.269445182227431654e-08
3.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.150644379934986024e-08
3.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.375657588944938954e-07
3.875000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 8.538001823131567170e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 9.818300824001261129e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.182433812007096366e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.428732017689291898e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 6.987837536243627519e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 7.842461360501510843e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.269445182227431654e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 5.599470299932952785e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 8.342155072596214700e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.375000000000000000e+00 6.673705973590010658e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 1.045017505141489044e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 6.987837536243627519e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 4.704080699646720310e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 6.987837536243627519e-08
4.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 8.604344681777010446e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 5.772484637975334474e-08
4.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 5.772484637975334474e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 8.604344681777010446e-08
4.000000000000000000e+00 1.625000000000000000e+00 1.625000000000000000e+00 7.095940643332328614e-08
3.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.624990054356303117e-07
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.182433812007096366e-08
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.428732017689291898e-08
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.147871545362381196e-07
3.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.005044828322254342e-07
4.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.269445182227431654e-08
3.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.150644379934986024e-08
3.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.375657588944938954e-07
3.875000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 8.538001823131567170e-08
4.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 9.818300824001261129e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 6.987837536243627519e-08
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.428732017689291898e-08
4.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.182433812007096366e-08
4.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 8.342155072596214700e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 5.599470299932929624e-08
4.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.269445182227431654e-08
4.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 7.842461360501510843e-08
4.000000000000000000e+00 1.375000000000000000e+00 1.875000000000000000e+00 6.673705973590010658e-08
3.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.905071991992819999e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.147871545362381196e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.663212240650797272e-08
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.906592307869023966e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.831717417320050864e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 9.443739570071245655e-08
3.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.212700469710060739e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.370144306324853304e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.500842953442674032e-07
3.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.905071991992819999e-07
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.147871545362381196e-07
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.663212240650797272e-08
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.906592307869023966e-07
3.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.831717417320050864e-07
3.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 9.443739570071245655e-08
3.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.212700469710060739e-07
3.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.370144306324853304e-07
3.625000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.500842953442674032e-07
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.616559166974896256e-07
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.906592307869023966e-07
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.184460658706580178e-07
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.811632024518945450e-07
3.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.977283751417219939e-07
3.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.512799000731569088e-07
3.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.831717417320050864e-07
3.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.627283833028802184e-07
3.375000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.351023919813348902e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.616559166974896256e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.906592307869023966e-07
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.184460658706580178e-07
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.811632024518945450e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.977283751417219939e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.512799000731569088e-07
3.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.831717417320050864e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.627283833028802184e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.351023919813348902e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.147871545362381196e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.428732017689291898e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.002829164637585748e-08
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.663212240650797272e-08
3.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.150644379934986024e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.671350627539151593e-08
3.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.811877500353173037e-08
3.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 9.443739570071245655e-08
3.875000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 5.905893271736139248e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 6.987837536243627519e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 4.428732017689291898e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.002829164637585748e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 4.704080699646720310e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 5.599470299932952785e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.671350627539151593e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 3.782836050820641626e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 5.772484637975334474e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.625000000000000000e+00 4.633614747710306278e-08
3.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.147871545362381196e-07
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.428732017689291898e-08
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.002829164637585748e-08
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.663212240650797272e-08
3.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.150644379934986024e-08
4.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.671350627539151593e-08
3.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.811877500353173037e-08
3.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 9.443739570071245655e-08
3.875000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 5.905893271736139248e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 6.987837536243627519e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 4.704080699646720310e-08
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.002829164637585748e-08
4.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 4.428732017689291898e-08
4.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 5.772484637975334474e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 3.782836050820641626e-08
4.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.671350627539151593e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 5.599470299932929624e-08
4.000000000000000000e+00 1.625000000000000000e+00 1.875000000000000000e+00 4.633614747710287087e-08
3.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.906592307869023966e-07
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.663212240650797272e-08
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.848378436178386197e-08
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.184460658706580178e-07
3.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.212700469710060739e-07
3.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 6.135423361802821255e-08
3.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 7.604415990361655826e-08
3.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.512799000731569088e-07
3.625000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 9.666649776482326767e-08
3.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.906592307869023966e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.663212240650797272e-08
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.848378436178386197e-08
3.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.184460658706580178e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.212700469710060739e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 6.135423361802821255e-08
3.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 7.604415990361655826e-08
3.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.512799000731569088e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 9.666649776482326767e-08
3.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.663212240650797272e-08
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.002829164637585748e-08
4.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.931655158983364209e-08
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.848378436178386197e-08
3.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.811877500353173037e-08
4.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.423941559459445046e-08
3.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.070409070176453074e-08
3.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 6.135423361802821255e-08
3.875000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.868756605967568404e-08
3.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.663212240650797272e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.002829164637585748e-08
4.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.931655158983364209e-08
3.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.848378436178386197e-08
3.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.811877500353173037e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.423941559459435120e-08
3.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.070409070176453074e-08
3.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 6.135423361802821255e-08
3.875000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.868756605967568404e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 4.704080699646720310e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.002829164637585748e-08
4.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.931655158983364209e-08
4.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.002829164637585748e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 3.782836050820641626e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.423941559459435120e-08
4.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.423941559459445046e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 3.782836050820641626e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.875000000000000000e+00 3.047708585516257708e-08
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 4.752591098688491644e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.641389849876583376e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.139493359829365029e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.212165437607027065e-05
3.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.795671237603238496e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.380060921514325415e-05
3.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.915946965580859866e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.944617789721988548e-05
3.125000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.335993726893139302e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.641389849876583376e-05
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.626846580622289747e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.997943836646145177e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.139493359829365029e-05
3.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 9.619070580028816431e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 4.784074765181626215e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 6.758443422397048096e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.380060921514325415e-05
3.375000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 8.134478786739063056e-06
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.212165437607027065e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.139493359829365029e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 7.376592657193816984e-06
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.018031146319244960e-05
3.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.915946965580859866e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 9.245579634836429436e-06
3.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.222476849954574038e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.568352858121598583e-05
3.125000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.543594388305699085e-05
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.626846580622289747e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.915015133619508918e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.388382351233769606e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.997943836646145177e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.285585256914002573e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.644046703780456329e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.358938907327681238e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 4.784074765181626215e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.807520975755113540e-06
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.018031146319244960e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 7.376592657193816984e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.476917385190825650e-06
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.186151218102880239e-05
3.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.222476849954574038e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 5.791245960168825938e-06
3.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.305037814812815883e-06
3.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.559452604234063151e-05
3.125000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 9.524218705681829119e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.915015133619508918e-06
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.469464561949062662e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.773784360813548625e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.388382351233769606e-06
3.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.114117564575322596e-06
4.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 5.601204144521097468e-07
3.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.151257122611300174e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.644046703780456329e-06
3.875000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 9.606617581139563704e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.469464561949062662e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 6.253180009736357208e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 4.616559166974896256e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 6.414666725999681908e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 5.415278949280099219e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 4.733958410496922913e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 5.601204144521097468e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.125000000000000000e+00 5.554103031908231912e-07
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.564808953831065523e-06
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.561163478385602018e-06
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.469113175321636874e-06
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 6.315736916662528865e-06
3.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 4.112364837728785489e-06
3.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.537816042104975373e-06
3.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.960556475478456316e-06
3.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 6.501579325013086661e-06
3.125000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 4.073844032617186663e-06
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.186151218102880239e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.476917385190825650e-06
3.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.561163478385602018e-06
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.564808953831065523e-06
3.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.305037814812815883e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.410131616593020567e-06
3.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 4.112364837728785489e-06
3.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 8.887461779715177430e-06
3.125000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 5.520001012028469149e-06
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 6.253180009736357208e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 5.648724926584117747e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 4.176657622849737393e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 4.616559166974896256e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 5.993456504455762025e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 4.895386119580461628e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 4.427633870464018742e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 5.415278949280099219e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.125000000000000000e+00 5.191942703615355891e-07
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 6.315736916662528865e-06
3.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.469113175321636874e-06
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.213338714575130381e-06
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.626846580622289747e-06
3.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.960556475478456316e-06
3.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.358938907327681238e-06
3.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.539683510743510562e-06
3.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 6.018410881523162095e-06
3.125000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.779091576007460977e-06
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 5.648724926584117747e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 3.538479221685741560e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 4.176657622849737393e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 5.235823539883988216e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 4.142040986504867134e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 3.875710921884768080e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 4.895386119580461628e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.125000000000000000e+00 4.539993519601694874e-07
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.626846580622289747e-06
3.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.213338714575130381e-06
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.847276563818000557e-06
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.649787605285164411e-06
3.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.539683510743510562e-06
3.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.039942881485379693e-06
3.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.939980095305043795e-06
3.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 5.162662442452906457e-06
3.125000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.255206644407216323e-06
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 3.780522507690143138e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 2.811632024518945450e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 3.538479221685741560e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 4.282340432561281177e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 3.285482071018917320e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 3.179194035277438072e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 4.142040986504867134e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.125000000000000000e+00 3.718428025060162382e-07
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.649787605285164411e-06
3.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.847276563818000557e-06
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.438490323400366659e-06
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.572878412341908408e-06
3.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.939980095305043795e-06
3.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.644046703780456329e-06
3.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.274541334752574168e-06
3.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 4.112364837728777019e-06
3.125000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.608541905822995382e-06
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 3.780522507690143138e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 2.811632024518945450e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 2.099653743705666652e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 2.811632024518945450e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 3.285482071018917320e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 2.448268880999842355e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 2.448268880999842355e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 3.285482071018917320e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.125000000000000000e+00 2.857952012554684592e-07
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.572878412341908408e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.438490323400366659e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.048017858067735685e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.561163478385602018e-06
3.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.274541334752574168e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.237850231374311934e-06
3.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.644046703780459717e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.050700776553074110e-06
3.125000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.949862807173714211e-06
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.572878412341908408e-06
3.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.438490323400366659e-06
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.048017858067735685e-06
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.561163478385602018e-06
3.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.274541334752574168e-06
3.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.237850231374311934e-06
3.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.644046703780459717e-06
3.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.050700776553074110e-06
3.125000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.949862807173714211e-06
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 2.811632024518945450e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 1.968794658006539146e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 1.477226141481585113e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 2.099653743705666652e-07
4.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 2.370144306324853304e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 1.718247375419553608e-07
4.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 1.774034010735601950e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 2.448268880999842355e-07
4.000000000000000000e+00 1.375000000000000000e+00 1.125000000000000000e+00 2.066108233979619027e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.438490323400366659e-06
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.648724926584117747e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.176657622849737393e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.048017858067735685e-06
3.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.040949979742586849e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 4.895386119580461628e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.636829342262335270e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.237850231374311934e-06
3.375000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 7.808183661671208993e-07
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.561163478385602018e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.048017858067735685e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.166786698379831134e-07
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.719270459768307256e-06
3.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.644046703780459717e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 8.733546695572048133e-07
3.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.114117564575322596e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.115167243743376402e-06
3.125000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.364021426499351749e-06
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.561163478385602018e-06
3.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.048017858067735685e-06
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.166786698379831134e-07
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.719270459768307256e-06
3.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.644046703780459717e-06
3.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 8.733546695572048133e-07
3.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.114117564575322596e-06
3.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.115167243743376402e-06
3.125000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.364021426499351749e-06
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 1.968794658006539146e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 9.818300824001261129e-08
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 1.477226141481585113e-07
4.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 1.612105922909003920e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 1.138909964297823296e-07
4.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 1.212700469710060739e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 1.718247375419553608e-07
4.000000000000000000e+00 1.625000000000000000e+00 1.125000000000000000e+00 1.408677539217238809e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.648724926584117747e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.168465859255323207e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.624990054356303117e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.176657622849737393e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.509386657048404337e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.891365243429200995e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.612716478310877127e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 4.895386119580461628e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.051378322052355158e-07
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.719270459768307256e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.166786698379831134e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.616559166974896256e-07
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.085267093561330395e-06
3.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.114117564575322596e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 5.793844819307843288e-07
3.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.105766198186318449e-07
3.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.376145077808025578e-06
3.125000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 8.963046968780125291e-07
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.719270459768307256e-06
3.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.166786698379831134e-07
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.616559166974896256e-07
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.085267093561330395e-06
3.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.114117564575322596e-06
3.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 5.793844819307843288e-07
3.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.105766198186318449e-07
3.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.376145077808025578e-06
3.125000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 8.963046968780125291e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.168465859255323207e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.150988288014915823e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.182433812007096366e-08
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.624990054356303117e-07
3.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.332883900109778720e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 7.150644379934986024e-08
3.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.005044828322254342e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.891365243429200995e-07
3.875000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.166016269549557650e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.150988288014915823e-08
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.182433812007096366e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 9.818300824001261129e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 1.036892265303097346e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 7.150644379934986024e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 7.842461360501510843e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 1.138909964297823296e-07
4.000000000000000000e+00 1.875000000000000000e+00 1.125000000000000000e+00 9.084061010317114154e-08
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.085267093561330395e-06
3.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.616559166974896256e-07
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.811632024518945450e-07
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.469464561949062662e-07
3.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.105766198186318449e-07
3.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.627283833028802184e-07
3.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.282340432561281177e-07
3.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 8.437119729750768888e-07
3.125000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 5.554103031908231912e-07
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.085267093561330395e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.616559166974896256e-07
3.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.811632024518945450e-07
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.469464561949062662e-07
3.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.105766198186318449e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.627283833028802184e-07
3.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.282340432561281177e-07
3.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 8.437119729750768888e-07
3.125000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 5.554103031908231912e-07
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 6.617971628671109581e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.454361742912605413e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.432004892223454528e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.688619774405792716e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.040117190337822947e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.892312027854943339e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.305835772873969741e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 4.988104813729870744e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.081149866280482610e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.454361742912605413e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.943555920245203070e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.428877737717588192e-05
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.432004892223454528e-04
2.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.484507684929133248e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 7.031356725627193260e-05
2.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.840818580883909729e-05
2.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.892312027854943339e-04
2.625000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.156192971956240730e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.688619774405792716e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.432004892223454528e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.790815086415970659e-05
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.915655366930590399e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.305835772873969741e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.064899832473014660e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.226549678130653474e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.679963915400561825e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.695530313984967255e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.943555920245203070e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.212165437607027065e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.018031146319244960e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.428877737717588192e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 5.368758624809889704e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.568352858121598583e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.317405490808013530e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 7.031356725627193260e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 4.257921944256362812e-05
2.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.432004892223454528e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.428877737717588192e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.077363917865816751e-05
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.790815086415970659e-05
2.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.840818580883909729e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 4.120503232856299289e-05
2.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.912738297054421930e-05
2.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.064899832473014660e-04
2.625000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 6.644127873441105030e-05
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.367530826779591998e-05
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.817983600393488994e-05
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.943555920245203070e-05
2.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.139989844878403831e-05
2.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.944617789721996002e-05
2.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 5.870472903858087340e-05
2.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 9.259548143634770080e-05
2.375000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 6.071388454906805196e-05
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.915655366930590399e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.790815086415970659e-05
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.367530826779591998e-05
2.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.226549678130653474e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 5.613607527518415646e-05
2.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.139989844878403831e-05
2.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.348898086899882540e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 8.739349297913816489e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.428877737717588192e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.018031146319244960e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.186151218102880239e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.077363917865816751e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.317405490808013530e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.559452604234063151e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.915946965580859866e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 4.120503232856299289e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.541357114448467185e-05
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.641389849876583376e-05
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.575484500315352070e-05
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.817983600393488994e-05
2.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.568352858121604004e-05
2.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.624642687423036403e-05
2.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.462172328282874090e-05
2.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.944617789721996002e-05
2.625000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.541357114448462102e-05
2.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 7.790815086415970659e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.077363917865816751e-05
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.641389849876583376e-05
2.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
2.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.912738297054421930e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.263614505246321643e-05
2.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.568352858121604004e-05
2.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 5.613607527518415646e-05
2.625000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.577579834505750420e-05
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.943555920245203070e-05
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.817983600393488994e-05
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.353300048289738531e-05
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.790815086415970659e-05
2.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 5.870472903858087340e-05
2.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.616494948519234149e-05
2.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.135325179302622925e-05
2.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 8.442382788292112695e-05
2.375000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 5.551292801524202413e-05
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.641389849876583376e-05
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.564808953831065523e-06
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 6.315736916662528865e-06
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.575484500315352070e-05
2.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.041502099914450876e-05
3.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 6.501579325013086661e-06
2.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.000863833788289275e-05
2.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.624642687423036403e-05
2.875000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.031180723021052355e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.077363917865816751e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.186151218102880239e-05
3.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.564808953831065523e-06
2.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.641389849876583376e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.915946965580859866e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 8.887461779715177430e-06
2.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.041502099914450876e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.263614505246321643e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.422745740878240287e-05
2.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 3.817983600393488994e-05
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.575484500315352070e-05
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.394135666431303074e-05
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.353300048289738531e-05
2.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.462172328282874090e-05
2.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.497041902754257410e-05
2.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.170809885749261248e-05
2.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 3.616494948519234149e-05
2.625000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.335993726893139302e-05
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.790815086415970659e-05
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.353300048289738531e-05
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.708004094131063249e-05
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 6.209423723216877004e-05
2.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.135325179302622925e-05
2.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.044617226487290827e-05
2.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.120503232856299289e-05
2.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 7.031356725627193260e-05
2.375000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 4.648939887432080177e-05
2.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.575484500315352070e-05
3.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 6.315736916662528865e-06
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.626846580622289747e-06
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.394135666431303074e-05
2.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.000863833788289275e-05
3.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 6.018410881523162095e-06
2.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.887461779715211311e-06
2.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.497041902754257410e-05
2.875000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 9.524218705681847754e-06
2.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.353300048289738531e-05
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.394135666431303074e-05
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.139493359829367401e-05
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.708004094131063249e-05
2.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.170809885749261248e-05
2.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.272763102451889133e-05
2.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.763897099581963730e-05
2.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.044617226487290827e-05
2.625000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.976517943808245637e-05
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 6.209423723216877004e-05
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.708004094131063249e-05
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.018031146319244960e-05
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 4.547706932806976592e-05
2.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.120503232856299289e-05
2.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.360665921385870911e-05
2.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.044617226487290827e-05
2.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 5.368758624809878184e-05
2.375000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.577579834505750420e-05
2.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.394135666431303074e-05
3.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.626846580622289747e-06
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.649787605285164411e-06
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.139493359829367401e-05
2.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 8.887461779715211311e-06
3.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 5.162662442452906457e-06
2.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.305037814812815883e-06
2.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.272763102451889133e-05
2.875000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 8.134478786739078303e-06
2.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.708004094131063249e-05
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.139493359829367401e-05
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.628557116929935173e-06
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.018031146319244960e-05
2.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.763897099581963730e-05
2.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.000863833788289275e-05
2.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.325256632328825875e-05
2.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.360665921385870911e-05
2.625000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.543594388305699085e-05
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 4.547706932806976592e-05
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.018031146319244960e-05
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.394135666431303074e-05
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.077363917865816751e-05
2.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.044617226487290827e-05
2.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.692744492466986990e-05
2.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.082054225944607301e-05
2.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.776744892075178142e-05
2.375000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.541357114448462102e-05
2.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.139493359829367401e-05
3.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.649787605285164411e-06
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.572878412341908408e-06
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.628557116929935173e-06
2.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.305037814812815883e-06
3.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 4.112364837728777019e-06
2.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.573152342236573316e-06
2.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.000863833788289275e-05
2.875000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 6.438995427069372132e-06
2.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.018031146319244960e-05
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.628557116929935173e-06
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.076666138861756468e-06
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.394135666431303074e-05
2.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.325256632328825875e-05
2.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 7.305037814812815883e-06
2.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 9.245579634836448071e-06
2.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.692744492466986990e-05
2.625000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.116900171855404828e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.077363917865816751e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.394135666431303074e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 8.975587257347408790e-06
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.935914332042430706e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.082054225944607301e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.128136608015909215e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.325256632328825875e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.462172328282874090e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.675438579897340813e-05
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.077363917865816751e-05
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.394135666431303074e-05
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 8.975587257347408790e-06
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.935914332042430706e-05
2.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.082054225944607301e-05
2.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.128136608015909215e-05
2.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.325256632328825875e-05
2.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.462172328282874090e-05
2.375000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.675438579897340813e-05
2.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 8.628557116929935173e-06
3.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.572878412341908408e-06
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.561163478385602018e-06
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.076666138861756468e-06
2.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.573152342236573316e-06
3.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.050700776553074110e-06
2.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.960556475478464786e-06
2.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 7.305037814812815883e-06
2.875000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 4.738861537210011848e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.394135666431303074e-05
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.076666138861756468e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.997943836646145177e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 8.975587257347408790e-06
2.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 9.245579634836448071e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 4.969549952368906948e-06
2.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 6.018410881523175647e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.128136608015909215e-05
2.625000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 7.521944025736160428e-06
2.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.394135666431303074e-05
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.076666138861756468e-06
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.997943836646145177e-06
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 8.975587257347408790e-06
2.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 9.245579634836448071e-06
2.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 4.969549952368906948e-06
2.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 6.018410881523175647e-06
2.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.128136608015909215e-05
2.625000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 7.521944025736160428e-06
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.935914332042430706e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 8.975587257347408790e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.415303860116171923e-06
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.139493359829367401e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.325256632328825875e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 7.026101921653238621e-06
2.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.898790033905591119e-06
2.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.497041902754257410e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.031180723021050322e-05
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.935914332042430706e-05
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 8.975587257347408790e-06
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.415303860116171923e-06
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.139493359829367401e-05
2.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.325256632328825875e-05
2.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 7.026101921653238621e-06
2.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.898790033905591119e-06
2.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.497041902754257410e-05
2.375000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.031180723021050322e-05
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.076666138861756468e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.561163478385602018e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.719270459768307256e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.997943836646145177e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.960556475478464786e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.115167243743376402e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.632577596372572571e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 4.969549952368906948e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.255206644407216323e-06
2.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.076666138861756468e-06
3.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.561163478385602018e-06
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.719270459768307256e-06
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.997943836646145177e-06
2.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.960556475478464786e-06
3.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.115167243743376402e-06
2.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.632577596372572571e-06
2.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 4.969549952368906948e-06
2.875000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.255206644407216323e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 8.975587257347408790e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.997943836646145177e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.469113175321636874e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.415303860116171923e-06
2.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 6.018410881523175647e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.165840138313397905e-06
2.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.674454463488594247e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 7.026101921653238621e-06
2.625000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 4.738861537210011848e-06
2.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 8.975587257347408790e-06
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.997943836646145177e-06
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.469113175321636874e-06
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.415303860116171923e-06
2.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 6.018410881523175647e-06
2.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.165840138313397905e-06
2.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.674454463488594247e-06
2.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 7.026101921653238621e-06
2.625000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 4.738861537210011848e-06
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.139493359829367401e-05
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.415303860116171923e-06
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.079064198059716484e-06
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.315736916662528865e-06
2.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.898790033905591119e-06
2.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 4.112364837728785489e-06
2.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.434772360698863999e-06
2.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 8.544045963385534491e-06
2.375000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 5.960747578613733774e-06
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.139493359829367401e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.415303860116171923e-06
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.079064198059716484e-06
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.315736916662528865e-06
2.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.898790033905591119e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 4.112364837728785489e-06
2.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 4.434772360698863999e-06
2.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 8.544045963385534491e-06
2.375000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 5.960747578613733774e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.997943836646145177e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.719270459768307256e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.085267093561330395e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.469113175321636874e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.632577596372572571e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.376145077808025578e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.644046703780459717e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.165840138313397905e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.096090648716825023e-06
2.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.997943836646145177e-06
3.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.719270459768307256e-06
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.085267093561330395e-06
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.469113175321636874e-06
2.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.632577596372572571e-06
3.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.376145077808025578e-06
2.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.644046703780459717e-06
2.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.165840138313397905e-06
2.875000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.096090648716825023e-06
2.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.415303860116171923e-06
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.469113175321636874e-06
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.438490323400369412e-06
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.079064198059716484e-06
2.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.674454463488594247e-06
2.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.897838348292104654e-06
2.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.115167243743381061e-06
2.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 4.112364837728785489e-06
2.625000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.807520975755119469e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.415303860116171923e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.469113175321636874e-06
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.438490323400369412e-06
2.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.079064198059716484e-06
2.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.674454463488594247e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.897838348292104654e-06
2.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.115167243743381061e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 4.112364837728785489e-06
2.625000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.807520975755119469e-06
2.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.469113175321636874e-06
3.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.085267093561330395e-06
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.469464561949062662e-07
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.438490323400369412e-06
2.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.644046703780459717e-06
3.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 8.437119729750768888e-07
2.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 9.690418905942813606e-07
2.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.897838348292104654e-06
2.875000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.270991505641057386e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.469113175321636874e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.085267093561330395e-06
3.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.469464561949062662e-07
2.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.438490323400369412e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.644046703780459717e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 8.437119729750768888e-07
2.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 9.690418905942813606e-07
2.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.897838348292104654e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.270991505641057386e-06
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.035083227981094124e-03
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.093603583142505704e-03
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 6.617971628671109581e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.745313364502763982e-03
2.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.825539588134324166e-03
2.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 8.601751756895343421e-04
2.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.078103887591320281e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.328099114741538026e-03
2.125000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.418792290121454955e-03
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.093603583142505704e-03
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.885211245464034258e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.454361742912605413e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 6.617971628671109581e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.528400630654490394e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.120726717749676741e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.040117190337822947e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 8.601751756895343421e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 5.191455966384778175e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.745313364502763982e-03
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 6.617971628671109581e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.688619774405792716e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 9.225991172879144820e-04
2.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.078103887591320281e-03
2.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 4.988104813729870744e-04
2.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.857621599537870660e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.281193250413043732e-03
2.125000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 8.023372531327008618e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.885211245464034258e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.365093785094989890e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.943555920245203070e-05
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.454361742912605413e-04
2.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.305835772873969741e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.116075076661297871e-04
2.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.484507684929133248e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.120726717749676741e-04
2.625000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.869275750954458280e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 9.225991172879144820e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.688619774405792716e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.915655366930590399e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.546519711671700471e-04
2.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.857621599537870660e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.679963915400561825e-04
2.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.965648490008303880e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 6.528400630654490394e-04
2.125000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 4.201755165322208665e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.365093785094989890e-04
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 4.752591098688491644e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.212165437607027065e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 8.943555920245203070e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 8.063186808154309822e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.944617789721988548e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 5.368758624809889704e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.116075076661297871e-04
2.875000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 6.644127873441105030e-05
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.114002477401896252e-04
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.367530826779591998e-05
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.943555920245203070e-05
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.012188947920658783e-04
2.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.414951906979222966e-04
2.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 9.259548143634770080e-05
2.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.348898086899882540e-04
2.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.088037282969216850e-04
2.125000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.398117736861660167e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.546519711671700471e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.915655366930590399e-04
2.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.367530826779591998e-05
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.114002477401896252e-04
2.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.965648490008303880e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.348898086899882540e-04
2.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.414951906979222966e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.120726717749676741e-04
2.125000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.062416574891863790e-04
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.012188947920658783e-04
2.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.943555920245203070e-05
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.790815086415970659e-05
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.737266843699470211e-04
2.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.348898086899882540e-04
2.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 8.442382788292112695e-05
2.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.169908574730320892e-04
2.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.892312027854943339e-04
2.125000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.270967943302604394e-04
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.737266843699470211e-04
2.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.790815086415970659e-05
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 6.209423723216877004e-05
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.365093785094989890e-04
2.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.169908574730320892e-04
2.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 7.031356725627193260e-05
2.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 9.259548143634770080e-05
2.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.557766560116359577e-04
2.125000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.052504690249164091e-04
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.365093785094989890e-04
2.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 6.209423723216877004e-05
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 4.547706932806976592e-05
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.813205080438773022e-05
2.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 9.259548143634770080e-05
2.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 5.368758624809878184e-05
2.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.719701773180316825e-05
2.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.169908574730320892e-04
2.125000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 7.971276155157981202e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.813205080438773022e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 4.547706932806976592e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.077363917865816751e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.495703504742182807e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.719701773180316825e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.776744892075178142e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.497978373275227104e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 8.063186808154293559e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 5.551292801524202413e-05
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.813205080438773022e-05
2.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 4.547706932806976592e-05
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.077363917865816751e-05
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.495703504742182807e-05
2.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.719701773180316825e-05
2.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.776744892075178142e-05
2.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.497978373275227104e-05
2.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 8.063186808154293559e-05
2.125000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 5.551292801524202413e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 4.547706932806976592e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.018031146319244960e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.394135666431303074e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.077363917865816751e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.044617226487290827e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.692744492466986990e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.082054225944607301e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.776744892075178142e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.541357114448462102e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.495703504742182807e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.077363917865816751e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.935914332042430706e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.987822295223092308e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.497978373275227104e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.462172328282874090e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.795671237603238496e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.135325179302622925e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.577579834505750420e-05
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.495703504742182807e-05
2.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.077363917865816751e-05
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.935914332042430706e-05
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
2.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.497978373275227104e-05
2.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.462172328282874090e-05
2.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.795671237603238496e-05
2.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.135325179302622925e-05
2.125000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.577579834505750420e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.018031146319244960e-05
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.628557116929935173e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.076666138861756468e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.394135666431303074e-05
2.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.325256632328825875e-05
2.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 7.305037814812815883e-06
2.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 9.245579634836448071e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.692744492466986990e-05
2.625000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.116900171855404828e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.987822295223092308e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.935914332042430706e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.139493359829367401e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.287471270864183378e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.795671237603238496e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.497041902754257410e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.624642687423036403e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.044617226487290827e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.148248889218173482e-05
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
2.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.935914332042430706e-05
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.139493359829367401e-05
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.287471270864183378e-05
2.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.795671237603238496e-05
2.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.497041902754257410e-05
2.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.624642687423036403e-05
2.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.044617226487290827e-05
2.125000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.148248889218173482e-05
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.628557116929935173e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.572878412341908408e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.561163478385602018e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.076666138861756468e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.573152342236573316e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.050700776553074110e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.960556475478464786e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 7.305037814812815883e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 4.738861537210011848e-06
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.287471270864183378e-05
2.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.139493359829367401e-05
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.315736916662528865e-06
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.234846952575694412e-05
2.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.624642687423036403e-05
2.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 8.544045963385534491e-06
2.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.887461779715194371e-06
2.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.692744492466986990e-05
2.125000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.210238519328656260e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.287471270864183378e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.139493359829367401e-05
2.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.315736916662528865e-06
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.234846952575694412e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.624642687423036403e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 8.544045963385534491e-06
2.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.887461779715194371e-06
2.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.692744492466986990e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.210238519328656260e-05
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.849606399989820966e-03
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.722807985346761172e-04
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.676568831346247748e-03
2.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.620077870188378752e-03
2.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.097287663381252833e-04
2.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.526988651886841989e-03
2.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.805217851231150278e-03
2.375000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.596235014322542603e-03
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.849606399989820966e-03
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.722807985346761172e-04
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.676568831346247748e-03
2.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.620077870188378752e-03
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.097287663381252833e-04
2.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.526988651886841989e-03
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.805217851231150278e-03
2.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.596235014322542603e-03
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.003618771158615155e-04
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.854825171507913628e-04
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.722807985346761172e-04
2.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.261230506095698973e-04
2.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.965648490008303880e-04
2.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 4.988104813729870744e-04
2.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.097287663381252833e-04
2.625000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 5.191455966384778175e-04
2.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.003618771158615155e-04
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.854825171507913628e-04
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.722807985346761172e-04
2.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.261230506095698973e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.965648490008303880e-04
2.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 4.988104813729870744e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.097287663381252833e-04
2.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 5.191455966384778175e-04
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.676568831346247748e-03
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.722807985346761172e-04
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.384730303270908977e-04
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.223311732255239901e-03
2.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.526988651886841989e-03
2.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 8.135559700091185868e-04
2.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.281193250413043732e-03
2.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.476379156766845939e-03
2.375000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.418792290121454955e-03
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.676568831346247748e-03
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.722807985346761172e-04
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.384730303270908977e-04
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.223311732255239901e-03
2.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.526988651886841989e-03
2.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 8.135559700091185868e-04
2.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.281193250413043732e-03
2.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.476379156766845939e-03
2.375000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.418792290121454955e-03
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.003618771158615155e-04
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.813205080438752693e-05
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.367530826779591998e-05
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.854825171507913628e-04
2.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.716261583311484576e-04
3.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.699687776835208054e-05
2.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.634942187969493121e-04
2.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.965648490008303880e-04
2.875000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.695530313984967255e-04
2.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.003618771158615155e-04
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.813205080438752693e-05
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.367530826779591998e-05
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.854825171507913628e-04
2.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.716261583311484576e-04
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.699687776835208054e-05
2.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.634942187969493121e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.965648490008303880e-04
2.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.695530313984967255e-04
2.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.722807985346761172e-04
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.854825171507913628e-04
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.454361742912609750e-04
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.384730303270908977e-04
2.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 4.988104813729870744e-04
2.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.679963915400567788e-04
2.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 4.257185168095887822e-04
2.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 8.135559700091185868e-04
2.625000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 4.668180544107141360e-04
2.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.722807985346761172e-04
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.854825171507913628e-04
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.454361742912609750e-04
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.384730303270908977e-04
2.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 4.988104813729870744e-04
2.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.679963915400567788e-04
2.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 4.257185168095887822e-04
2.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 8.135559700091185868e-04
2.625000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 4.668180544107141360e-04
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.223311732255239901e-03
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.384730303270908977e-04
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 5.625762185993062612e-04
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.644312555842844612e-03
2.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.281193250413043732e-03
2.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 6.528400630654490394e-04
2.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 9.624197070685940525e-04
2.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.938884923963110542e-03
2.375000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.125340088972400041e-03
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.223311732255239901e-03
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.384730303270908977e-04
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 5.625762185993062612e-04
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.644312555842844612e-03
2.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.281193250413043732e-03
2.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 6.528400630654490394e-04
2.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 9.624197070685940525e-04
2.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.938884923963110542e-03
2.375000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.125340088972400041e-03
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.813205080438752693e-05
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.212165437607027065e-05
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.077363917865816751e-05
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.367530826779591998e-05
3.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.613607527518415646e-05
3.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.177883439601248821e-05
3.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 5.368758624809878184e-05
3.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.699687776835208054e-05
3.125000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 5.551292801524202413e-05
3.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.813205080438752693e-05
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.212165437607027065e-05
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.077363917865816751e-05
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.367530826779591998e-05
3.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.613607527518415646e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.177883439601248821e-05
3.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 5.368758624809878184e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.699687776835208054e-05
3.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 5.551292801524202413e-05
2.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.854825171507913628e-04
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.367530826779591998e-05
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 8.156237471617437912e-05
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.454361742912609750e-04
2.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.634942187969493121e-04
3.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 8.840818580883892110e-05
2.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.414951906979225948e-04
2.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.679963915400567788e-04
2.875000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.539093213287589634e-04
2.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.854825171507913628e-04
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.367530826779591998e-05
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 8.156237471617437912e-05
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.454361742912609750e-04
2.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.634942187969493121e-04
3.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 8.840818580883892110e-05
2.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.414951906979225948e-04
2.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.679963915400567788e-04
2.875000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.539093213287589634e-04
2.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 7.384730303270908977e-04
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.454361742912609750e-04
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.915655366930590399e-04
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 5.625762185993062612e-04
2.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 4.257185168095887822e-04
2.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.194015517205367245e-04
2.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.284636120749425173e-04
2.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 6.528400630654490394e-04
2.625000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 3.785530186205525883e-04
2.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 7.384730303270908977e-04
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.454361742912609750e-04
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.915655366930590399e-04
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 5.625762185993062612e-04
2.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 4.257185168095887822e-04
2.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.194015517205367245e-04
2.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.284636120749425173e-04
2.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 6.528400630654490394e-04
2.625000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 3.785530186205525883e-04
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.644312555842844612e-03
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 5.625762185993062612e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.885211245464034258e-04
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.093603583142505704e-03
2.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 9.624197070685940525e-04
2.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 4.730334654862581906e-04
2.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.528400630654490394e-04
2.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.357931007436432268e-03
2.375000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 8.023372531327008618e-04
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.212165437607027065e-05
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.051933390442926653e-05
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.010862799400261711e-05
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.077363917865816751e-05
3.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.838246696213663995e-05
3.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.041502099914446810e-05
3.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.763897099581963730e-05
3.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.177883439601248821e-05
3.375000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.819351306622022277e-05
3.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.212165437607027065e-05
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.051933390442926653e-05
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.010862799400261711e-05
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.077363917865816751e-05
3.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.838246696213663995e-05
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.041502099914446810e-05
3.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.763897099581963730e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.177883439601248821e-05
3.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.819351306622022277e-05
3.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 9.367530826779591998e-05
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.077363917865816751e-05
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.708004094131057828e-05
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 8.156237471617437912e-05
3.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 5.368758624809878184e-05
3.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.917307772161225766e-05
3.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 4.700459373738639034e-05
3.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 8.840818580883892110e-05
3.125000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 5.078683136692463488e-05
3.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 9.367530826779591998e-05
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.077363917865816751e-05
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.708004094131057828e-05
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 8.156237471617437912e-05
3.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 5.368758624809878184e-05
3.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.917307772161225766e-05
3.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 4.700459373738639034e-05
3.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 8.840818580883892110e-05
3.125000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 5.078683136692463488e-05
2.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.454361742912609750e-04
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 8.156237471617437912e-05
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 6.495703504742169254e-05
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.915655366930590399e-04
2.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.414951906979225948e-04
3.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 7.358588054597071384e-05
2.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.116075076661300175e-04
2.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.194015517205367245e-04
2.875000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.270967943302606833e-04
2.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.454361742912609750e-04
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 8.156237471617437912e-05
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 6.495703504742169254e-05
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.915655366930590399e-04
2.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.414951906979225948e-04
3.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 7.358588054597071384e-05
2.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.116075076661300175e-04
2.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.194015517205367245e-04
2.875000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.270967943302606833e-04
2.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 5.625762185993062612e-04
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.915655366930590399e-04
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.365093785094989890e-04
2.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.885211245464034258e-04
2.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.284636120749425173e-04
2.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.634942187969489868e-04
2.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.305835772873969741e-04
2.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 4.730334654862581906e-04
2.625000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.783440423384299931e-04
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.051933390442926653e-05
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.442042141569111816e-06
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.316263903987758096e-06
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.010862799400261711e-05
3.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 6.018410881523162095e-06
3.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.410131616593020567e-06
3.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 5.791245960168825938e-06
3.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.041502099914446810e-05
3.625000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 5.960747578613722762e-06
3.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.051933390442926653e-05
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.442042141569111816e-06
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.316263903987758096e-06
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.010862799400261711e-05
3.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 6.018410881523162095e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.410131616593020567e-06
3.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 5.791245960168825938e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.041502099914446810e-05
3.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 5.960747578613722762e-06
3.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.077363917865816751e-05
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.010862799400261711e-05
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 8.975587257347408790e-06
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.708004094131057828e-05
3.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.763897099581963730e-05
3.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 9.619070580028799491e-06
3.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.559452604234063151e-05
3.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.917307772161225766e-05
3.375000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.675438579897340813e-05
3.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.077363917865816751e-05
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.010862799400261711e-05
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 8.975587257347408790e-06
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.708004094131057828e-05
3.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.763897099581963730e-05
3.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 9.619070580028799491e-06
3.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.559452604234063151e-05
3.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.917307772161225766e-05
3.375000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.675438579897340813e-05
3.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 8.156237471617437912e-05
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.708004094131057828e-05
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.193623894385110935e-05
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 6.495703504742169254e-05
3.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 4.700459373738639034e-05
3.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.462172328282869008e-05
3.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.776744892075178142e-05
3.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 7.358588054597071384e-05
3.125000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 4.257921944256354681e-05
3.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 8.156237471617437912e-05
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.708004094131057828e-05
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.193623894385110935e-05
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 6.495703504742169254e-05
3.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 4.700459373738639034e-05
3.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.462172328282869008e-05
3.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.776744892075178142e-05
3.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 7.358588054597071384e-05
3.125000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 4.257921944256354681e-05
2.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.915655366930590399e-04
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 6.495703504742169254e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 4.752591098688491644e-05
2.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.365093785094989890e-04
2.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.116075076661300175e-04
3.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 5.613607527518405481e-05
2.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 8.063186808154309822e-05
2.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.634942187969489868e-04
2.875000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 9.587582172157832678e-05
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.442042141569111816e-06
4.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.123912946731821117e-06
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.085267093561330395e-06
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.316263903987758096e-06
3.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.967537029077084839e-06
4.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.114117564575322596e-06
3.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.897838348292104654e-06
3.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 3.410131616593020567e-06
3.875000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.949862807173714211e-06
3.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.442042141569111816e-06
4.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.123912946731821117e-06
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.085267093561330395e-06
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.316263903987758096e-06
3.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.967537029077084839e-06
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.114117564575322596e-06
3.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.897838348292104654e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 3.410131616593020567e-06
3.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.949862807173714211e-06
4.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.123912946731821117e-06
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.085267093561330395e-06
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 1.048017858067735685e-06
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.085267093561330395e-06
4.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.114117564575322596e-06
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 1.075825962862770061e-06
4.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 1.075825962862770061e-06
4.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.114117564575322596e-06
4.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e-01 1.104412039169217608e-06
3.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.010862799400261711e-05
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.316263903987758096e-06
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.967255939817674675e-06
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 8.975587257347408790e-06
3.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 5.791245960168825938e-06
3.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 3.165840138313390705e-06
3.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 5.162662442452906457e-06
3.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 9.619070580028799491e-06
3.625000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 5.520001012028458138e-06
3.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.010862799400261711e-05
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.316263903987758096e-06
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.967255939817674675e-06
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 8.975587257347408790e-06
3.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 5.791245960168825938e-06
3.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 3.165840138313390705e-06
3.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 5.162662442452906457e-06
3.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 9.619070580028799491e-06
3.625000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 5.520001012028458138e-06
3.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.708004094131057828e-05
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 8.975587257347408790e-06
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 7.376592657193816984e-06
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.193623894385110935e-05
3.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.559452604234063151e-05
3.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 8.214692197798716345e-06
3.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.272763102451889133e-05
3.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.462172328282869008e-05
3.375000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.422745740878237916e-05
3.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.708004094131057828e-05
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 8.975587257347408790e-06
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 7.376592657193816984e-06
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.193623894385110935e-05
3.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.559452604234063151e-05
3.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 8.214692197798716345e-06
3.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.272763102451889133e-05
3.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.462172328282869008e-05
3.375000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.422745740878237916e-05
3.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 6.495703504742169254e-05
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.193623894385110935e-05
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.641389849876583376e-05
3.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 4.752591098688491644e-05
3.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.776744892075178142e-05
3.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.915946965580855800e-05
3.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.795671237603238496e-05
3.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 5.613607527518405481e-05
3.125000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 3.281921539840063908e-05
3.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 3.316263903987758096e-06
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.085267093561330395e-06
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 9.774989947558952875e-07
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.967255939817674675e-06
3.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.897838348292104654e-06
4.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.038917501577524615e-06
3.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.703940314714920819e-06
3.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 3.165840138313390705e-06
3.875000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.814359831779494588e-06
4.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.085267093561330395e-06
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 9.774989947558952875e-07
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 9.441294647596005510e-07
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 1.048017858067735685e-06
4.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.038917501577524615e-06
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 9.690418905942813606e-07
4.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 1.003339627988030958e-06
4.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 1.075825962862770061e-06
4.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e-01 1.029900296561008442e-06
3.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 3.316263903987758096e-06
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.085267093561330395e-06
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 9.774989947558952875e-07
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.967255939817674675e-06
3.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.897838348292104654e-06
4.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.038917501577524615e-06
3.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.703940314714920819e-06
3.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 3.165840138313390705e-06
3.875000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.814359831779494588e-06
4.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.085267093561330395e-06
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 1.048017858067735685e-06
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 9.441294647596005510e-07
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 9.774989947558952875e-07
4.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 1.075825962862770061e-06
4.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 1.003339627988030958e-06
4.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 9.690418905942813606e-07
4.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.038917501577524615e-06
4.000000000000000000e+00 1.250000000000000000e-01 3.750000000000000000e-01 1.029900296561008442e-06
3.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 8.975587257347408790e-06
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.967255939817674675e-06
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.469113175321636874e-06
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 7.376592657193816984e-06
3.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 5.162662442452906457e-06
3.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.731086235208283847e-06
3.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.270347868436745443e-06
3.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 8.214692197798716345e-06
3.625000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 4.738861537210001684e-06
3.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 8.975587257347408790e-06
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.967255939817674675e-06
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.469113175321636874e-06
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 7.376592657193816984e-06
3.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 5.162662442452906457e-06
3.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.731086235208283847e-06
3.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.270347868436745443e-06
3.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 8.214692197798716345e-06
3.625000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 4.738861537210001684e-06
3.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.193623894385110935e-05
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 7.376592657193816984e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.626846580622289747e-06
3.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.641389849876583376e-05
3.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.272763102451889133e-05
3.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 6.501579325013086661e-06
3.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 9.619070580028816431e-06
3.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.915946965580855800e-05
3.375000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.116900171855404828e-05
3.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.967255939817674675e-06
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 9.774989947558952875e-07
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 8.221754277048756748e-07
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.469113175321636874e-06
3.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.703940314714920819e-06
4.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 9.040949979742586849e-07
3.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.425787203239030186e-06
3.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.731086235208283847e-06
3.875000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.572285904502790152e-06
4.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 9.774989947558952875e-07
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 8.221754277048756748e-07
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 7.943554397092007807e-07
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 9.441294647596005510e-07
4.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 9.040949979742586849e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 8.151257122611300174e-07
4.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 8.733546695572048133e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 9.690418905942813606e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e-01 8.963046968780125291e-07
4.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 1.048017858067735685e-06
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 9.441294647596005510e-07
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 8.510220253592424953e-07
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 9.441294647596005510e-07
4.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 1.003339627988030958e-06
4.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 9.040949979742586849e-07
4.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 9.040949979742586849e-07
4.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 1.003339627988030958e-06
4.000000000000000000e+00 3.750000000000000000e-01 3.750000000000000000e-01 9.606617581139563704e-07
3.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.967255939817674675e-06
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 9.774989947558952875e-07
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 8.221754277048756748e-07
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.469113175321636874e-06
3.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.703940314714920819e-06
4.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 9.040949979742586849e-07
3.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.425787203239030186e-06
3.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.731086235208283847e-06
3.875000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.572285904502790152e-06
4.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 9.774989947558952875e-07
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 9.441294647596005510e-07
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 7.943554397092007807e-07
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 8.221754277048756748e-07
4.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 9.690418905942813606e-07
4.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 8.733546695572048133e-07
4.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 8.151257122611300174e-07
4.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 9.040949979742586849e-07
4.000000000000000000e+00 1.250000000000000000e-01 6.250000000000000000e-01 8.963046968780125291e-07
3.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 7.376592657193816984e-06
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.469113175321636874e-06
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.915015133619508918e-06
3.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.626846580622289747e-06
3.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.270347868436745443e-06
3.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.193326306061193214e-06
3.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.285585256914002573e-06
3.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 6.501579325013086661e-06
3.625000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 3.779091576007460977e-06
4.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 9.441294647596005510e-07
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 7.943554397092007807e-07
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 7.166786698379831134e-07
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 8.510220253592424953e-07
4.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 8.733546695572048133e-07
4.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 7.609657767798580937e-07
4.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 7.875563173887493974e-07
4.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 9.040949979742586849e-07
4.000000000000000000e+00 6.250000000000000000e-01 3.750000000000000000e-01 8.364679398954906566e-07
4.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 9.441294647596005510e-07
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 8.510220253592424953e-07
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 7.166786698379831134e-07
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 7.943554397092007807e-07
4.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 9.040949979742586849e-07
4.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 7.875563173887493974e-07
4.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 7.609657767798580937e-07
4.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 8.733546695572048133e-07
4.000000000000000000e+00 3.750000000000000000e-01 6.250000000000000000e-01 8.364679398954906566e-07
3.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.469113175321636874e-06
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 8.221754277048756748e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.469464561949062662e-07
3.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.915015133619508918e-06
3.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.425787203239030186e-06
4.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 7.353175727590886692e-07
3.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.114117564575322596e-06
3.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.193326306061193214e-06
3.875000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.270991505641054844e-06
4.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 8.221754277048756748e-07
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 7.943554397092007807e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 6.253180009736357208e-07
4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 6.469464561949062662e-07
4.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 8.151257122611300174e-07
4.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 7.105766198186318449e-07
4.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 6.414666725999681908e-07
4.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 7.353175727590886692e-07
4.000000000000000000e+00 1.250000000000000000e-01 8.750000000000000000e-01 7.290486196485826568e-07
4.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 8.510220253592424953e-07
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 7.166786698379831134e-07
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 6.044479561208351656e-07
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 7.166786698379831134e-07
4.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 7.875563173887493974e-07
4.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 6.636829342262335270e-07
4.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 6.636829342262335270e-07
4.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 7.875563173887493974e-07
4.000000000000000000e+00 6.250000000000000000e-01 6.250000000000000000e-01 7.290486196485826568e-07
4.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 7.943554397092007807e-07
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 7.166786698379831134e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 5.648724926584117747e-07
4.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 6.253180009736357208e-07
4.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 7.609657767798580937e-07
4.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 6.414666725999681908e-07
4.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 5.993456504455762025e-07
4.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 7.105766198186318449e-07
4.000000000000000000e+00 3.750000000000000000e-01 8.750000000000000000e-01 6.808750178942289044e-07
4.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 7.166786698379831134e-07
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 6.044479561208351656e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 5.648724926584117747e-07
4.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 6.636829342262335270e-07
4.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 5.415278949280099219e-07
4.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 5.235823539883988216e-07
4.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 6.414666725999681908e-07
4.000000000000000000e+00 6.250000000000000000e-01 8.750000000000000000e-01 5.942885695145143947e-07
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.873125015430548268e-03
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.849606399989820966e-03
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.676568831346247748e-03
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.264882982507257281e-03
2.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.022360308196359077e-03
2.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.805217851231150278e-03
2.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 4.698953713648319763e-03
2.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 8.716504824560893441e-03
2.125000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 4.939252161836282969e-03
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.873125015430548268e-03
2.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.849606399989820966e-03
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.676568831346247748e-03
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.264882982507257281e-03
2.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.022360308196359077e-03
2.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.805217851231150278e-03
2.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 4.698953713648319763e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 8.716504824560893441e-03
2.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 4.939252161836282969e-03
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.264882982507257281e-03
2.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.676568831346247748e-03
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.223311732255239901e-03
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.702280069559910479e-03
2.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 4.698953713648319763e-03
2.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.476379156766845939e-03
2.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.859459306622298712e-03
2.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 7.569108042582741759e-03
2.125000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 4.326765432164117638e-03
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.264882982507257281e-03
2.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.676568831346247748e-03
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.223311732255239901e-03
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.702280069559910479e-03
2.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 4.698953713648319763e-03
2.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.476379156766845939e-03
2.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.859459306622298712e-03
2.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 7.569108042582741759e-03
2.125000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 4.326765432164117638e-03
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.702280069559910479e-03
2.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.223311732255239901e-03
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.644312555842844612e-03
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.777579497071735883e-03
2.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.859459306622298712e-03
2.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.938884923963110542e-03
2.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.805217851231150278e-03
2.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 5.746082278345453036e-03
2.125000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 3.338821616283033783e-03
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.702280069559910479e-03
2.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.223311732255239901e-03
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.644312555842844612e-03
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.777579497071735883e-03
2.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.859459306622298712e-03
2.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.938884923963110542e-03
2.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.805217851231150278e-03
2.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 5.746082278345453036e-03
2.125000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 3.338821616283033783e-03
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.777579497071735883e-03
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.644312555842844612e-03
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.093603583142505704e-03
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.035083227981094124e-03
2.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.805217851231150278e-03
2.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.357931007436432268e-03
2.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.825539588134324166e-03
2.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 3.859459306622298712e-03
2.125000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.292577234028126375e-03
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.777579497071735883e-03
2.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.644312555842844612e-03
2.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.093603583142505704e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.035083227981094124e-03
2.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.805217851231150278e-03
2.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.357931007436432268e-03
2.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.825539588134324166e-03
2.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 3.859459306622298712e-03
2.125000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.292577234028126375e-03
2.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.644312555842844612e-03
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 5.625762185993062612e-04
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.885211245464034258e-04
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.093603583142505704e-03
2.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 9.624197070685940525e-04
2.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 4.730334654862581906e-04
2.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.528400630654490394e-04
2.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.357931007436432268e-03
2.375000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 8.023372531327008618e-04
2.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 5.625762185993062612e-04
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.915655366930590399e-04
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.365093785094989890e-04
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.885211245464034258e-04
2.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.284636120749425173e-04
2.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.634942187969489868e-04
2.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.305835772873969741e-04
2.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 4.730334654862581906e-04
2.625000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.783440423384299931e-04
2.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.915655366930590399e-04
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 6.495703504742169254e-05
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 4.752591098688491644e-05
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.365093785094989890e-04
2.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.116075076661300175e-04
3.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 5.613607527518405481e-05
2.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 8.063186808154309822e-05
2.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.634942187969489868e-04
2.875000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 9.587582172157832678e-05
3.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 6.495703504742169254e-05
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.193623894385110935e-05
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.641389849876583376e-05
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 4.752591098688491644e-05
3.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.776744892075178142e-05
3.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.915946965580855800e-05
3.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.795671237603238496e-05
3.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 5.613607527518405481e-05
3.125000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 3.281921539840063908e-05
3.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.193623894385110935e-05
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 7.376592657193816984e-06
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.626846580622289747e-06
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.641389849876583376e-05
3.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.272763102451889133e-05
3.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 6.501579325013086661e-06
3.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 9.619070580028816431e-06
3.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.915946965580855800e-05
3.375000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.116900171855404828e-05
3.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 7.376592657193816984e-06
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.469113175321636874e-06
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.915015133619508918e-06
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.626846580622289747e-06
3.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.270347868436745443e-06
3.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.193326306061193214e-06
3.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.285585256914002573e-06
3.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 6.501579325013086661e-06
3.625000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 3.779091576007460977e-06
3.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.469113175321636874e-06
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 8.221754277048756748e-07
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.469464561949062662e-07
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.915015133619508918e-06
3.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.425787203239030186e-06
4.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 7.353175727590886692e-07
3.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.114117564575322596e-06
3.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.193326306061193214e-06
3.875000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.270991505641054844e-06
4.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 8.221754277048756748e-07
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.469464561949062662e-07
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 6.253180009736357208e-07
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 7.943554397092007807e-07
4.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 7.353175727590886692e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 6.414666725999681908e-07
4.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 7.105766198186318449e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 8.151257122611300174e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e-01 7.290486196485826568e-07
4.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 7.943554397092007807e-07
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 6.253180009736357208e-07
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 5.648724926584117747e-07
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 7.166786698379831134e-07
4.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 7.105766198186318449e-07
4.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 5.993456504455762025e-07
4.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 6.414666725999681908e-07
4.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 7.609657767798580937e-07
4.000000000000000000e+00 8.750000000000000000e-01 3.750000000000000000e-01 6.808750178942289044e-07
4.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 7.166786698379831134e-07
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 5.648724926584117747e-07
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.773784360813548625e-07
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 6.044479561208351656e-07
4.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 6.414666725999681908e-07
4.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 5.235823539883988216e-07
4.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 5.415278949280099219e-07
4.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 6.636829342262335270e-07
4.000000000000000000e+00 8.750000000000000000e-01 6.250000000000000000e-01 5.942885695145143947e-07
4.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 6.044479561208351656e-07
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.773784360813548625e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 3.780522507690143138e-07
4.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 5.415278949280099219e-07
4.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 4.282340432561281177e-07
4.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 4.282340432561281177e-07
4.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 5.415278949280099219e-07
4.000000000000000000e+00 8.750000000000000000e-01 8.750000000000000000e-01 4.854494932210059405e-07
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.093603583142505704e-03
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.885211245464034258e-04
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.454361742912605413e-04
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 6.617971628671109581e-04
2.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.528400630654490394e-04
2.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.120726717749676741e-04
2.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.040117190337822947e-04
2.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 8.601751756895343421e-04
2.375000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 5.191455966384778175e-04
2.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.885211245464034258e-04
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.365093785094989890e-04
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.943555920245203070e-05
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.454361742912605413e-04
2.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.305835772873969741e-04
2.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.116075076661297871e-04
2.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.484507684929133248e-04
2.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.120726717749676741e-04
2.625000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.869275750954458280e-04
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 6.617971628671109581e-04
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.454361742912605413e-04
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.432004892223454528e-04
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.688619774405792716e-04
2.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.040117190337822947e-04
2.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.892312027854943339e-04
2.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.305835772873969741e-04
2.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 4.988104813729870744e-04
2.375000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.081149866280482610e-04
2.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.365093785094989890e-04
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 4.752591098688491644e-05
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.212165437607027065e-05
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.943555920245203070e-05
2.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 8.063186808154309822e-05
3.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.944617789721988548e-05
2.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 5.368758624809889704e-05
2.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.116075076661297871e-04
2.875000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 6.644127873441105030e-05
2.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.454361742912605413e-04
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.943555920245203070e-05
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.428877737717588192e-05
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.432004892223454528e-04
2.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.484507684929133248e-04
2.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 7.031356725627193260e-05
2.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.840818580883909729e-05
2.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.892312027854943339e-04
2.625000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.156192971956240730e-04
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.688619774405792716e-04
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.432004892223454528e-04
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.790815086415970659e-05
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.915655366930590399e-04
2.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.305835772873969741e-04
2.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.064899832473014660e-04
2.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.226549678130653474e-04
2.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.679963915400561825e-04
2.375000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.695530313984967255e-04
3.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 4.752591098688491644e-05
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.641389849876583376e-05
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.139493359829365029e-05
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.212165437607027065e-05
3.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.795671237603238496e-05
3.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.380060921514325415e-05
3.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.915946965580859866e-05
3.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.944617789721988548e-05
3.125000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.335993726893139302e-05
2.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.943555920245203070e-05
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.212165437607027065e-05
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.018031146319244960e-05
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.428877737717588192e-05
2.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 5.368758624809889704e-05
3.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.568352858121598583e-05
2.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.317405490808013530e-05
2.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 7.031356725627193260e-05
2.875000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 4.257921944256362812e-05
2.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.432004892223454528e-04
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.428877737717588192e-05
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.077363917865816751e-05
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.790815086415970659e-05
2.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.840818580883909729e-05
2.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 4.120503232856299289e-05
2.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.912738297054421930e-05
2.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.064899832473014660e-04
2.625000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 6.644127873441105030e-05
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.915655366930590399e-04
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.790815086415970659e-05
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.987822295223092308e-05
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.367530826779591998e-05
2.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.226549678130653474e-04
2.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 5.613607527518415646e-05
2.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.139989844878403831e-05
2.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.348898086899882540e-04
2.375000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 8.739349297913816489e-05
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.367530826779591998e-05
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.987822295223092308e-05
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.817983600393488994e-05
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.943555920245203070e-05
2.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.139989844878403831e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.944617789721996002e-05
2.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 5.870472903858087340e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 9.259548143634770080e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 6.071388454906805196e-05
3.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.641389849876583376e-05
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.626846580622289747e-06
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.997943836646145177e-06
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.139493359829365029e-05
3.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 9.619070580028816431e-06
3.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 4.784074765181626215e-06
3.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 6.758443422397048096e-06
3.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.380060921514325415e-05
3.375000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 8.134478786739063056e-06
3.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.212165437607027065e-05
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.139493359829365029e-05
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 7.376592657193816984e-06
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.018031146319244960e-05
3.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.915946965580859866e-05
3.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 9.245579634836429436e-06
3.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.222476849954574038e-05
3.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.568352858121598583e-05
3.125000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.543594388305699085e-05
2.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.428877737717588192e-05
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.018031146319244960e-05
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.186151218102880239e-05
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.077363917865816751e-05
2.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.317405490808013530e-05
3.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.559452604234063151e-05
2.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.915946965580859866e-05
2.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 4.120503232856299289e-05
2.875000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.541357114448467185e-05
2.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.790815086415970659e-05
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.077363917865816751e-05
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.641389849876583376e-05
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.987822295223092308e-05
2.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.912738297054421930e-05
2.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.263614505246321643e-05
2.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.568352858121604004e-05
2.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 5.613607527518415646e-05
2.625000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.577579834505750420e-05
2.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.987822295223092308e-05
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.641389849876583376e-05
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.575484500315352070e-05
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.817983600393488994e-05
2.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.568352858121604004e-05
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.624642687423036403e-05
2.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.462172328282874090e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.944617789721996002e-05
2.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.541357114448462102e-05
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.943555920245203070e-05
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.817983600393488994e-05
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.353300048289738531e-05
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.790815086415970659e-05
2.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 5.870472903858087340e-05
2.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.616494948519234149e-05
2.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.135325179302622925e-05
2.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 8.442382788292112695e-05
2.375000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 5.551292801524202413e-05
3.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.626846580622289747e-06
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.915015133619508918e-06
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.388382351233769606e-06
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.997943836646145177e-06
3.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.285585256914002573e-06
3.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.644046703780456329e-06
3.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.358938907327681238e-06
3.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 4.784074765181626215e-06
3.625000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.807520975755113540e-06
3.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.139493359829365029e-05
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.997943836646145177e-06
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.656847447137535255e-06
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 7.376592657193816984e-06
3.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 6.758443422397048096e-06
3.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.285585256914002573e-06
3.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 4.434772360698863999e-06
3.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 9.245579634836429436e-06
3.375000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 5.520001012028469149e-06
3.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.018031146319244960e-05
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 7.376592657193816984e-06
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.476917385190825650e-06
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.186151218102880239e-05
3.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.222476849954574038e-05
3.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 5.791245960168825938e-06
3.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.305037814812815883e-06
3.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.559452604234063151e-05
3.125000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 9.524218705681829119e-06
2.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.077363917865816751e-05
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.186151218102880239e-05
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.564808953831065523e-06
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.641389849876583376e-05
2.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.915946965580859866e-05
3.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 8.887461779715177430e-06
2.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.041502099914450876e-05
2.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.263614505246321643e-05
2.875000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.422745740878240287e-05
2.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.641389849876583376e-05
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.564808953831065523e-06
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 6.315736916662528865e-06
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.575484500315352070e-05
2.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.041502099914450876e-05
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 6.501579325013086661e-06
2.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.000863833788289275e-05
2.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.624642687423036403e-05
2.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.031180723021052355e-05
2.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.817983600393488994e-05
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.575484500315352070e-05
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.394135666431303074e-05
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.353300048289738531e-05
2.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.462172328282874090e-05
2.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.497041902754257410e-05
2.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.170809885749261248e-05
2.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.616494948519234149e-05
2.625000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.335993726893139302e-05
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.790815086415970659e-05
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.353300048289738531e-05
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.708004094131063249e-05
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 6.209423723216877004e-05
2.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.135325179302622925e-05
2.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.044617226487290827e-05
2.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.120503232856299289e-05
2.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 7.031356725627193260e-05
2.375000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 4.648939887432080177e-05
3.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.915015133619508918e-06
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.469464561949062662e-07
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.773784360813548625e-07
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.388382351233769606e-06
3.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.114117564575322596e-06
4.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 5.601204144521097468e-07
3.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.151257122611300174e-07
3.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.644046703780456329e-06
3.875000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 9.606617581139563704e-07
4.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 6.469464561949062662e-07
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 4.616559166974896256e-07
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 6.253180009736357208e-07
4.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 5.601204144521097468e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 4.733958410496922913e-07
4.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 5.415278949280099219e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 6.414666725999681908e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e-01 5.554103031908231912e-07
3.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.997943836646145177e-06
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.388382351233769606e-06
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 9.441294647596005510e-07
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.656847447137535255e-06
3.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.358938907327681238e-06
3.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.153847053199445742e-06
3.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.586369211294343506e-06
3.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.285585256914002573e-06
3.625000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.949862807173714211e-06
3.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 7.376592657193816984e-06
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.656847447137535255e-06
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.658808890840275066e-06
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.476917385190825650e-06
3.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 4.434772360698863999e-06
3.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.115167243743376402e-06
3.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.731086235208283847e-06
3.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 5.791245960168825938e-06
3.375000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 3.506814753086723127e-06
3.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.186151218102880239e-05
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.476917385190825650e-06
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.561163478385602018e-06
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.564808953831065523e-06
3.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 7.305037814812815883e-06
3.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.410131616593020567e-06
3.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 4.112364837728785489e-06
3.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 8.887461779715177430e-06
3.125000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 5.520001012028469149e-06
3.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.564808953831065523e-06
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.561163478385602018e-06
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.469113175321636874e-06
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 6.315736916662528865e-06
3.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 4.112364837728785489e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.537816042104975373e-06
3.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.960556475478456316e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 6.501579325013086661e-06
3.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 4.073844032617186663e-06
2.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.575484500315352070e-05
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 6.315736916662528865e-06
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.626846580622289747e-06
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.394135666431303074e-05
2.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.000863833788289275e-05
3.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 6.018410881523162095e-06
2.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.887461779715211311e-06
2.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.497041902754257410e-05
2.875000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 9.524218705681847754e-06
2.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.353300048289738531e-05
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.394135666431303074e-05
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.139493359829367401e-05
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.708004094131063249e-05
2.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.170809885749261248e-05
2.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.272763102451889133e-05
2.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.763897099581963730e-05
2.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.044617226487290827e-05
2.625000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.976517943808245637e-05
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 6.209423723216877004e-05
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.708004094131063249e-05
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.018031146319244960e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 4.547706932806976592e-05
2.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.120503232856299289e-05
2.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.360665921385870911e-05
2.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.044617226487290827e-05
2.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 5.368758624809878184e-05
2.375000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.577579834505750420e-05
3.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.388382351233769606e-06
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.312631650741473677e-07
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 9.441294647596005510e-07
3.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 8.151257122611300174e-07
4.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 4.006555543735928890e-07
3.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.601204144521097468e-07
3.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.153847053199445742e-06
3.875000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 6.808750178942289044e-07
4.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.773784360813548625e-07
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.312631650741473677e-07
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 3.205423661617519429e-07
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 4.616559166974896256e-07
4.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 4.006555543735928890e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 3.285482071018917320e-07
4.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 3.875710921884768080e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 4.733958410496922913e-07
4.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e-01 3.973415930603727941e-07
4.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 6.253180009736357208e-07
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 4.616559166974896256e-07
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 4.176657622849737393e-07
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 5.648724926584117747e-07
4.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 5.415278949280099219e-07
4.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 4.427633870464018742e-07
4.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 4.895386119580461628e-07
4.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 5.993456504455762025e-07
4.000000000000000000e+00 1.125000000000000000e+00 3.750000000000000000e-01 5.191942703615355891e-07
3.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.656847447137535255e-06
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 9.441294647596005510e-07
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.044479561208351656e-07
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.658808890840275066e-06
3.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.586369211294343506e-06
3.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 7.609657767798580937e-07
3.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.003339627988030958e-06
3.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.115167243743376402e-06
3.625000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.270991505641054844e-06
3.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.476917385190825650e-06
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.658808890840275066e-06
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.774989947558952875e-07
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.561163478385602018e-06
3.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.731086235208283847e-06
3.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.282245276935080646e-06
3.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.586369211294346470e-06
3.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.410131616593020567e-06
3.375000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.096090648716821212e-06
3.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.561163478385602018e-06
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.774989947558952875e-07
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.441294647596005510e-07
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.469113175321636874e-06
3.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.586369211294346470e-06
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 9.690418905942813606e-07
3.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.530821454293606315e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.537816042104975373e-06
3.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.572285904502790152e-06
3.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 6.315736916662528865e-06
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.469113175321636874e-06
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.213338714575130381e-06
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.626846580622289747e-06
3.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.960556475478456316e-06
3.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.358938907327681238e-06
3.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.539683510743510562e-06
3.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 6.018410881523162095e-06
3.125000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.779091576007460977e-06
2.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.394135666431303074e-05
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.626846580622289747e-06
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.649787605285164411e-06
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.139493359829367401e-05
2.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.887461779715211311e-06
3.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 5.162662442452906457e-06
2.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.305037814812815883e-06
2.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.272763102451889133e-05
2.875000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 8.134478786739078303e-06
2.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.708004094131063249e-05
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.139493359829367401e-05
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.628557116929935173e-06
2.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.018031146319244960e-05
2.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.763897099581963730e-05
2.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.000863833788289275e-05
2.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.325256632328825875e-05
2.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.360665921385870911e-05
2.625000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.543594388305699085e-05
3.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 9.441294647596005510e-07
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.312631650741473677e-07
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.168465859255323207e-07
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.044479561208351656e-07
3.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.601204144521097468e-07
4.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.699239254658756068e-07
3.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.627283833028802184e-07
3.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 7.609657767798580937e-07
3.875000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 4.539993519601694874e-07
4.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.312631650741473677e-07
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.168465859255323207e-07
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 2.099653743705666652e-07
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 3.205423661617519429e-07
4.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.699239254658756068e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 2.151044508435174788e-07
4.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 2.612716478310877127e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 3.285482071018917320e-07
4.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e-01 2.677330985794219311e-07
4.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 4.616559166974896256e-07
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 3.205423661617519429e-07
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 2.905071991992819999e-07
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 4.176657622849737393e-07
4.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 3.875710921884768080e-07
4.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 3.076503785704200182e-07
4.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 3.509386657048404337e-07
4.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 4.427633870464018742e-07
4.000000000000000000e+00 1.375000000000000000e+00 3.750000000000000000e-01 3.718428025060162382e-07
4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 5.648724926584117747e-07
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 4.176657622849737393e-07
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 3.538479221685741560e-07
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.773784360813548625e-07
4.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 4.895386119580461628e-07
4.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 3.875710921884768080e-07
4.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 4.142040986504867134e-07
4.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 5.235823539883988216e-07
4.000000000000000000e+00 1.125000000000000000e+00 6.250000000000000000e-01 4.539993519601694874e-07
3.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.658808890840275066e-06
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.044479561208351656e-07
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.657402115396015077e-07
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.774989947558952875e-07
3.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.003339627988030958e-06
3.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 4.733958410496922913e-07
3.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 5.993456504455762025e-07
3.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.282245276935080646e-06
3.625000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 7.808183661671208993e-07
3.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.774989947558952875e-07
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.657402115396015077e-07
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.538479221685741560e-07
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.441294647596005510e-07
3.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 5.993456504455762025e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.627283833028802184e-07
3.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 5.793844819307843288e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 9.690418905942813606e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 5.942885695145143947e-07
3.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.469113175321636874e-06
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.441294647596005510e-07
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.510220253592424953e-07
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.213338714575130381e-06
3.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.530821454293606315e-06
3.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 9.040949979742586849e-07
3.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.376145077808025578e-06
3.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.358938907327681238e-06
3.375000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.464255830628125724e-06
3.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.626846580622289747e-06
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.213338714575130381e-06
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.847276563818000557e-06
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.649787605285164411e-06
3.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.539683510743510562e-06
3.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.039942881485379693e-06
3.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.939980095305043795e-06
3.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 5.162662442452906457e-06
3.125000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.255206644407216323e-06
2.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.139493359829367401e-05
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.649787605285164411e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.572878412341908408e-06
2.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.628557116929935173e-06
2.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.305037814812815883e-06
3.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 4.112364837728777019e-06
2.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.573152342236573316e-06
2.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.000863833788289275e-05
2.875000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 6.438995427069372132e-06
3.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.044479561208351656e-07
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.168465859255323207e-07
4.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.343445386588638844e-07
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.657402115396015077e-07
3.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.627283833028802184e-07
4.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.718247375419553608e-07
3.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.221621411138479346e-07
3.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 4.733958410496922913e-07
3.875000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.857952012554684592e-07
3.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.657402115396015077e-07
4.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.343445386588638844e-07
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.301716668319596935e-07
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.538479221685741560e-07
3.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.221621411138479346e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.332883900109778720e-07
3.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.151044508435174788e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.627283833028802184e-07
3.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.203752991579975709e-07
4.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.168465859255323207e-07
4.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.343445386588638844e-07
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.301716668319596935e-07
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 2.099653743705666652e-07
4.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.718247375419553608e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.332883900109778720e-07
4.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 1.664292300978975019e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 2.151044508435174788e-07
4.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e-01 1.704589393020976309e-07
4.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 3.205423661617519429e-07
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 2.099653743705666652e-07
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 1.906592307869023966e-07
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 2.905071991992819999e-07
4.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 2.612716478310877127e-07
4.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 2.016837515111787105e-07
4.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 2.370144306324853304e-07
4.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 3.076503785704200182e-07
4.000000000000000000e+00 1.625000000000000000e+00 3.750000000000000000e-01 2.508628986514901388e-07
4.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 4.176657622849737393e-07
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 2.905071991992819999e-07
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 2.468218156782831810e-07
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 3.538479221685741560e-07
4.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 3.509386657048404337e-07
4.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 2.699239254658756068e-07
4.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 2.977283751417219939e-07
4.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 3.875710921884768080e-07
4.000000000000000000e+00 1.375000000000000000e+00 6.250000000000000000e-01 3.258565609437830584e-07
4.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 4.773784360813548625e-07
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 3.538479221685741560e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 2.811632024518945450e-07
4.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 3.780522507690143138e-07
4.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 4.142040986504867134e-07
4.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 3.179194035277438072e-07
4.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 3.285482071018917320e-07
4.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 4.282340432561281177e-07
4.000000000000000000e+00 1.125000000000000000e+00 8.750000000000000000e-01 3.718428025060162382e-07
3.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 9.441294647596005510e-07
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.538479221685741560e-07
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.205423661617519429e-07
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.510220253592424953e-07
3.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 5.793844819307843288e-07
3.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.395500398126884370e-07
3.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.235823539883988216e-07
3.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 9.040949979742586849e-07
3.625000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 5.554103031908231912e-07
3.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.213338714575130381e-06
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.510220253592424953e-07
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.166786698379831134e-07
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.847276563818000557e-06
3.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.376145077808025578e-06
3.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 7.875563173887493974e-07
3.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.153847053199445742e-06
3.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.039942881485379693e-06
3.375000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.270991505641054844e-06
3.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.649787605285164411e-06
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.847276563818000557e-06
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.438490323400366659e-06
3.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.572878412341908408e-06
3.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.939980095305043795e-06
3.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.644046703780456329e-06
3.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.274541334752574168e-06
3.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 4.112364837728777019e-06
3.125000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.608541905822995382e-06
3.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 3.538479221685741560e-07
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.301716668319596935e-07
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.184460658706580178e-07
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.205423661617519429e-07
3.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.151044508435174788e-07
4.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.251451510562796666e-07
3.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.953047670948361011e-07
3.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 3.395500398126884370e-07
3.875000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.066108233979619027e-07
4.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 2.099653743705666652e-07
4.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.301716668319596935e-07
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.184460658706580178e-07
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 1.906592307869023966e-07
4.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 1.664292300978975019e-07
4.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.251451510562796666e-07
4.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 1.512799000731569088e-07
4.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 2.016837515111787105e-07
4.000000000000000000e+00 1.875000000000000000e+00 3.750000000000000000e-01 1.599328536443251545e-07
4.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 2.905071991992819999e-07
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 1.906592307869023966e-07
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 1.624990054356303117e-07
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 2.468218156782831810e-07
4.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 2.370144306324853304e-07
4.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 1.774034010735601950e-07
4.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 2.016837515111787105e-07
4.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 2.699239254658756068e-07
4.000000000000000000e+00 1.625000000000000000e+00 6.250000000000000000e-01 2.203752991579975709e-07
4.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 3.538479221685741560e-07
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 2.468218156782831810e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 1.968794658006539146e-07
4.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 2.811632024518945450e-07
4.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 2.977283751417219939e-07
4.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 2.221621411138479346e-07
4.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 2.370144306324853304e-07
4.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 3.179194035277438072e-07
4.000000000000000000e+00 1.375000000000000000e+00 8.750000000000000000e-01 2.677330985794219311e-07
3.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 8.510220253592424953e-07
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.205423661617519429e-07
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.721335349864063396e-07
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.166786698379831134e-07
3.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.235823539883988216e-07
3.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.977283751417219939e-07
3.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.427633870464018742e-07
3.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 7.875563173887493974e-07
3.625000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 4.854494932210059405e-07
3.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.847276563818000557e-06
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.166786698379831134e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.648724926584117747e-07
3.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.438490323400366659e-06
3.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.153847053199445742e-06
3.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 6.414666725999681908e-07
3.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.040949979742586849e-07
3.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.644046703780456329e-06
3.375000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.029900296561008442e-06
3.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.205423661617519429e-07
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.184460658706580178e-07
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.012909766590473080e-07
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.721335349864063396e-07
3.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.953047670948361011e-07
4.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.103787605517742834e-07
3.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.664292300978975019e-07
3.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.977283751417219939e-07
3.875000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.817115086402691821e-07
4.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 1.906592307869023966e-07
4.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.184460658706580178e-07
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.012909766590473080e-07
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 1.624990054356303117e-07
4.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 1.512799000731569088e-07
4.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.103787605517742834e-07
4.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 1.291497541483865365e-07
4.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 1.774034010735601950e-07
4.000000000000000000e+00 1.875000000000000000e+00 6.250000000000000000e-01 1.408677539217244633e-07
4.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 2.468218156782831810e-07
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 1.624990054356303117e-07
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 1.968794658006539146e-07
4.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 2.016837515111787105e-07
4.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 1.465563679245980704e-07
4.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 1.612105922909003920e-07
4.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 2.221621411138479346e-07
4.000000000000000000e+00 1.625000000000000000e+00 8.750000000000000000e-01 1.817115086402691821e-07
3.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.166786698379831134e-07
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.721335349864063396e-07
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.168465859255323207e-07
3.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.648724926584117747e-07
3.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.427633870464018742e-07
3.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.448268880999842355e-07
3.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.509386657048404337e-07
3.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 6.414666725999681908e-07
3.625000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.973415930603727941e-07
3.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.721335349864063396e-07
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.012909766590473080e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.150988288014915823e-08
3.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.168465859255323207e-07
3.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.664292300978975019e-07
4.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 9.154836105096439040e-08
3.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.332883900109778720e-07
3.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.448268880999842355e-07
3.875000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.500842953442674032e-07
4.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 1.624990054356303117e-07
4.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.012909766590473080e-07
4.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 8.150988288014915823e-08
4.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 1.301716668319596935e-07
4.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 1.291497541483865365e-07
4.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 9.154836105096439040e-08
4.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 1.036892265303097346e-07
4.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 1.465563679245980704e-07
4.000000000000000000e+00 1.875000000000000000e+00 8.750000000000000000e-01 1.166016269549557650e-07
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.035083227981094124e-03
2.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.093603583142505704e-03
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 6.617971628671109581e-04
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.745313364502763982e-03
2.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.825539588134324166e-03
2.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 8.601751756895343421e-04
2.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.078103887591320281e-03
2.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.328099114741538026e-03
2.125000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.418792290121454955e-03
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.745313364502763982e-03
2.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 6.617971628671109581e-04
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.688619774405792716e-04
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
2.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.078103887591320281e-03
2.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 4.988104813729870744e-04
2.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.857621599537870660e-04
2.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.281193250413043732e-03
2.125000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 8.023372531327008618e-04
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
2.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.688619774405792716e-04
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.915655366930590399e-04
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.546519711671700471e-04
2.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.857621599537870660e-04
2.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.679963915400561825e-04
2.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.965648490008303880e-04
2.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 6.528400630654490394e-04
2.125000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 4.201755165322208665e-04
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.546519711671700471e-04
2.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.915655366930590399e-04
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.367530826779591998e-05
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.114002477401896252e-04
2.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.965648490008303880e-04
2.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.348898086899882540e-04
2.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.414951906979222966e-04
2.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.120726717749676741e-04
2.125000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.062416574891863790e-04
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.114002477401896252e-04
2.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.367530826779591998e-05
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.943555920245203070e-05
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.012188947920658783e-04
2.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.414951906979222966e-04
2.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 9.259548143634770080e-05
2.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.348898086899882540e-04
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.088037282969216850e-04
2.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.398117736861660167e-04
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.012188947920658783e-04
2.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.943555920245203070e-05
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.790815086415970659e-05
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.737266843699470211e-04
2.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.348898086899882540e-04
2.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 8.442382788292112695e-05
2.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.169908574730320892e-04
2.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.892312027854943339e-04
2.125000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.270967943302604394e-04
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.737266843699470211e-04
2.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.790815086415970659e-05
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 6.209423723216877004e-05
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.365093785094989890e-04
2.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.169908574730320892e-04
2.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 7.031356725627193260e-05
2.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 9.259548143634770080e-05
2.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.557766560116359577e-04
2.125000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.052504690249164091e-04
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.365093785094989890e-04
2.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 6.209423723216877004e-05
2.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 4.547706932806976592e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.813205080438773022e-05
2.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 9.259548143634770080e-05
2.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 5.368758624809878184e-05
2.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.719701773180316825e-05
2.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.169908574730320892e-04
2.125000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 7.971276155157981202e-05
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.607653419669007100e-01
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.577457634339004100e-01
1.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.388751344573547986e-01
1.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.850445813866351319e-01
1.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 4.712423818182777668e-01
1.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.618633752136671600e-01
1.125000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 5.209221796004883664e-01
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.577457634339004100e-01
1.125000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.388751344573547986e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.850445813866351319e-01
1.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 4.712423818182777668e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.618633752136671600e-01
1.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 5.209221796004883664e-01
1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.577457634339004100e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 7.395989503975151091e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.577457634339004100e-01
1.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 9.618633752136671600e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 8.261577441878174000e-01
1.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 8.261577441878174000e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 9.618633752136671600e-01
1.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e-01 9.255079619577010197e-01
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.951956821412510035e-02
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.123381950382042860e-02
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.607653419669007100e-01
1.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.615638732033030933e-01
1.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 8.735982783368703708e-02
1.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.451725602420118888e-01
1.250000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.850445813866351319e-01
1.375000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.572710119623040859e-01
1.250000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.951956821412510035e-02
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.123381950382042860e-02
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
1.375000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.615638732033030933e-01
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 8.735982783368703708e-02
1.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.451725602420118888e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.850445813866351319e-01
1.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.572710119623040859e-01
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.577457634339004100e-01
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.607653419669007100e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.852089787936923304e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 5.575834116341128466e-01
1.125000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 4.712423818182777668e-01
1.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.255313200122887607e-01
1.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.217395674016049201e-01
1.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 7.132419605658276707e-01
1.125000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 4.005328064118022779e-01
1.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.577457634339004100e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 5.575834116341128466e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 4.871390958174044994e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 7.395989503975151091e-01
1.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 7.132419605658276707e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 5.388751344573547986e-01
1.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 6.186369811033766153e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e-01 8.261577441878174000e-01
1.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e-01 6.880245247425021970e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.577457634339004100e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 5.575834116341128466e-01
1.125000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 4.712423818182777668e-01
1.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.255313200122887607e-01
1.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.217395674016049201e-01
1.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 7.132419605658276707e-01
1.125000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 4.005328064118022779e-01
1.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.577457634339004100e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 7.395989503975151091e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 4.871390958174044994e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 5.575834116341128466e-01
1.000000000000000000e+00 1.250000000000000000e-01 2.500000000000000000e-01 8.261577441878174000e-01
1.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 6.186369811033766153e-01
1.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 5.388751344573547986e-01
1.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 7.132419605658276707e-01
1.000000000000000000e+00 1.250000000000000000e-01 3.750000000000000000e-01 6.880245247425021970e-01
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.951956821412510035e-02
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.795112343369942492e-02
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.575001674653743661e-02
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.123381950382042860e-02
1.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.989847472322329891e-02
1.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.738146459051717801e-02
1.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 4.565239723483596052e-02
1.500000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 8.735982783368703708e-02
1.625000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 4.879600118633976163e-02
1.500000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.951956821412510035e-02
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.795112343369942492e-02
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.575001674653743661e-02
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.123381950382042860e-02
1.625000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.989847472322329891e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.738146459051717801e-02
1.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 4.565239723483596052e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 8.735982783368703708e-02
1.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 4.879600118633976163e-02
1.250000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.607653419669007100e-01
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.123381950382042860e-02
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.121935707182082215e-02
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.852089787936923304e-01
1.375000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.451725602420118888e-01
1.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 7.209383746624276057e-02
1.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.064994493963823813e-01
1.250000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.255313200122887607e-01
1.375000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.273439174938930663e-01
1.250000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.123381950382042860e-02
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.121935707182082215e-02
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
1.375000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.451725602420118888e-01
1.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 7.209383746624276057e-02
1.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.064994493963823813e-01
1.250000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.255313200122887607e-01
1.375000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.273439174938930663e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 5.575834116341128466e-01
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.852089787936923304e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.092190518661170923e-01
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.937289283991212918e-01
1.125000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.217395674016049201e-01
1.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.451725602420118888e-01
1.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.801705909126436744e-01
1.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 4.135935299801829501e-01
1.125000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.459398000970917653e-01
1.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 5.575834116341128466e-01
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.937289283991212918e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 4.871390958174044994e-01
1.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 4.135935299801829501e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 2.850445813866351319e-01
1.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 3.642177774614127062e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e-01 5.388751344573547986e-01
1.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e-01 4.005328064118022779e-01
1.000000000000000000e+00 2.500000000000000000e-01 2.500000000000000000e-01 7.395989503975151091e-01
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 4.871390958174044994e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 3.317773006366113164e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 4.871390958174044994e-01
1.000000000000000000e+00 3.750000000000000000e-01 2.500000000000000000e-01 6.186369811033766153e-01
1.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 4.135935299801829501e-01
1.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 4.135935299801829501e-01
1.000000000000000000e+00 2.500000000000000000e-01 3.750000000000000000e-01 6.186369811033766153e-01
1.000000000000000000e+00 3.750000000000000000e-01 3.750000000000000000e-01 5.209221796004883664e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 5.575834116341128466e-01
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.937289283991212918e-01
1.125000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.217395674016049201e-01
1.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.451725602420118888e-01
1.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.801705909126436744e-01
1.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 4.135935299801829501e-01
1.125000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.459398000970917653e-01
1.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 5.575834116341128466e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 4.871390958174044994e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.937289283991212918e-01
1.000000000000000000e+00 1.250000000000000000e-01 5.000000000000000000e-01 5.388751344573547986e-01
1.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 3.642177774614127062e-01
1.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 2.850445813866351319e-01
1.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 4.135935299801829501e-01
1.000000000000000000e+00 1.250000000000000000e-01 6.250000000000000000e-01 4.005328064118022779e-01
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.795112343369942492e-02
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.873125015430548268e-03
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.264882982507257281e-03
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.575001674653743661e-02
1.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.572147407337286945e-02
2.000000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 8.716504824560893441e-03
1.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.456924124777602206e-02
1.750000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 2.738146459051717801e-02
1.875000000000000000e+00 1.250000000000000000e-01 0.000000000000000000e+00 1.542408400025811407e-02
1.750000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.795112343369942492e-02
2.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.873125015430548268e-03
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.264882982507257281e-03
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.575001674653743661e-02
1.875000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.572147407337286945e-02
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 8.716504824560893441e-03
1.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.456924124777602206e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 2.738146459051717801e-02
1.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e-01 1.542408400025811407e-02
1.500000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.123381950382042860e-02
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.575001674653743661e-02
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.023939636837773781e-02
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.121935707182082215e-02
1.625000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 4.565239723483596052e-02
1.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.326996963735220719e-02
1.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.519430310426447522e-02
1.500000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 7.209383746624276057e-02
1.625000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 4.091413136265204670e-02
1.500000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.123381950382042860e-02
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.575001674653743661e-02
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.023939636837773781e-02
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.121935707182082215e-02
1.625000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 4.565239723483596052e-02
1.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.326996963735220719e-02
1.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.519430310426447522e-02
1.500000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 7.209383746624276057e-02
1.625000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 4.091413136265204670e-02
1.250000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.852089787936923304e-01
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.121935707182082215e-02
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.917820493838596735e-02
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.092190518661170923e-01
1.375000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.064994493963823813e-01
1.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 4.989847472322329891e-02
1.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 6.563036156518181619e-02
1.250000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.451725602420118888e-01
1.375000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 8.526022691939762199e-02
1.250000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.121935707182082215e-02
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.917820493838596735e-02
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
1.375000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.064994493963823813e-01
1.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 4.989847472322329891e-02
1.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 6.563036156518181619e-02
1.250000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.451725602420118888e-01
1.375000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 8.526022691939762199e-02
1.000000000000000000e+00 5.000000000000000000e-01 2.500000000000000000e-01 4.871390958174044994e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 3.317773006366113164e-01
1.000000000000000000e+00 6.250000000000000000e-01 2.500000000000000000e-01 3.642177774614127062e-01
1.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 2.255313200122887607e-01
1.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 2.532238818085936205e-01
1.000000000000000000e+00 5.000000000000000000e-01 3.750000000000000000e-01 4.135935299801829501e-01
1.000000000000000000e+00 6.250000000000000000e-01 3.750000000000000000e-01 3.120622911933423893e-01
1.000000000000000000e+00 2.500000000000000000e-01 5.000000000000000000e-01 4.871390958174044994e-01
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 3.317773006366113164e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 3.750000000000000000e-01 5.000000000000000000e-01 4.135935299801829501e-01
1.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 2.532238818085936205e-01
1.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 2.255313200122887607e-01
1.000000000000000000e+00 2.500000000000000000e-01 6.250000000000000000e-01 3.642177774614127062e-01
1.000000000000000000e+00 3.750000000000000000e-01 6.250000000000000000e-01 3.120622911933423893e-01
1.750000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 2.575001674653743661e-02
2.000000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 8.264882982507257281e-03
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.702280069559910479e-03
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.023939636837773781e-02
1.875000000000000000e+00 2.500000000000000000e-01 0.000000000000000000e+00 1.456924124777602206e-02
2.000000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 7.569108042582741759e-03
1.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.164421284425176499e-02
1.750000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 2.326996963735220719e-02
1.875000000000000000e+00 3.750000000000000000e-01 0.000000000000000000e+00 1.326035756278293697e-02
1.750000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 2.575001674653743661e-02
2.000000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 8.264882982507257281e-03
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.702280069559910479e-03
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.023939636837773781e-02
1.875000000000000000e+00 0.000000000000000000e+00 2.500000000000000000e-01 1.456924124777602206e-02
2.000000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 7.569108042582741759e-03
1.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.164421284425176499e-02
1.750000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 2.326996963735220719e-02
1.875000000000000000e+00 0.000000000000000000e+00 3.750000000000000000e-01 1.326035756278293697e-02
1.500000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.121935707182082215e-02
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.023939636837773781e-02
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.376735052875496974e-02
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.917820493838596735e-02
1.625000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 3.519430310426447522e-02
1.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.697740391151179862e-02
1.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.326996963735220719e-02
1.500000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 4.989847472322329891e-02
1.625000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 2.913130876935385652e-02
1.500000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.121935707182082215e-02
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.023939636837773781e-02
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.376735052875496974e-02
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.917820493838596735e-02
1.625000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 3.519430310426447522e-02
1.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.697740391151179862e-02
1.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.326996963735220719e-02
1.500000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 4.989847472322329891e-02
1.625000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 2.913130876935385652e-02
1.000000000000000000e+00 5.000000000000000000e-01 5.000000000000000000e-01 3.317773006366113164e-01
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 1.092190518661170923e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 6.250000000000000000e-01 5.000000000000000000e-01 2.532238818085936205e-01
1.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 1.451725602420118888e-01
1.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 1.451725602420118888e-01
1.000000000000000000e+00 5.000000000000000000e-01 6.250000000000000000e-01 2.532238818085936205e-01
1.000000000000000000e+00 6.250000000000000000e-01 6.250000000000000000e-01 1.957924152768998338e-01
1.750000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 2.023939636837773781e-02
2.000000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 6.702280069559910479e-03
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.777579497071735883e-03
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.376735052875496974e-02
1.875000000000000000e+00 5.000000000000000000e-01 0.000000000000000000e+00 1.164421284425176499e-02
2.000000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 5.746082278345453036e-03
1.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 8.120201842376608206e-03
1.750000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 1.697740391151179862e-02
1.875000000000000000e+00 6.250000000000000000e-01 0.000000000000000000e+00 9.881632100408547364e-03
1.750000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 2.023939636837773781e-02
2.000000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 6.702280069559910479e-03
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.777579497071735883e-03
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.376735052875496974e-02
1.875000000000000000e+00 0.000000000000000000e+00 5.000000000000000000e-01 1.164421284425176499e-02
2.000000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 5.746082278345453036e-03
1.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 8.120201842376608206e-03
1.750000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 1.697740391151179862e-02
1.875000000000000000e+00 0.000000000000000000e+00 6.250000000000000000e-01 9.881632100408547364e-03
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.937289283991212918e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.092190518661170923e-01
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.585825918034704324e-02
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.341496780480152806e-01
1.125000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.801705909126436744e-01
1.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 7.930337358161469730e-02
1.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 8.735982783368703708e-02
1.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.013507531680421014e-01
1.125000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.273439174938930663e-01
1.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.937289283991212918e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.341496780480152806e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 1.209378845957608806e-01
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.013507531680421014e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 1.306950571532453365e-01
1.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 1.801705909126436744e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e-01 2.850445813866351319e-01
1.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e-01 1.957924152768998338e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.937289283991212918e-01
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
1.125000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.801705909126436744e-01
1.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 7.930337358161469730e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 8.735982783368703708e-02
1.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.013507531680421014e-01
1.125000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.273439174938930663e-01
1.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.937289283991212918e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 1.209378845957608806e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
1.000000000000000000e+00 1.250000000000000000e-01 7.500000000000000000e-01 2.850445813866351319e-01
1.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 1.801705909126436744e-01
1.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 1.306950571532453365e-01
1.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.013507531680421014e-01
1.000000000000000000e+00 1.250000000000000000e-01 8.750000000000000000e-01 1.957924152768998338e-01
1.250000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.092190518661170923e-01
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.917820493838596735e-02
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.191233113210392866e-02
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.585825918034704324e-02
1.375000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 6.563036156518181619e-02
1.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.974257395398627324e-02
1.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.519430310426447522e-02
1.250000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 7.930337358161469730e-02
1.375000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 4.879600118633976163e-02
1.250000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.917820493838596735e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.191233113210392866e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
1.375000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 6.563036156518181619e-02
1.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.974257395398627324e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.519430310426447522e-02
1.250000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 7.930337358161469730e-02
1.375000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 4.879600118633976163e-02
1.000000000000000000e+00 7.500000000000000000e-01 2.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 1.209378845957608806e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 8.951956821412510035e-02
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 8.750000000000000000e-01 2.500000000000000000e-01 1.801705909126436744e-01
1.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 1.064994493963823813e-01
1.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 1.306950571532453365e-01
1.000000000000000000e+00 7.500000000000000000e-01 3.750000000000000000e-01 2.255313200122887607e-01
1.000000000000000000e+00 8.750000000000000000e-01 3.750000000000000000e-01 1.572710119623040859e-01
1.000000000000000000e+00 2.500000000000000000e-01 7.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 8.951956821412510035e-02
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 1.209378845957608806e-01
1.000000000000000000e+00 3.750000000000000000e-01 7.500000000000000000e-01 2.255313200122887607e-01
1.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 1.306950571532453365e-01
1.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 1.064994493963823813e-01
1.000000000000000000e+00 2.500000000000000000e-01 8.750000000000000000e-01 1.801705909126436744e-01
1.000000000000000000e+00 3.750000000000000000e-01 8.750000000000000000e-01 1.572710119623040859e-01
1.500000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 3.917820493838596735e-02
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.376735052875496974e-02
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.191233113210392866e-02
1.625000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 2.326996963735220719e-02
1.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.082067967387845449e-02
1.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.351118063167542314e-02
1.500000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 2.974257395398627324e-02
1.625000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.799374470395057046e-02
1.500000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 3.917820493838596735e-02
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.376735052875496974e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 8.264882982507257281e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.191233113210392866e-02
1.625000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 2.326996963735220719e-02
1.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.082067967387845449e-02
1.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.351118063167542314e-02
1.500000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 2.974257395398627324e-02
1.625000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.799374470395057046e-02
1.000000000000000000e+00 7.500000000000000000e-01 5.000000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 8.951956821412510035e-02
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 5.585825918034704324e-02
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 1.092190518661170923e-01
1.000000000000000000e+00 8.750000000000000000e-01 5.000000000000000000e-01 1.306950571532453365e-01
1.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 7.209383746624276057e-02
1.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 7.930337358161469730e-02
1.000000000000000000e+00 7.500000000000000000e-01 6.250000000000000000e-01 1.451725602420118888e-01
1.000000000000000000e+00 8.750000000000000000e-01 6.250000000000000000e-01 1.038582998858427059e-01
1.000000000000000000e+00 5.000000000000000000e-01 7.500000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 1.092190518661170923e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 5.585825918034704324e-02
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 8.951956821412510035e-02
1.000000000000000000e+00 6.250000000000000000e-01 7.500000000000000000e-01 1.451725602420118888e-01
1.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 7.930337358161469730e-02
1.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 7.209383746624276057e-02
1.000000000000000000e+00 5.000000000000000000e-01 8.750000000000000000e-01 1.306950571532453365e-01
1.000000000000000000e+00 6.250000000000000000e-01 8.750000000000000000e-01 1.038582998858427059e-01
1.750000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 1.376735052875496974e-02
2.000000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 4.777579497071735883e-03
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.035083227981094124e-03
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
1.875000000000000000e+00 7.500000000000000000e-01 0.000000000000000000e+00 8.120201842376608206e-03
2.000000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 3.859459306622298712e-03
1.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.022360308196359077e-03
1.750000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 1.082067967387845449e-02
1.875000000000000000e+00 8.750000000000000000e-01 0.000000000000000000e+00 6.475380327764560483e-03
1.750000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 1.376735052875496974e-02
2.000000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 4.777579497071735883e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.035083227981094124e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 8.264882982507257281e-03
1.875000000000000000e+00 0.000000000000000000e+00 7.500000000000000000e-01 8.120201842376608206e-03
2.000000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 3.859459306622298712e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.022360308196359077e-03
1.750000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 1.082067967387845449e-02
1.875000000000000000e+00 0.000000000000000000e+00 8.750000000000000000e-01 6.475380327764560483e-03
1.000000000000000000e+00 7.500000000000000000e-01 7.500000000000000000e-01 1.092190518661170923e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 5.585825918034704324e-02
1.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 3.036846549885139496e-02
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 5.585825918034704324e-02
1.000000000000000000e+00 8.750000000000000000e-01 7.500000000000000000e-01 7.930337358161469730e-02
1.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 4.181495325972215543e-02
1.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 4.181495325972215543e-02
1.000000000000000000e+00 7.500000000000000000e-01 8.750000000000000000e-01 7.930337358161469730e-02
1.000000000000000000e+00 8.750000000000000000e-01 8.750000000000000000e-01 5.846819950636432395e-02
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 8.577457634339004100e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.607653419669007100e-01
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
1.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.618633752136671600e-01
2.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 4.712423818182777668e-01
1.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.850445813866351319e-01
0.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 5.388751344573547986e-01
1.250000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 5.209221796004883664e-01
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 8.577457634339004100e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.395989503975151091e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 8.577457634339004100e-01
1.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 9.618633752136671600e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 8.261577441878174000e-01
1.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 8.261577441878174000e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 9.618633752136671600e-01
1.250000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 9.255079619577010197e-01
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 8.577457634339004100e-01
0.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 5.388751344573547986e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 2.850445813866351319e-01
0.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 4.712423818182777668e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 9.618633752136671600e-01
0.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e-01 5.209221796004883664e-01
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 8.577457634339004100e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 5.575834116341128466e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.852089787936923304e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.607653419669007100e-01
3.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.132419605658276707e-01
5.000000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 3.217395674016049201e-01
3.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.255313200122887607e-01
2.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 4.712423818182777668e-01
3.750000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 4.005328064118022779e-01
2.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 8.577457634339004100e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 5.575834116341128466e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 4.871390958174044994e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.395989503975151091e-01
3.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 7.132419605658276707e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 5.388751344573547986e-01
3.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 6.186369811033766153e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 8.261577441878174000e-01
3.750000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 6.880245247425021970e-01
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.607653419669007100e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 8.123381950382042860e-02
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.951956821412510035e-02
1.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.850445813866351319e-01
2.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 1.451725602420118888e-01
1.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 8.735982783368703708e-02
0.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.615638732033030933e-01
1.250000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 1.572710119623040859e-01
0.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.951956821412510035e-02
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 8.123381950382042860e-02
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
0.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.615638732033030933e-01
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 8.735982783368703708e-02
0.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 1.451725602420118888e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e-01 2.850445813866351319e-01
0.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e-01 1.572710119623040859e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 8.577457634339004100e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.395989503975151091e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.871390958174044994e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 5.575834116341128466e-01
1.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 8.261577441878174000e-01
2.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 6.186369811033766153e-01
1.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 5.388751344573547986e-01
0.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 7.132419605658276707e-01
1.250000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 6.880245247425021970e-01
0.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 8.577457634339004100e-01
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 5.575834116341128466e-01
0.000000000000000000e+00 1.125000000000000000e+00 2.500000000000000000e-01 4.712423818182777668e-01
0.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 2.255313200122887607e-01
0.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 3.217395674016049201e-01
0.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 7.132419605658276707e-01
0.000000000000000000e+00 1.125000000000000000e+00 3.750000000000000000e-01 4.005328064118022779e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 5.575834116341128466e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.092190518661170923e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.852089787936923304e-01
6.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.135935299801829501e-01
7.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 1.801705909126436744e-01
6.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.451725602420118888e-01
5.000000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 3.217395674016049201e-01
6.250000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 2.459398000970917653e-01
5.000000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 5.575834116341128466e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 4.871390958174044994e-01
6.250000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 4.135935299801829501e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 2.850445813866351319e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.642177774614127062e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 5.388751344573547986e-01
6.250000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 4.005328064118022779e-01
2.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.607653419669007100e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.852089787936923304e-01
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 6.121935707182082215e-02
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 8.123381950382042860e-02
3.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 2.255313200122887607e-01
5.000000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 1.064994493963823813e-01
3.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 7.209383746624276057e-02
2.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 1.451725602420118888e-01
3.750000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 1.273439174938930663e-01
2.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 7.395989503975151091e-01
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 4.871390958174044994e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 3.317773006366113164e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.871390958174044994e-01
3.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 6.186369811033766153e-01
5.000000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 4.135935299801829501e-01
3.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.135935299801829501e-01
2.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 6.186369811033766153e-01
3.750000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 5.209221796004883664e-01
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.951956821412510035e-02
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 8.123381950382042860e-02
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.795112343369942492e-02
1.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 8.735982783368703708e-02
2.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 4.565239723483596052e-02
1.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.738146459051717801e-02
0.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 4.989847472322329891e-02
1.250000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 4.879600118633976163e-02
0.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 8.951956821412510035e-02
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.795112343369942492e-02
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 2.575001674653743661e-02
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 8.123381950382042860e-02
0.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 4.989847472322329891e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 2.738146459051717801e-02
0.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 4.565239723483596052e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e-01 8.735982783368703708e-02
0.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e-01 4.879600118633976163e-02
0.000000000000000000e+00 1.250000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 8.123381950382042860e-02
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 6.121935707182082215e-02
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
0.000000000000000000e+00 1.375000000000000000e+00 2.500000000000000000e-01 1.451725602420118888e-01
0.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 7.209383746624276057e-02
0.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 1.064994493963823813e-01
0.000000000000000000e+00 1.250000000000000000e+00 3.750000000000000000e-01 2.255313200122887607e-01
0.000000000000000000e+00 1.375000000000000000e+00 3.750000000000000000e-01 1.273439174938930663e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 5.575834116341128466e-01
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.871390958174044994e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.607653419669007100e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 2.937289283991212918e-01
1.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 5.388751344573547986e-01
2.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 3.642177774614127062e-01
1.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.850445813866351319e-01
0.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 4.135935299801829501e-01
1.250000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 4.005328064118022779e-01
0.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 5.575834116341128466e-01
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 2.937289283991212918e-01
0.000000000000000000e+00 1.125000000000000000e+00 5.000000000000000000e-01 3.217395674016049201e-01
0.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 1.451725602420118888e-01
0.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 1.801705909126436744e-01
0.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 4.135935299801829501e-01
0.000000000000000000e+00 1.125000000000000000e+00 6.250000000000000000e-01 2.459398000970917653e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.341496780480152806e-01
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 5.585825918034704324e-02
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.092190518661170923e-01
8.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 2.013507531680421014e-01
1.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 8.735982783368703708e-02
8.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 7.930337358161469730e-02
7.500000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 1.801705909126436744e-01
8.750000000000000000e-01 1.125000000000000000e+00 0.000000000000000000e+00 1.273439174938930663e-01
7.500000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 2.937289283991212918e-01
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.341496780480152806e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 1.209378845957608806e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
8.750000000000000000e-01 1.000000000000000000e+00 0.000000000000000000e+00 2.013507531680421014e-01
1.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e-01 1.306950571532453365e-01
8.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 1.801705909126436744e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 2.850445813866351319e-01
8.750000000000000000e-01 1.000000000000000000e+00 1.250000000000000000e-01 1.957924152768998338e-01
5.000000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.852089787936923304e-01
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.092190518661170923e-01
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 3.917820493838596735e-02
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 6.121935707182082215e-02
6.250000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.451725602420118888e-01
7.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 6.563036156518181619e-02
6.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 4.989847472322329891e-02
5.000000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 1.064994493963823813e-01
6.250000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 8.526022691939762199e-02
5.000000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 4.871390958174044994e-01
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 3.317773006366113164e-01
6.250000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 3.642177774614127062e-01
7.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 2.255313200122887607e-01
6.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 2.532238818085936205e-01
5.000000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 4.135935299801829501e-01
6.250000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 3.120622911933423893e-01
2.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 8.123381950382042860e-02
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 6.121935707182082215e-02
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.023939636837773781e-02
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.575001674653743661e-02
3.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 7.209383746624276057e-02
5.000000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 3.519430310426447522e-02
3.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.326996963735220719e-02
2.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 4.565239723483596052e-02
3.750000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 4.091413136265204670e-02
2.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.871390958174044994e-01
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 3.317773006366113164e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.852089787936923304e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.607653419669007100e-01
3.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 4.135935299801829501e-01
5.000000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 2.532238818085936205e-01
3.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.255313200122887607e-01
2.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 3.642177774614127062e-01
3.750000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 3.120622911933423893e-01
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.795112343369942492e-02
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.575001674653743661e-02
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 8.873125015430548268e-03
1.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.738146459051717801e-02
2.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 1.456924124777602206e-02
1.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 8.716504824560893441e-03
0.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.572147407337286945e-02
1.250000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 1.542408400025811407e-02
0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 8.873125015430548268e-03
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 7.702856612561422706e-03
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.264882982507257281e-03
1.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 8.716504824560893441e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 8.120201842376608206e-03
1.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 8.120201842376608206e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 8.716504824560893441e-03
1.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 8.562969258019307445e-03
0.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.795112343369942492e-02
0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 8.873125015430548268e-03
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.264882982507257281e-03
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 2.575001674653743661e-02
0.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.572147407337286945e-02
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 8.716504824560893441e-03
0.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 1.456924124777602206e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e-01 2.738146459051717801e-02
0.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e-01 1.542408400025811407e-02
0.000000000000000000e+00 1.500000000000000000e+00 2.500000000000000000e-01 8.123381950382042860e-02
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 2.575001674653743661e-02
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 2.023939636837773781e-02
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 6.121935707182082215e-02
0.000000000000000000e+00 1.625000000000000000e+00 2.500000000000000000e-01 4.565239723483596052e-02
0.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 2.326996963735220719e-02
0.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 3.519430310426447522e-02
0.000000000000000000e+00 1.500000000000000000e+00 3.750000000000000000e-01 7.209383746624276057e-02
0.000000000000000000e+00 1.625000000000000000e+00 3.750000000000000000e-01 4.091413136265204670e-02
0.000000000000000000e+00 1.250000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 6.121935707182082215e-02
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 3.917820493838596735e-02
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
0.000000000000000000e+00 1.375000000000000000e+00 5.000000000000000000e-01 1.064994493963823813e-01
0.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 4.989847472322329891e-02
0.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 6.563036156518181619e-02
0.000000000000000000e+00 1.250000000000000000e+00 6.250000000000000000e-01 1.451725602420118888e-01
0.000000000000000000e+00 1.375000000000000000e+00 6.250000000000000000e-01 8.526022691939762199e-02
1.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.341496780480152806e-01
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.585825918034704324e-02
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.575001674653743661e-02
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 5.585825918034704324e-02
1.125000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 8.735982783368703708e-02
1.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.834188735015656158e-02
1.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.834188735015656158e-02
1.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 8.735982783368703708e-02
1.125000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 5.846819950636432395e-02
7.500000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 1.092190518661170923e-01
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 5.585825918034704324e-02
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.191233113210392866e-02
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 3.917820493838596735e-02
8.750000000000000000e-01 1.250000000000000000e+00 0.000000000000000000e+00 7.930337358161469730e-02
1.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.519430310426447522e-02
8.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 2.974257395398627324e-02
7.500000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 6.563036156518181619e-02
8.750000000000000000e-01 1.375000000000000000e+00 0.000000000000000000e+00 4.879600118633976163e-02
7.500000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 2.607653419669007100e-01
1.000000000000000000e+00 1.000000000000000000e+00 2.500000000000000000e-01 1.209378845957608806e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 8.951956821412510035e-02
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
8.750000000000000000e-01 1.000000000000000000e+00 2.500000000000000000e-01 1.801705909126436744e-01
1.000000000000000000e+00 1.000000000000000000e+00 3.750000000000000000e-01 1.064994493963823813e-01
8.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.306950571532453365e-01
7.500000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 2.255313200122887607e-01
8.750000000000000000e-01 1.000000000000000000e+00 3.750000000000000000e-01 1.572710119623040859e-01
5.000000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 6.121935707182082215e-02
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 3.917820493838596735e-02
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 1.376735052875496974e-02
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.023939636837773781e-02
6.250000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 4.989847472322329891e-02
7.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 2.326996963735220719e-02
6.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 1.697740391151179862e-02
5.000000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 3.519430310426447522e-02
6.250000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 2.913130876935385652e-02
5.000000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 3.317773006366113164e-01
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.852089787936923304e-01
6.250000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 2.532238818085936205e-01
7.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 1.451725602420118888e-01
6.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.451725602420118888e-01
5.000000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 2.532238818085936205e-01
6.250000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 1.957924152768998338e-01
2.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.575001674653743661e-02
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.023939636837773781e-02
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 6.702280069559910479e-03
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
3.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.326996963735220719e-02
5.000000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 1.164421284425176499e-02
3.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 7.569108042582741759e-03
2.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 1.456924124777602206e-02
3.750000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 1.326035756278293697e-02
2.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 6.702280069559910479e-03
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 6.257006331396321695e-03
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 7.702856612561422706e-03
3.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 7.569108042582741759e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 6.587741636867221542e-03
3.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 7.059434387990885795e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 8.120201842376608206e-03
3.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 7.437946526539462172e-03
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.264882982507257281e-03
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 7.702856612561422706e-03
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 6.257006331396321695e-03
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 6.702280069559910479e-03
1.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 8.120201842376608206e-03
2.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 7.059434387990885795e-03
1.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 6.587741636867221542e-03
0.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 7.569108042582741759e-03
1.250000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 7.437946526539462172e-03
0.000000000000000000e+00 1.750000000000000000e+00 2.500000000000000000e-01 2.575001674653743661e-02
0.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.264882982507257281e-03
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 6.702280069559910479e-03
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 2.023939636837773781e-02
0.000000000000000000e+00 1.875000000000000000e+00 2.500000000000000000e-01 1.456924124777602206e-02
0.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 7.569108042582741759e-03
0.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 1.164421284425176499e-02
0.000000000000000000e+00 1.750000000000000000e+00 3.750000000000000000e-01 2.326996963735220719e-02
0.000000000000000000e+00 1.875000000000000000e+00 3.750000000000000000e-01 1.326035756278293697e-02
0.000000000000000000e+00 1.500000000000000000e+00 5.000000000000000000e-01 6.121935707182082215e-02
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 2.023939636837773781e-02
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 1.376735052875496974e-02
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 3.917820493838596735e-02
0.000000000000000000e+00 1.625000000000000000e+00 5.000000000000000000e-01 3.519430310426447522e-02
0.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 1.697740391151179862e-02
0.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 2.326996963735220719e-02
0.000000000000000000e+00 1.500000000000000000e+00 6.250000000000000000e-01 4.989847472322329891e-02
0.000000000000000000e+00 1.625000000000000000e+00 6.250000000000000000e-01 2.913130876935385652e-02
1.250000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.585825918034704324e-02
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.191233113210392866e-02
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.102026028898539164e-02
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.575001674653743661e-02
1.375000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.519430310426447522e-02
1.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.572147407337285557e-02
1.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.697740391151179862e-02
1.250000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.834188735015656158e-02
1.375000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.472368884910627201e-02
1.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 5.585825918034704324e-02
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.575001674653743661e-02
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.102026028898539164e-02
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.191233113210392866e-02
1.125000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 3.834188735015656158e-02
1.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.697740391151179862e-02
1.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.572147407337285557e-02
1.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.519430310426447522e-02
1.125000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.472368884910627201e-02
7.500000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 3.917820493838596735e-02
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.191233113210392866e-02
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 1.376735052875496974e-02
8.750000000000000000e-01 1.500000000000000000e+00 0.000000000000000000e+00 2.974257395398627324e-02
1.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.351118063167542314e-02
8.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 1.082067967387845449e-02
7.500000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 2.326996963735220719e-02
8.750000000000000000e-01 1.625000000000000000e+00 0.000000000000000000e+00 1.799374470395057046e-02
7.500000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.852089787936923304e-01
1.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e-01 8.951956821412510035e-02
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 5.585825918034704324e-02
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
8.750000000000000000e-01 1.000000000000000000e+00 5.000000000000000000e-01 1.306950571532453365e-01
1.000000000000000000e+00 1.000000000000000000e+00 6.250000000000000000e-01 7.209383746624276057e-02
8.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 7.930337358161469730e-02
7.500000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 1.451725602420118888e-01
8.750000000000000000e-01 1.000000000000000000e+00 6.250000000000000000e-01 1.038582998858427059e-01
5.000000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 2.023939636837773781e-02
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 1.376735052875496974e-02
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 4.777579497071735883e-03
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 6.702280069559910479e-03
6.250000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 1.697740391151179862e-02
7.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 8.120201842376608206e-03
6.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 5.746082278345453036e-03
5.000000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 1.164421284425176499e-02
6.250000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 9.881632100408547364e-03
5.000000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 6.702280069559910479e-03
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 4.777579497071735883e-03
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 4.471565211799414206e-03
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 6.257006331396321695e-03
6.250000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 5.746082278345453036e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 4.698953713648319763e-03
6.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 5.370686526426501732e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 6.587741636867221542e-03
6.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 5.649570399718399465e-03
2.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 7.702856612561422706e-03
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 6.257006331396321695e-03
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 5.107025016958563306e-03
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 6.257006331396321695e-03
3.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 7.059434387990885795e-03
5.000000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 5.746082278345453036e-03
3.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 5.746082278345453036e-03
2.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 7.059434387990885795e-03
3.750000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 6.475380327764560483e-03
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 6.702280069559910479e-03
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 6.257006331396321695e-03
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 4.471565211799414206e-03
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.777579497071735883e-03
1.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 6.587741636867221542e-03
2.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 5.370686526426501732e-03
1.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 4.698953713648319763e-03
0.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 5.746082278345453036e-03
1.250000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 5.649570399718399465e-03
0.000000000000000000e+00 1.750000000000000000e+00 5.000000000000000000e-01 2.023939636837773781e-02
0.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 6.702280069559910479e-03
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.777579497071735883e-03
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 1.376735052875496974e-02
0.000000000000000000e+00 1.875000000000000000e+00 5.000000000000000000e-01 1.164421284425176499e-02
0.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 5.746082278345453036e-03
0.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 8.120201842376608206e-03
0.000000000000000000e+00 1.750000000000000000e+00 6.250000000000000000e-01 1.697740391151179862e-02
0.000000000000000000e+00 1.875000000000000000e+00 6.250000000000000000e-01 9.881632100408547364e-03
1.500000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 2.191233113210392866e-02
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.471565211799414206e-03
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.102026028898539164e-02
1.625000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.351118063167542314e-02
1.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 6.150904927868901945e-03
1.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 7.059434387990885795e-03
1.500000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 1.572147407337285557e-02
1.625000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 9.881632100408547364e-03
1.250000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.575001674653743661e-02
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.102026028898539164e-02
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.107025016958563306e-03
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.102026028898539164e-02
1.375000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.697740391151179862e-02
1.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 7.569108042582741759e-03
1.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 7.569108042582741759e-03
1.250000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.697740391151179862e-02
1.375000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.143192935788072372e-02
1.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.191233113210392866e-02
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.102026028898539164e-02
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.471565211799414206e-03
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
1.125000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.572147407337285557e-02
1.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 7.059434387990885795e-03
1.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.150904927868901945e-03
1.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.351118063167542314e-02
1.125000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 9.881632100408547364e-03
7.500000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 1.376735052875496974e-02
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.035083227981094124e-03
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 4.777579497071735883e-03
8.750000000000000000e-01 1.750000000000000000e+00 0.000000000000000000e+00 1.082067967387845449e-02
1.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 5.022360308196359077e-03
8.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 3.859459306622298712e-03
7.500000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 8.120201842376608206e-03
8.750000000000000000e-01 1.875000000000000000e+00 0.000000000000000000e+00 6.475380327764560483e-03
7.500000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 4.777579497071735883e-03
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.035083227981094124e-03
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.849606399989820966e-03
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 4.471565211799414206e-03
8.750000000000000000e-01 2.000000000000000000e+00 0.000000000000000000e+00 3.859459306622298712e-03
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.987494897225802595e-03
8.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 3.617724377814717125e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 4.698953713648319763e-03
8.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e-01 3.797391456008425686e-03
5.000000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 6.257006331396321695e-03
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 4.471565211799414206e-03
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 3.676545437106518762e-03
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 5.107025016958563306e-03
6.250000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 5.370686526426501732e-03
7.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 4.119219262248094253e-03
6.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 4.398504310284946303e-03
5.000000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 5.746082278345453036e-03
6.250000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 4.939252161836282969e-03
2.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 6.257006331396321695e-03
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 5.107025016958563306e-03
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 3.676545437106518762e-03
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 4.471565211799414206e-03
3.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 5.746082278345453036e-03
5.000000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 4.398504310284946303e-03
3.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 4.119219262248094253e-03
2.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 5.370686526426501732e-03
3.750000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 4.939252161836282969e-03
1.750000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
2.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 3.035083227981094124e-03
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.745313364502763982e-03
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.471565211799414206e-03
1.875000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 5.022360308196359077e-03
2.000000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 2.328099114741538026e-03
1.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.805217851231150278e-03
1.750000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 6.150904927868901945e-03
1.875000000000000000e+00 1.125000000000000000e+00 0.000000000000000000e+00 3.797391456008425686e-03
1.500000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.102026028898539164e-02
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.471565211799414206e-03
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.223311732255239901e-03
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.107025016958563306e-03
1.625000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 7.059434387990885795e-03
1.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.182949160234217843e-03
1.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.392640696316129908e-03
1.500000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 7.569108042582741759e-03
1.625000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 4.939252161836282969e-03
1.250000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.102026028898539164e-02
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.107025016958563306e-03
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.223311732255239901e-03
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.471565211799414206e-03
1.375000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 7.569108042582741759e-03
1.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 3.392640696316129908e-03
1.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.182949160234217843e-03
1.250000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 7.059434387990885795e-03
1.375000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 4.939252161836282969e-03
1.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 8.264882982507257281e-03
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.471565211799414206e-03
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.745313364502763982e-03
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.035083227981094124e-03
1.125000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.150904927868901945e-03
1.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.805217851231150278e-03
1.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.328099114741538026e-03
1.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 5.022360308196359077e-03
1.125000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.797391456008425686e-03
1.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.035083227981094124e-03
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.745313364502763982e-03
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.644312555842844612e-03
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.849606399989820966e-03
1.125000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.328099114741538026e-03
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.719439117950076912e-03
1.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.189546314774762359e-03
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.987494897225802595e-03
1.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.292577234028126375e-03
7.500000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 4.471565211799414206e-03
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.849606399989820966e-03
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.364228656403971011e-03
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 3.676545437106518762e-03
8.750000000000000000e-01 2.000000000000000000e+00 2.500000000000000000e-01 3.617724377814717125e-03
1.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.635144293068624344e-03
8.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.987494897225802595e-03
7.500000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 4.119219262248094253e-03
8.750000000000000000e-01 2.000000000000000000e+00 3.750000000000000000e-01 3.338821616283033783e-03
5.000000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 5.107025016958563306e-03
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 3.676545437106518762e-03
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.676568831346247748e-03
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 3.676545437106518762e-03
6.250000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 4.398504310284946303e-03
7.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 3.182949160234217843e-03
6.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 3.182949160234217843e-03
5.000000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 4.398504310284946303e-03
6.250000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 3.797391456008425686e-03
1.750000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 4.471565211799414206e-03
2.000000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 1.745313364502763982e-03
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.223311732255239901e-03
1.875000000000000000e+00 1.250000000000000000e+00 0.000000000000000000e+00 2.805217851231150278e-03
2.000000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 1.281193250413043732e-03
1.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.439739543696528764e-03
1.750000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 3.182949160234217843e-03
1.875000000000000000e+00 1.375000000000000000e+00 0.000000000000000000e+00 2.028976092487216713e-03
1.500000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 5.107025016958563306e-03
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.223311732255239901e-03
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.033029549626420743e-03
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.223311732255239901e-03
1.625000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 3.392640696316129908e-03
1.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.526988651886841989e-03
1.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.526988651886841989e-03
1.500000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 3.392640696316129908e-03
1.625000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 2.292577234028126375e-03
1.250000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.471565211799414206e-03
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.223311732255239901e-03
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.745313364502763982e-03
1.375000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 3.182949160234217843e-03
1.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.439739543696528764e-03
1.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.281193250413043732e-03
1.250000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.805217851231150278e-03
1.375000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 2.028976092487216713e-03
1.250000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.745313364502763982e-03
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.722807985346778519e-04
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.644312555842844612e-03
1.375000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.281193250413043732e-03
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 9.097287663381252833e-04
1.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.209183821916660559e-03
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.719439117950076912e-03
1.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 1.262760420844156106e-03
1.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.849606399989820966e-03
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.644312555842844612e-03
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.377893795900233783e-03
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.364228656403971011e-03
1.125000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.189546314774762359e-03
1.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.526988651886841989e-03
1.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.825539588134324166e-03
1.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.635144293068624344e-03
1.125000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.028976092487216713e-03
7.500000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 3.676545437106518762e-03
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.364228656403971011e-03
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.745313364502763982e-03
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.676568831346247748e-03
8.750000000000000000e-01 2.000000000000000000e+00 5.000000000000000000e-01 2.987494897225802595e-03
1.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.060022710407036044e-03
8.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.189546314774762359e-03
7.500000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 3.182949160234217843e-03
8.750000000000000000e-01 2.000000000000000000e+00 6.250000000000000000e-01 2.594426181295448209e-03
1.750000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 2.223311732255239901e-03
2.000000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.546519711671700471e-04
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.033029549626420743e-03
1.875000000000000000e+00 1.500000000000000000e+00 0.000000000000000000e+00 1.439739543696528764e-03
2.000000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 6.528400630654490394e-04
1.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.894822399264546224e-04
1.750000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.526988651886841989e-03
1.875000000000000000e+00 1.625000000000000000e+00 0.000000000000000000e+00 1.004127555889797793e-03
1.500000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 2.223311732255239901e-03
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.033029549626420743e-03
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 4.546519711671700471e-04
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
1.625000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.526988651886841989e-03
1.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 6.894822399264546224e-04
1.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.528400630654490394e-04
1.500000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.439739543696528764e-03
1.625000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 1.004127555889797793e-03
1.500000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 9.225991172879144820e-04
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 4.546519711671700471e-04
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.313410698385852348e-04
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.722807985346778519e-04
1.625000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 6.528400630654490394e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 4.486985727852281893e-04
1.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 6.183107283347213717e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 9.097287663381252833e-04
1.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 6.440149688347803500e-04
1.250000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.644312555842844612e-03
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.722807985346778519e-04
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.384730303270925240e-04
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.377893795900233783e-03
1.375000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 1.209183821916660559e-03
1.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 8.135559700091185868e-04
1.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.018466383567970344e-03
1.250000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.526988651886841989e-03
1.375000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.125340088972400041e-03
1.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.364228656403971011e-03
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.377893795900233783e-03
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.033029549626420743e-03
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.745313364502763982e-03
1.125000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.825539588134324166e-03
1.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.209183821916660559e-03
1.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.357931007436432268e-03
1.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.060022710407036044e-03
1.125000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.596235014322542603e-03
1.750000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 1.033029549626420743e-03
2.000000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 4.546519711671700471e-04
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.114002477401896252e-04
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 4.546519711671700471e-04
1.875000000000000000e+00 1.750000000000000000e+00 0.000000000000000000e+00 6.894822399264546224e-04
2.000000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 3.120726717749676741e-04
1.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.120726717749676741e-04
1.750000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 6.894822399264546224e-04
1.875000000000000000e+00 1.875000000000000000e+00 0.000000000000000000e+00 4.668180544107151117e-04
1.750000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 4.546519711671700471e-04
2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.114002477401896252e-04
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.012188947920658783e-04
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.313410698385852348e-04
1.875000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.120726717749676741e-04
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 2.088037282969216850e-04
1.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.965648490008303880e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 4.486985727852281893e-04
1.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e-01 3.081149866280482610e-04
1.500000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 8.722807985346778519e-04
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.313410698385852348e-04
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.688619774405792716e-04
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.384730303270925240e-04
1.625000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 6.183107283347213717e-04
1.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 4.040117190337822947e-04
1.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.261230506095698973e-04
1.500000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 8.135559700091185868e-04
1.625000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 5.779198954507413144e-04
1.250000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.377893795900233783e-03
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.384730303270925240e-04
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 5.625762185993062612e-04
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.033029549626420743e-03
1.375000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.018466383567970344e-03
1.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 6.528400630654490394e-04
1.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.696824260680465608e-04
1.250000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.209183821916660559e-03
1.375000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 8.970544245410310129e-04
1.750000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 4.313410698385852348e-04
2.000000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.012188947920658783e-04
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.737266843699470211e-04
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.688619774405792716e-04
1.875000000000000000e+00 2.000000000000000000e+00 2.500000000000000000e-01 2.965648490008303880e-04
2.000000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 1.892312027854943339e-04
1.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.548425020591656414e-04
1.750000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 4.040117190337822947e-04
1.875000000000000000e+00 2.000000000000000000e+00 3.750000000000000000e-01 2.783440423384299931e-04
1.500000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 7.384730303270925240e-04
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.688619774405792716e-04
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.854825171507907665e-04
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 5.625762185993062612e-04
1.625000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 5.261230506095698973e-04
1.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.284636120749425173e-04
1.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.040117190337822947e-04
1.500000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 6.528400630654490394e-04
1.625000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 4.668180544107141360e-04
1.750000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 3.688619774405792716e-04
2.000000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 1.737266843699470211e-04
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.365093785094989890e-04
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.854825171507907665e-04
1.875000000000000000e+00 2.000000000000000000e+00 5.000000000000000000e-01 2.548425020591656414e-04
2.000000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 1.557766560116359577e-04
1.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.987572383708047111e-04
1.750000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 3.284636120749425173e-04
1.875000000000000000e+00 2.000000000000000000e+00 6.250000000000000000e-01 2.277314257783826900e-04
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 2.937289283991212918e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.607653419669007100e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.209378845957608806e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
1.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.850445813866351319e-01
2.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.801705909126436744e-01
1.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.306950571532453365e-01
0.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 2.013507531680421014e-01
1.250000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.957924152768998338e-01
0.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 2.937289283991212918e-01
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
0.000000000000000000e+00 1.125000000000000000e+00 7.500000000000000000e-01 1.801705909126436744e-01
0.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 7.930337358161469730e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 8.735982783368703708e-02
0.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 2.013507531680421014e-01
0.000000000000000000e+00 1.125000000000000000e+00 8.750000000000000000e-01 1.273439174938930663e-01
2.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.607653419669007100e-01
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.852089787936923304e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 8.951956821412510035e-02
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.209378845957608806e-01
3.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 2.255313200122887607e-01
5.000000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.306950571532453365e-01
3.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.064994493963823813e-01
2.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.801705909126436744e-01
3.750000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.572710119623040859e-01
0.000000000000000000e+00 1.250000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 3.917820493838596735e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 2.191233113210392866e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
0.000000000000000000e+00 1.375000000000000000e+00 7.500000000000000000e-01 6.563036156518181619e-02
0.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 2.974257395398627324e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 3.519430310426447522e-02
0.000000000000000000e+00 1.250000000000000000e+00 8.750000000000000000e-01 7.930337358161469730e-02
0.000000000000000000e+00 1.375000000000000000e+00 8.750000000000000000e-01 4.879600118633976163e-02
5.000000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.852089787936923304e-01
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 8.951956821412510035e-02
6.250000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.451725602420118888e-01
7.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 7.930337358161469730e-02
6.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 7.209383746624276057e-02
5.000000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.306950571532453365e-01
6.250000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 1.038582998858427059e-01
0.000000000000000000e+00 1.500000000000000000e+00 7.500000000000000000e-01 3.917820493838596735e-02
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 1.376735052875496974e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 2.191233113210392866e-02
0.000000000000000000e+00 1.625000000000000000e+00 7.500000000000000000e-01 2.326996963735220719e-02
0.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 1.082067967387845449e-02
0.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 1.351118063167542314e-02
0.000000000000000000e+00 1.500000000000000000e+00 8.750000000000000000e-01 2.974257395398627324e-02
0.000000000000000000e+00 1.625000000000000000e+00 8.750000000000000000e-01 1.799374470395057046e-02
7.500000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 1.092190518661170923e-01
1.000000000000000000e+00 1.000000000000000000e+00 7.500000000000000000e-01 5.585825918034704324e-02
1.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 3.036846549885139496e-02
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
8.750000000000000000e-01 1.000000000000000000e+00 7.500000000000000000e-01 7.930337358161469730e-02
1.000000000000000000e+00 1.000000000000000000e+00 8.750000000000000000e-01 4.181495325972215543e-02
8.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 4.181495325972215543e-02
7.500000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 7.930337358161469730e-02
8.750000000000000000e-01 1.000000000000000000e+00 8.750000000000000000e-01 5.846819950636432395e-02
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.777579497071735883e-03
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 4.471565211799414206e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.849606399989820966e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.035083227981094124e-03
1.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 4.698953713648319763e-03
2.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 3.617724377814717125e-03
1.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.987494897225802595e-03
0.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.859459306622298712e-03
1.250000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 3.797391456008425686e-03
0.000000000000000000e+00 1.750000000000000000e+00 7.500000000000000000e-01 1.376735052875496974e-02
0.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.777579497071735883e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.035083227981094124e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 1.875000000000000000e+00 7.500000000000000000e-01 8.120201842376608206e-03
0.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.859459306622298712e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 5.022360308196359077e-03
0.000000000000000000e+00 1.750000000000000000e+00 8.750000000000000000e-01 1.082067967387845449e-02
0.000000000000000000e+00 1.875000000000000000e+00 8.750000000000000000e-01 6.475380327764560483e-03
2.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 4.471565211799414206e-03
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 3.676545437106518762e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.364228656403971011e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.849606399989820966e-03
3.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 4.119219262248094253e-03
5.000000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.987494897225802595e-03
3.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.635144293068624344e-03
2.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 3.617724377814717125e-03
3.750000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 3.338821616283033783e-03
5.000000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 3.676545437106518762e-03
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.676568831346247748e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.745313364502763982e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.364228656403971011e-03
6.250000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 3.182949160234217843e-03
7.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.189546314774762359e-03
6.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.060022710407036044e-03
5.000000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.987494897225802595e-03
6.250000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.594426181295448209e-03
7.500000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.676568831346247748e-03
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.745313364502763982e-03
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.158087951089092600e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.745313364502763982e-03
8.750000000000000000e-01 2.000000000000000000e+00 7.500000000000000000e-01 2.189546314774762359e-03
1.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.439739543696528764e-03
8.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.439739543696528764e-03
7.500000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 2.189546314774762359e-03
8.750000000000000000e-01 2.000000000000000000e+00 8.750000000000000000e-01 1.798355704877837918e-03
1.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.745313364502763982e-03
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.033029549626420743e-03
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.989893010940399038e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.158087951089092600e-03
1.125000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.357931007436432268e-03
1.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 8.601751756895343421e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.097287663381252833e-04
1.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.439739543696528764e-03
1.125000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.125340088972400041e-03
1.250000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.033029549626420743e-03
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 5.625762185993062612e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.885211245464041847e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.989893010940399038e-04
1.375000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 7.696824260680465608e-04
1.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 4.730334654862581906e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.261230506095698973e-04
1.250000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 8.601751756895343421e-04
1.375000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 6.440149688347803500e-04
1.500000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 5.625762185993062612e-04
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.854825171507907665e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.012188947920658783e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.885211245464041847e-04
1.625000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 4.040117190337822947e-04
1.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.423848022383120516e-04
1.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.818887981853954324e-04
1.500000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 4.730334654862581906e-04
1.625000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 3.413691904416865132e-04
1.750000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 2.854825171507907665e-04
2.000000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.365093785094989890e-04
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.813205080438773022e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.012188947920658783e-04
1.875000000000000000e+00 2.000000000000000000e+00 7.500000000000000000e-01 1.987572383708047111e-04
2.000000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.169908574730320892e-04
1.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.414951906979222966e-04
1.750000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 2.423848022383120516e-04
1.875000000000000000e+00 2.000000000000000000e+00 8.750000000000000000e-01 1.695530313984967255e-04
0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 8.577457634339004100e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.395989503975151091e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 8.577457634339004100e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.618633752136671600e-01
2.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 8.261577441878174000e-01
1.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 8.261577441878174000e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 9.618633752136671600e-01
1.250000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 9.255079619577010197e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 8.577457634339004100e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.607653419669007100e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.937289283991212918e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 9.618633752136671600e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 4.712423818182777668e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.850445813866351319e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 5.388751344573547986e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 5.209221796004883664e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 8.577457634339004100e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 2.607653419669007100e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.937289283991212918e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 9.618633752136671600e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 4.712423818182777668e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 2.850445813866351319e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 5.388751344573547986e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.125000000000000000e+00 5.209221796004883664e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 8.577457634339004100e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 5.575834116341128466e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 4.871390958174044994e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.395989503975151091e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.132419605658276707e-01
5.000000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 5.388751344573547986e-01
3.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 6.186369811033766153e-01
2.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 8.261577441878174000e-01
3.750000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 6.880245247425021970e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 8.577457634339004100e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 5.575834116341128466e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.852089787936923304e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.607653419669007100e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 7.132419605658276707e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 3.217395674016049201e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.255313200122887607e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 4.712423818182777668e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 4.005328064118022779e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 8.577457634339004100e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.395989503975151091e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.871390958174044994e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 5.575834116341128466e-01
1.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 8.261577441878174000e-01
2.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 6.186369811033766153e-01
1.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 5.388751344573547986e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 7.132419605658276707e-01
1.250000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 6.880245247425021970e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 8.577457634339004100e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 5.575834116341128466e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.852089787936923304e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 2.607653419669007100e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 7.132419605658276707e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 3.217395674016049201e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 2.255313200122887607e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.125000000000000000e+00 4.712423818182777668e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.125000000000000000e+00 4.005328064118022779e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.937289283991212918e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.607653419669007100e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 8.123381950382042860e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.951956821412510035e-02
1.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.850445813866351319e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 1.451725602420118888e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 8.735982783368703708e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.615638732033030933e-01
1.250000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 1.572710119623040859e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.937289283991212918e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 2.607653419669007100e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 8.123381950382042860e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.951956821412510035e-02
0.000000000000000000e+00 1.250000000000000000e-01 1.250000000000000000e+00 2.850445813866351319e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 1.451725602420118888e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 8.735982783368703708e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.615638732033030933e-01
0.000000000000000000e+00 1.250000000000000000e-01 1.375000000000000000e+00 1.572710119623040859e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 5.575834116341128466e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 2.937289283991212918e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 2.607653419669007100e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 4.871390958174044994e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.135935299801829501e-01
7.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 2.850445813866351319e-01
6.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.642177774614127062e-01
5.000000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 5.388751344573547986e-01
6.250000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 4.005328064118022779e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 5.575834116341128466e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 2.937289283991212918e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.092190518661170923e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.852089787936923304e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 4.135935299801829501e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 1.801705909126436744e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.451725602420118888e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 3.217395674016049201e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 2.459398000970917653e-01
2.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 7.395989503975151091e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 4.871390958174044994e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 3.317773006366113164e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.871390958174044994e-01
3.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 6.186369811033766153e-01
5.000000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 4.135935299801829501e-01
3.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.135935299801829501e-01
2.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 6.186369811033766153e-01
3.750000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 5.209221796004883664e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.607653419669007100e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.852089787936923304e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 6.121935707182082215e-02
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 8.123381950382042860e-02
3.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 2.255313200122887607e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 1.064994493963823813e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 7.209383746624276057e-02
2.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 1.451725602420118888e-01
3.750000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 1.273439174938930663e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 5.575834116341128466e-01
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.871390958174044994e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.607653419669007100e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 2.937289283991212918e-01
1.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 5.388751344573547986e-01
2.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 3.642177774614127062e-01
1.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.850445813866351319e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 4.135935299801829501e-01
1.250000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 4.005328064118022779e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 5.575834116341128466e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 2.937289283991212918e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 1.092190518661170923e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.852089787936923304e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 4.135935299801829501e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 1.801705909126436744e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 1.451725602420118888e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.125000000000000000e+00 3.217395674016049201e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.125000000000000000e+00 2.459398000970917653e-01
0.000000000000000000e+00 2.500000000000000000e-01 1.250000000000000000e+00 2.607653419669007100e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.852089787936923304e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 6.121935707182082215e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 8.123381950382042860e-02
0.000000000000000000e+00 3.750000000000000000e-01 1.250000000000000000e+00 2.255313200122887607e-01
0.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 1.064994493963823813e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 7.209383746624276057e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.375000000000000000e+00 1.451725602420118888e-01
0.000000000000000000e+00 3.750000000000000000e-01 1.375000000000000000e+00 1.273439174938930663e-01
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.951956821412510035e-02
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 8.123381950382042860e-02
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.795112343369942492e-02
1.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 8.735982783368703708e-02
2.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 4.565239723483596052e-02
1.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.738146459051717801e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 4.989847472322329891e-02
1.250000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 4.879600118633976163e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 8.951956821412510035e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 8.123381950382042860e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.795112343369942492e-02
0.000000000000000000e+00 1.250000000000000000e-01 1.500000000000000000e+00 8.735982783368703708e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 4.565239723483596052e-02
0.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 2.738146459051717801e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 4.989847472322329891e-02
0.000000000000000000e+00 1.250000000000000000e-01 1.625000000000000000e+00 4.879600118633976163e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 2.937289283991212918e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 1.209378845957608806e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 2.607653419669007100e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 2.013507531680421014e-01
1.000000000000000000e+00 1.250000000000000000e-01 1.000000000000000000e+00 1.306950571532453365e-01
8.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 1.801705909126436744e-01
7.500000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 2.850445813866351319e-01
8.750000000000000000e-01 1.250000000000000000e-01 1.000000000000000000e+00 1.957924152768998338e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 2.937289283991212918e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 5.585825918034704324e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.092190518661170923e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.000000000000000000e+00 2.013507531680421014e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 8.735982783368703708e-02
8.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 7.930337358161469730e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 1.801705909126436744e-01
8.750000000000000000e-01 0.000000000000000000e+00 1.125000000000000000e+00 1.273439174938930663e-01
5.000000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 4.871390958174044994e-01
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 2.607653419669007100e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.852089787936923304e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 3.317773006366113164e-01
6.250000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 3.642177774614127062e-01
7.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 2.255313200122887607e-01
6.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 2.532238818085936205e-01
5.000000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 4.135935299801829501e-01
6.250000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 3.120622911933423893e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.852089787936923304e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.092190518661170923e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 3.917820493838596735e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 6.121935707182082215e-02
6.250000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.451725602420118888e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 6.563036156518181619e-02
6.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 4.989847472322329891e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 1.064994493963823813e-01
6.250000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 8.526022691939762199e-02
2.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.871390958174044994e-01
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 3.317773006366113164e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.852089787936923304e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.607653419669007100e-01
3.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 4.135935299801829501e-01
5.000000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 2.532238818085936205e-01
3.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.255313200122887607e-01
2.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 3.642177774614127062e-01
3.750000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 3.120622911933423893e-01
2.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 8.123381950382042860e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 6.121935707182082215e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.023939636837773781e-02
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.575001674653743661e-02
3.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 7.209383746624276057e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 3.519430310426447522e-02
3.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.326996963735220719e-02
2.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 4.565239723483596052e-02
3.750000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 4.091413136265204670e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.250000000000000000e+00 1.852089787936923304e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 1.092190518661170923e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 3.917820493838596735e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 6.121935707182082215e-02
0.000000000000000000e+00 6.250000000000000000e-01 1.250000000000000000e+00 1.451725602420118888e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 6.563036156518181619e-02
0.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 4.989847472322329891e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.375000000000000000e+00 1.064994493963823813e-01
0.000000000000000000e+00 6.250000000000000000e-01 1.375000000000000000e+00 8.526022691939762199e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.500000000000000000e+00 8.123381950382042860e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 6.121935707182082215e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 2.023939636837773781e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 3.750000000000000000e-01 1.500000000000000000e+00 7.209383746624276057e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 3.519430310426447522e-02
0.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 2.326996963735220719e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.625000000000000000e+00 4.565239723483596052e-02
0.000000000000000000e+00 3.750000000000000000e-01 1.625000000000000000e+00 4.091413136265204670e-02
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 8.873125015430548268e-03
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 8.264882982507257281e-03
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 7.702856612561422706e-03
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.264882982507257281e-03
1.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 8.716504824560893441e-03
2.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 8.120201842376608206e-03
1.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 8.120201842376608206e-03
0.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 8.716504824560893441e-03
1.250000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 8.562969258019307445e-03
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.795112343369942492e-02
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.575001674653743661e-02
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 8.873125015430548268e-03
1.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.738146459051717801e-02
2.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 1.456924124777602206e-02
1.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 8.716504824560893441e-03
0.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.572147407337286945e-02
1.250000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 1.542408400025811407e-02
0.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.795112343369942492e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 8.873125015430548268e-03
0.000000000000000000e+00 1.250000000000000000e-01 1.750000000000000000e+00 2.738146459051717801e-02
0.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 1.456924124777602206e-02
0.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 8.716504824560893441e-03
0.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.572147407337286945e-02
0.000000000000000000e+00 1.250000000000000000e-01 1.875000000000000000e+00 1.542408400025811407e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.575001674653743661e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 5.585825918034704324e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 8.735982783368703708e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.834188735015656158e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.834188735015656158e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 8.735982783368703708e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 5.846819950636432395e-02
7.500000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 2.607653419669007100e-01
1.000000000000000000e+00 2.500000000000000000e-01 1.000000000000000000e+00 1.209378845957608806e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 8.951956821412510035e-02
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.852089787936923304e-01
8.750000000000000000e-01 2.500000000000000000e-01 1.000000000000000000e+00 1.801705909126436744e-01
1.000000000000000000e+00 3.750000000000000000e-01 1.000000000000000000e+00 1.064994493963823813e-01
8.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.306950571532453365e-01
7.500000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 2.255313200122887607e-01
8.750000000000000000e-01 3.750000000000000000e-01 1.000000000000000000e+00 1.572710119623040859e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 1.092190518661170923e-01
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 5.585825918034704324e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.191233113210392866e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 3.917820493838596735e-02
8.750000000000000000e-01 0.000000000000000000e+00 1.250000000000000000e+00 7.930337358161469730e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.519430310426447522e-02
8.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 2.974257395398627324e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 6.563036156518181619e-02
8.750000000000000000e-01 0.000000000000000000e+00 1.375000000000000000e+00 4.879600118633976163e-02
5.000000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 3.317773006366113164e-01
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.852089787936923304e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.092190518661170923e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.852089787936923304e-01
6.250000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 2.532238818085936205e-01
7.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 1.451725602420118888e-01
6.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.451725602420118888e-01
5.000000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 2.532238818085936205e-01
6.250000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 1.957924152768998338e-01
5.000000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 6.121935707182082215e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 3.917820493838596735e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 1.376735052875496974e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.023939636837773781e-02
6.250000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 4.989847472322329891e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 2.326996963735220719e-02
6.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 1.697740391151179862e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 3.519430310426447522e-02
6.250000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 2.913130876935385652e-02
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 8.264882982507257281e-03
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 6.702280069559910479e-03
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 6.257006331396321695e-03
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 7.702856612561422706e-03
3.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 7.569108042582741759e-03
5.000000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 6.587741636867221542e-03
3.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 7.059434387990885795e-03
2.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 8.120201842376608206e-03
3.750000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 7.437946526539462172e-03
2.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.575001674653743661e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.023939636837773781e-02
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 6.702280069559910479e-03
2.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 8.264882982507257281e-03
3.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.326996963735220719e-02
5.000000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 1.164421284425176499e-02
3.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 7.569108042582741759e-03
2.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 1.456924124777602206e-02
3.750000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 1.326035756278293697e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.500000000000000000e+00 6.121935707182082215e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 3.917820493838596735e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 1.376735052875496974e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 2.023939636837773781e-02
0.000000000000000000e+00 6.250000000000000000e-01 1.500000000000000000e+00 4.989847472322329891e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 2.326996963735220719e-02
0.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 1.697740391151179862e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.625000000000000000e+00 3.519430310426447522e-02
0.000000000000000000e+00 6.250000000000000000e-01 1.625000000000000000e+00 2.913130876935385652e-02
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.264882982507257281e-03
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 7.702856612561422706e-03
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 6.257006331396321695e-03
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 6.702280069559910479e-03
1.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 8.120201842376608206e-03
2.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 7.059434387990885795e-03
1.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 6.587741636867221542e-03
0.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 7.569108042582741759e-03
1.250000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 7.437946526539462172e-03
0.000000000000000000e+00 2.500000000000000000e-01 1.750000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 2.023939636837773781e-02
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 6.702280069559910479e-03
0.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 3.750000000000000000e-01 1.750000000000000000e+00 2.326996963735220719e-02
0.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 1.164421284425176499e-02
0.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 7.569108042582741759e-03
0.000000000000000000e+00 2.500000000000000000e-01 1.875000000000000000e+00 1.456924124777602206e-02
0.000000000000000000e+00 3.750000000000000000e-01 1.875000000000000000e+00 1.326035756278293697e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.191233113210392866e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.102026028898539164e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.575001674653743661e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.519430310426447522e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.572147407337285557e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.697740391151179862e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.834188735015656158e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.472368884910627201e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 5.585825918034704324e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.575001674653743661e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.102026028898539164e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.191233113210392866e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 3.834188735015656158e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.697740391151179862e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.572147407337285557e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.519430310426447522e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.472368884910627201e-02
7.500000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.852089787936923304e-01
1.000000000000000000e+00 5.000000000000000000e-01 1.000000000000000000e+00 8.951956821412510035e-02
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 5.585825918034704324e-02
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.092190518661170923e-01
8.750000000000000000e-01 5.000000000000000000e-01 1.000000000000000000e+00 1.306950571532453365e-01
1.000000000000000000e+00 6.250000000000000000e-01 1.000000000000000000e+00 7.209383746624276057e-02
8.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 7.930337358161469730e-02
7.500000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 1.451725602420118888e-01
8.750000000000000000e-01 6.250000000000000000e-01 1.000000000000000000e+00 1.038582998858427059e-01
7.500000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 3.917820493838596735e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.191233113210392866e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 8.264882982507257281e-03
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 1.376735052875496974e-02
8.750000000000000000e-01 0.000000000000000000e+00 1.500000000000000000e+00 2.974257395398627324e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.351118063167542314e-02
8.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 1.082067967387845449e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 2.326996963735220719e-02
8.750000000000000000e-01 0.000000000000000000e+00 1.625000000000000000e+00 1.799374470395057046e-02
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 6.702280069559910479e-03
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 4.777579497071735883e-03
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 4.471565211799414206e-03
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 6.257006331396321695e-03
6.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 5.746082278345453036e-03
7.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 4.698953713648319763e-03
6.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 5.370686526426501732e-03
5.000000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 6.587741636867221542e-03
6.250000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 5.649570399718399465e-03
5.000000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 2.023939636837773781e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 1.376735052875496974e-02
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 4.777579497071735883e-03
5.000000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 6.702280069559910479e-03
6.250000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 1.697740391151179862e-02
7.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 8.120201842376608206e-03
6.250000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 5.746082278345453036e-03
5.000000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 1.164421284425176499e-02
6.250000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 9.881632100408547364e-03
2.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 7.702856612561422706e-03
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 6.257006331396321695e-03
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 5.107025016958563306e-03
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 6.257006331396321695e-03
3.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 7.059434387990885795e-03
5.000000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 5.746082278345453036e-03
3.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 5.746082278345453036e-03
2.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 7.059434387990885795e-03
3.750000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 6.475380327764560483e-03
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 6.702280069559910479e-03
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 6.257006331396321695e-03
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 4.471565211799414206e-03
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.777579497071735883e-03
1.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 6.587741636867221542e-03
2.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 5.370686526426501732e-03
1.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 4.698953713648319763e-03
0.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 5.746082278345453036e-03
1.250000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 5.649570399718399465e-03
0.000000000000000000e+00 5.000000000000000000e-01 1.750000000000000000e+00 2.023939636837773781e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 1.376735052875496974e-02
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.777579497071735883e-03
0.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 6.702280069559910479e-03
0.000000000000000000e+00 6.250000000000000000e-01 1.750000000000000000e+00 1.697740391151179862e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 8.120201842376608206e-03
0.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 5.746082278345453036e-03
0.000000000000000000e+00 5.000000000000000000e-01 1.875000000000000000e+00 1.164421284425176499e-02
0.000000000000000000e+00 6.250000000000000000e-01 1.875000000000000000e+00 9.881632100408547364e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 2.191233113210392866e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 8.264882982507257281e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.471565211799414206e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.102026028898539164e-02
1.625000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 1.351118063167542314e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 6.150904927868901945e-03
1.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 7.059434387990885795e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 1.572147407337285557e-02
1.625000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 9.881632100408547364e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.575001674653743661e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.102026028898539164e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.107025016958563306e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.102026028898539164e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.697740391151179862e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 7.569108042582741759e-03
1.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 7.569108042582741759e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.697740391151179862e-02
1.375000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.143192935788072372e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.191233113210392866e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.102026028898539164e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.471565211799414206e-03
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 8.264882982507257281e-03
1.125000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.572147407337285557e-02
1.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 7.059434387990885795e-03
1.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.150904927868901945e-03
1.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.351118063167542314e-02
1.125000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 9.881632100408547364e-03
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 4.777579497071735883e-03
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.035083227981094124e-03
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.849606399989820966e-03
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 4.471565211799414206e-03
8.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 3.859459306622298712e-03
1.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.987494897225802595e-03
8.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 3.617724377814717125e-03
7.500000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 4.698953713648319763e-03
8.750000000000000000e-01 1.250000000000000000e-01 2.000000000000000000e+00 3.797391456008425686e-03
7.500000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 1.376735052875496974e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 8.264882982507257281e-03
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.035083227981094124e-03
7.500000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 4.777579497071735883e-03
8.750000000000000000e-01 0.000000000000000000e+00 1.750000000000000000e+00 1.082067967387845449e-02
1.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 5.022360308196359077e-03
8.750000000000000000e-01 0.000000000000000000e+00 2.000000000000000000e+00 3.859459306622298712e-03
7.500000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 8.120201842376608206e-03
8.750000000000000000e-01 0.000000000000000000e+00 1.875000000000000000e+00 6.475380327764560483e-03
5.000000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 6.257006331396321695e-03
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 4.471565211799414206e-03
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 3.676545437106518762e-03
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 5.107025016958563306e-03
6.250000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 5.370686526426501732e-03
7.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 4.119219262248094253e-03
6.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 4.398504310284946303e-03
5.000000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 5.746082278345453036e-03
6.250000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 4.939252161836282969e-03
2.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 6.257006331396321695e-03
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 5.107025016958563306e-03
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 3.676545437106518762e-03
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 4.471565211799414206e-03
3.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 5.746082278345453036e-03
5.000000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 4.398504310284946303e-03
3.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 4.119219262248094253e-03
2.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 5.370686526426501732e-03
3.750000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 4.939252161836282969e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 8.264882982507257281e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 3.035083227981094124e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.745313364502763982e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.471565211799414206e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+00 5.022360308196359077e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 2.328099114741538026e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.805217851231150278e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 6.150904927868901945e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.125000000000000000e+00 3.797391456008425686e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.102026028898539164e-02
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.471565211799414206e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.223311732255239901e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.107025016958563306e-03
1.625000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 7.059434387990885795e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.182949160234217843e-03
1.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.392640696316129908e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 7.569108042582741759e-03
1.625000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 4.939252161836282969e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.102026028898539164e-02
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.107025016958563306e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.223311732255239901e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.471565211799414206e-03
1.375000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 7.569108042582741759e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 3.392640696316129908e-03
1.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.182949160234217843e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 7.059434387990885795e-03
1.375000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 4.939252161836282969e-03
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.035083227981094124e-03
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.644312555842844612e-03
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.849606399989820966e-03
1.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.328099114741538026e-03
1.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.719439117950076912e-03
1.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.189546314774762359e-03
1.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.987494897225802595e-03
1.125000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.292577234028126375e-03
1.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 8.264882982507257281e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.471565211799414206e-03
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.035083227981094124e-03
1.125000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.150904927868901945e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.805217851231150278e-03
1.125000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.328099114741538026e-03
1.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 5.022360308196359077e-03
1.125000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.797391456008425686e-03
7.500000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 4.471565211799414206e-03
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.849606399989820966e-03
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.364228656403971011e-03
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 3.676545437106518762e-03
8.750000000000000000e-01 2.500000000000000000e-01 2.000000000000000000e+00 3.617724377814717125e-03
1.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.635144293068624344e-03
8.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.987494897225802595e-03
7.500000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 4.119219262248094253e-03
8.750000000000000000e-01 3.750000000000000000e-01 2.000000000000000000e+00 3.338821616283033783e-03
5.000000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 5.107025016958563306e-03
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 3.676545437106518762e-03
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.676568831346247748e-03
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 3.676545437106518762e-03
6.250000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 4.398504310284946303e-03
7.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 3.182949160234217843e-03
6.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 3.182949160234217843e-03
5.000000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 4.398504310284946303e-03
6.250000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 3.797391456008425686e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 4.471565211799414206e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 1.745313364502763982e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 9.225991172879144820e-04
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.223311732255239901e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.250000000000000000e+00 2.805217851231150278e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 1.281193250413043732e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.439739543696528764e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 3.182949160234217843e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.375000000000000000e+00 2.028976092487216713e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 5.107025016958563306e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.223311732255239901e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.033029549626420743e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.223311732255239901e-03
1.625000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 3.392640696316129908e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.526988651886841989e-03
1.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.526988651886841989e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 3.392640696316129908e-03
1.625000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 2.292577234028126375e-03
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.225991172879144820e-04
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.722807985346778519e-04
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.644312555842844612e-03
1.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.281193250413043732e-03
1.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 9.097287663381252833e-04
1.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.209183821916660559e-03
1.250000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.719439117950076912e-03
1.375000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 1.262760420844156106e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.471565211799414206e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.223311732255239901e-03
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.225991172879144820e-04
1.250000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
1.375000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 3.182949160234217843e-03
1.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.439739543696528764e-03
1.375000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 1.281193250413043732e-03
1.250000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.805217851231150278e-03
1.375000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 2.028976092487216713e-03
1.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.849606399989820966e-03
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.644312555842844612e-03
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.377893795900233783e-03
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.364228656403971011e-03
1.125000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.189546314774762359e-03
1.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.526988651886841989e-03
1.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.825539588134324166e-03
1.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.635144293068624344e-03
1.125000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.028976092487216713e-03
7.500000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 3.676545437106518762e-03
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.364228656403971011e-03
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.745313364502763982e-03
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.676568831346247748e-03
8.750000000000000000e-01 5.000000000000000000e-01 2.000000000000000000e+00 2.987494897225802595e-03
1.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.060022710407036044e-03
8.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.189546314774762359e-03
7.500000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 3.182949160234217843e-03
8.750000000000000000e-01 6.250000000000000000e-01 2.000000000000000000e+00 2.594426181295448209e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 2.223311732255239901e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 9.225991172879144820e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.546519711671700471e-04
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.033029549626420743e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.500000000000000000e+00 1.439739543696528764e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 6.528400630654490394e-04
1.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.894822399264546224e-04
1.750000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.526988651886841989e-03
1.875000000000000000e+00 0.000000000000000000e+00 1.625000000000000000e+00 1.004127555889797793e-03
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.225991172879144820e-04
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 4.546519711671700471e-04
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.313410698385852348e-04
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.722807985346778519e-04
1.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.528400630654490394e-04
1.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 4.486985727852281893e-04
1.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 6.183107283347213717e-04
1.500000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 9.097287663381252833e-04
1.625000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 6.440149688347803500e-04
1.500000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 2.223311732255239901e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.033029549626420743e-03
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 4.546519711671700471e-04
1.500000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 9.225991172879144820e-04
1.625000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.526988651886841989e-03
1.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 6.894822399264546224e-04
1.625000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 6.528400630654490394e-04
1.500000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.439739543696528764e-03
1.625000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 1.004127555889797793e-03
1.250000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.644312555842844612e-03
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.722807985346778519e-04
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.384730303270925240e-04
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.377893795900233783e-03
1.375000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 1.209183821916660559e-03
1.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 8.135559700091185868e-04
1.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.018466383567970344e-03
1.250000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.526988651886841989e-03
1.375000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.125340088972400041e-03
1.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.364228656403971011e-03
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.377893795900233783e-03
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.033029549626420743e-03
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.745313364502763982e-03
1.125000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.825539588134324166e-03
1.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.209183821916660559e-03
1.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.357931007436432268e-03
1.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.060022710407036044e-03
1.125000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.596235014322542603e-03
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 4.546519711671700471e-04
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.114002477401896252e-04
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.012188947920658783e-04
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.313410698385852348e-04
1.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.120726717749676741e-04
2.000000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 2.088037282969216850e-04
1.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.965648490008303880e-04
1.750000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 4.486985727852281893e-04
1.875000000000000000e+00 1.250000000000000000e-01 2.000000000000000000e+00 3.081149866280482610e-04
1.750000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 1.033029549626420743e-03
2.000000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 4.546519711671700471e-04
2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.114002477401896252e-04
1.750000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 4.546519711671700471e-04
1.875000000000000000e+00 0.000000000000000000e+00 1.750000000000000000e+00 6.894822399264546224e-04
2.000000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 3.120726717749676741e-04
1.875000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 3.120726717749676741e-04
1.750000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 6.894822399264546224e-04
1.875000000000000000e+00 0.000000000000000000e+00 1.875000000000000000e+00 4.668180544107151117e-04
1.500000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 8.722807985346778519e-04
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.313410698385852348e-04
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.688619774405792716e-04
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.384730303270925240e-04
1.625000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 6.183107283347213717e-04
1.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 4.040117190337822947e-04
1.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.261230506095698973e-04
1.500000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 8.135559700091185868e-04
1.625000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 5.779198954507413144e-04
1.250000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.377893795900233783e-03
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.384730303270925240e-04
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 5.625762185993062612e-04
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.033029549626420743e-03
1.375000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.018466383567970344e-03
1.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 6.528400630654490394e-04
1.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.696824260680465608e-04
1.250000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.209183821916660559e-03
1.375000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 8.970544245410310129e-04
1.750000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 4.313410698385852348e-04
2.000000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.012188947920658783e-04
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.737266843699470211e-04
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.688619774405792716e-04
1.875000000000000000e+00 2.500000000000000000e-01 2.000000000000000000e+00 2.965648490008303880e-04
2.000000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 1.892312027854943339e-04
1.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.548425020591656414e-04
1.750000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 4.040117190337822947e-04
1.875000000000000000e+00 3.750000000000000000e-01 2.000000000000000000e+00 2.783440423384299931e-04
1.500000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 7.384730303270925240e-04
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.688619774405792716e-04
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.854825171507907665e-04
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 5.625762185993062612e-04
1.625000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 5.261230506095698973e-04
1.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.284636120749425173e-04
1.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.040117190337822947e-04
1.500000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 6.528400630654490394e-04
1.625000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 4.668180544107141360e-04
1.750000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 3.688619774405792716e-04
2.000000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 1.737266843699470211e-04
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.365093785094989890e-04
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.854825171507907665e-04
1.875000000000000000e+00 5.000000000000000000e-01 2.000000000000000000e+00 2.548425020591656414e-04
2.000000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 1.557766560116359577e-04
1.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.987572383708047111e-04
1.750000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 3.284636120749425173e-04
1.875000000000000000e+00 6.250000000000000000e-01 2.000000000000000000e+00 2.277314257783826900e-04
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 2.937289283991212918e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.607653419669007100e-01
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.209378845957608806e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
1.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.850445813866351319e-01
2.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.801705909126436744e-01
1.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.306950571532453365e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 2.013507531680421014e-01
1.250000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.957924152768998338e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 2.937289283991212918e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 5.585825918034704324e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 1.092190518661170923e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 2.013507531680421014e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 8.735982783368703708e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 7.930337358161469730e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.125000000000000000e+00 1.801705909126436744e-01
0.000000000000000000e+00 8.750000000000000000e-01 1.125000000000000000e+00 1.273439174938930663e-01
2.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.607653419669007100e-01
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.852089787936923304e-01
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 8.951956821412510035e-02
2.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.209378845957608806e-01
3.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 2.255313200122887607e-01
5.000000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.306950571532453365e-01
3.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 1.064994493963823813e-01
2.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.801705909126436744e-01
3.750000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.572710119623040859e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.250000000000000000e+00 1.092190518661170923e-01
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 5.585825918034704324e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 2.191233113210392866e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 3.917820493838596735e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.250000000000000000e+00 7.930337358161469730e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 3.519430310426447522e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 2.974257395398627324e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.375000000000000000e+00 6.563036156518181619e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.375000000000000000e+00 4.879600118633976163e-02
5.000000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.852089787936923304e-01
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.092190518661170923e-01
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
5.000000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 8.951956821412510035e-02
6.250000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.451725602420118888e-01
7.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 7.930337358161469730e-02
6.250000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 7.209383746624276057e-02
5.000000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.306950571532453365e-01
6.250000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 1.038582998858427059e-01
0.000000000000000000e+00 7.500000000000000000e-01 1.500000000000000000e+00 3.917820493838596735e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 2.191233113210392866e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 1.376735052875496974e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.500000000000000000e+00 2.974257395398627324e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 1.351118063167542314e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 1.082067967387845449e-02
0.000000000000000000e+00 7.500000000000000000e-01 1.625000000000000000e+00 2.326996963735220719e-02
0.000000000000000000e+00 8.750000000000000000e-01 1.625000000000000000e+00 1.799374470395057046e-02
7.500000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 1.092190518661170923e-01
1.000000000000000000e+00 7.500000000000000000e-01 1.000000000000000000e+00 5.585825918034704324e-02
1.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 3.036846549885139496e-02
7.500000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
8.750000000000000000e-01 7.500000000000000000e-01 1.000000000000000000e+00 7.930337358161469730e-02
1.000000000000000000e+00 8.750000000000000000e-01 1.000000000000000000e+00 4.181495325972215543e-02
8.750000000000000000e-01 1.000000000000000000e+00 1.000000000000000000e+00 4.181495325972215543e-02
7.500000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 7.930337358161469730e-02
8.750000000000000000e-01 8.750000000000000000e-01 1.000000000000000000e+00 5.846819950636432395e-02
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.777579497071735883e-03
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 4.471565211799414206e-03
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.849606399989820966e-03
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.035083227981094124e-03
1.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 4.698953713648319763e-03
2.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 3.617724377814717125e-03
1.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.987494897225802595e-03
0.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.859459306622298712e-03
1.250000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 3.797391456008425686e-03
0.000000000000000000e+00 7.500000000000000000e-01 1.750000000000000000e+00 1.376735052875496974e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.035083227981094124e-03
0.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.777579497071735883e-03
0.000000000000000000e+00 8.750000000000000000e-01 1.750000000000000000e+00 1.082067967387845449e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 5.022360308196359077e-03
0.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.859459306622298712e-03
0.000000000000000000e+00 7.500000000000000000e-01 1.875000000000000000e+00 8.120201842376608206e-03
0.000000000000000000e+00 8.750000000000000000e-01 1.875000000000000000e+00 6.475380327764560483e-03
2.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 4.471565211799414206e-03
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 3.676545437106518762e-03
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.364228656403971011e-03
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.849606399989820966e-03
3.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 4.119219262248094253e-03
5.000000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.987494897225802595e-03
3.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.635144293068624344e-03
2.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 3.617724377814717125e-03
3.750000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 3.338821616283033783e-03
5.000000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 3.676545437106518762e-03
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.676568831346247748e-03
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.364228656403971011e-03
6.250000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 3.182949160234217843e-03
7.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.189546314774762359e-03
6.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.060022710407036044e-03
5.000000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.987494897225802595e-03
6.250000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.594426181295448209e-03
7.500000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.676568831346247748e-03
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.745313364502763982e-03
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.158087951089092600e-03
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
8.750000000000000000e-01 7.500000000000000000e-01 2.000000000000000000e+00 2.189546314774762359e-03
1.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.439739543696528764e-03
8.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.439739543696528764e-03
7.500000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 2.189546314774762359e-03
8.750000000000000000e-01 8.750000000000000000e-01 2.000000000000000000e+00 1.798355704877837918e-03
1.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.745313364502763982e-03
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.033029549626420743e-03
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.989893010940399038e-04
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.158087951089092600e-03
1.125000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.357931007436432268e-03
1.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 8.601751756895343421e-04
1.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.097287663381252833e-04
1.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.439739543696528764e-03
1.125000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.125340088972400041e-03
1.250000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.033029549626420743e-03
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 5.625762185993062612e-04
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.885211245464041847e-04
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.989893010940399038e-04
1.375000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 7.696824260680465608e-04
1.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 4.730334654862581906e-04
1.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.261230506095698973e-04
1.250000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 8.601751756895343421e-04
1.375000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 6.440149688347803500e-04
1.500000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 5.625762185993062612e-04
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.854825171507907665e-04
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.885211245464041847e-04
1.625000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 4.040117190337822947e-04
1.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.423848022383120516e-04
1.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.818887981853954324e-04
1.500000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 4.730334654862581906e-04
1.625000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 3.413691904416865132e-04
1.750000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 2.854825171507907665e-04
2.000000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.365093785094989890e-04
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.813205080438773022e-05
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
1.875000000000000000e+00 7.500000000000000000e-01 2.000000000000000000e+00 1.987572383708047111e-04
2.000000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.169908574730320892e-04
1.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.414951906979222966e-04
1.750000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 2.423848022383120516e-04
1.875000000000000000e+00 8.750000000000000000e-01 2.000000000000000000e+00 1.695530313984967255e-04
0.000000000000000000e+00 1.000000000000000000e+00 1.000000000000000000e+00 1.341496780480152806e-01
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 5.585825918034704324e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.000000000000000000e+00 8.735982783368703708e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 3.834188735015656158e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 3.834188735015656158e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.125000000000000000e+00 8.735982783368703708e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.125000000000000000e+00 5.846819950636432395e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.000000000000000000e+00 5.585825918034704324e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 2.191233113210392866e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 1.102026028898539164e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.000000000000000000e+00 3.519430310426447522e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 1.572147407337285557e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 1.697740391151179862e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.125000000000000000e+00 3.834188735015656158e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.125000000000000000e+00 2.472368884910627201e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.250000000000000000e+00 5.585825918034704324e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 1.102026028898539164e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 2.191233113210392866e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.250000000000000000e+00 3.834188735015656158e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 1.697740391151179862e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 1.572147407337285557e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.375000000000000000e+00 3.519430310426447522e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.375000000000000000e+00 2.472368884910627201e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.000000000000000000e+00 2.191233113210392866e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 4.471565211799414206e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 1.102026028898539164e-02
0.000000000000000000e+00 1.625000000000000000e+00 1.000000000000000000e+00 1.351118063167542314e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 6.150904927868901945e-03
0.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 7.059434387990885795e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.125000000000000000e+00 1.572147407337285557e-02
0.000000000000000000e+00 1.625000000000000000e+00 1.125000000000000000e+00 9.881632100408547364e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.250000000000000000e+00 2.575001674653743661e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 1.102026028898539164e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 5.107025016958563306e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 1.102026028898539164e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.250000000000000000e+00 1.697740391151179862e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 7.569108042582741759e-03
0.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 7.569108042582741759e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.375000000000000000e+00 1.697740391151179862e-02
0.000000000000000000e+00 1.375000000000000000e+00 1.375000000000000000e+00 1.143192935788072372e-02
0.000000000000000000e+00 1.000000000000000000e+00 1.500000000000000000e+00 2.191233113210392866e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 1.102026028898539164e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 4.471565211799414206e-03
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 1.125000000000000000e+00 1.500000000000000000e+00 1.572147407337285557e-02
0.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 7.059434387990885795e-03
0.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 6.150904927868901945e-03
0.000000000000000000e+00 1.000000000000000000e+00 1.625000000000000000e+00 1.351118063167542314e-02
0.000000000000000000e+00 1.125000000000000000e+00 1.625000000000000000e+00 9.881632100408547364e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.035083227981094124e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.849606399989820966e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.644312555842844612e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.745313364502763982e-03
1.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.987494897225802595e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.189546314774762359e-03
1.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.719439117950076912e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.328099114741538026e-03
1.250000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.292577234028126375e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.000000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.035083227981094124e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.745313364502763982e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 4.471565211799414206e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.000000000000000000e+00 5.022360308196359077e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.328099114741538026e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 2.805217851231150278e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.125000000000000000e+00 6.150904927868901945e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.125000000000000000e+00 3.797391456008425686e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.250000000000000000e+00 1.102026028898539164e-02
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 4.471565211799414206e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 2.223311732255239901e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 5.107025016958563306e-03
0.000000000000000000e+00 1.625000000000000000e+00 1.250000000000000000e+00 7.059434387990885795e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 3.182949160234217843e-03
0.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 3.392640696316129908e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.375000000000000000e+00 7.569108042582741759e-03
0.000000000000000000e+00 1.625000000000000000e+00 1.375000000000000000e+00 4.939252161836282969e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.500000000000000000e+00 1.102026028898539164e-02
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 5.107025016958563306e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 2.223311732255239901e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 4.471565211799414206e-03
0.000000000000000000e+00 1.375000000000000000e+00 1.500000000000000000e+00 7.569108042582741759e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 3.392640696316129908e-03
0.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 3.182949160234217843e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.625000000000000000e+00 7.059434387990885795e-03
0.000000000000000000e+00 1.375000000000000000e+00 1.625000000000000000e+00 4.939252161836282969e-03
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.035083227981094124e-03
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.849606399989820966e-03
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.644312555842844612e-03
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
1.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.987494897225802595e-03
2.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.189546314774762359e-03
1.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.719439117950076912e-03
0.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.328099114741538026e-03
1.250000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.292577234028126375e-03
0.000000000000000000e+00 1.000000000000000000e+00 1.750000000000000000e+00 8.264882982507257281e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 4.471565211799414206e-03
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
0.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.035083227981094124e-03
0.000000000000000000e+00 1.125000000000000000e+00 1.750000000000000000e+00 6.150904927868901945e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 2.805217851231150278e-03
0.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.328099114741538026e-03
0.000000000000000000e+00 1.000000000000000000e+00 1.875000000000000000e+00 5.022360308196359077e-03
0.000000000000000000e+00 1.125000000000000000e+00 1.875000000000000000e+00 3.797391456008425686e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.849606399989820966e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.364228656403971011e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.377893795900233783e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.644312555842844612e-03
3.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.635144293068624344e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.825539588134324166e-03
3.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.526988651886841989e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.189546314774762359e-03
3.750000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 2.028976092487216713e-03
2.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.849606399989820966e-03
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.364228656403971011e-03
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.377893795900233783e-03
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.644312555842844612e-03
3.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.635144293068624344e-03
5.000000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.825539588134324166e-03
3.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.526988651886841989e-03
2.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.189546314774762359e-03
3.750000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 2.028976092487216713e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.745313364502763982e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.644312555842844612e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 8.722807985346778519e-04
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 9.225991172879144820e-04
1.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.719439117950076912e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 1.209183821916660559e-03
1.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 9.097287663381252833e-04
0.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.281193250413043732e-03
1.250000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 1.262760420844156106e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.250000000000000000e+00 4.471565211799414206e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.745313364502763982e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 9.225991172879144820e-04
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 2.223311732255239901e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.250000000000000000e+00 2.805217851231150278e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.281193250413043732e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 1.439739543696528764e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.375000000000000000e+00 3.182949160234217843e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.375000000000000000e+00 2.028976092487216713e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.500000000000000000e+00 5.107025016958563306e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 2.223311732255239901e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 1.033029549626420743e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 2.223311732255239901e-03
0.000000000000000000e+00 1.625000000000000000e+00 1.500000000000000000e+00 3.392640696316129908e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 1.526988651886841989e-03
0.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 1.526988651886841989e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.625000000000000000e+00 3.392640696316129908e-03
0.000000000000000000e+00 1.625000000000000000e+00 1.625000000000000000e+00 2.292577234028126375e-03
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.644312555842844612e-03
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 8.722807985346778519e-04
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 9.225991172879144820e-04
1.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.719439117950076912e-03
2.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 1.209183821916660559e-03
1.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 9.097287663381252833e-04
0.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.281193250413043732e-03
1.250000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 1.262760420844156106e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.750000000000000000e+00 4.471565211799414206e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 2.223311732255239901e-03
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 9.225991172879144820e-04
0.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
0.000000000000000000e+00 1.375000000000000000e+00 1.750000000000000000e+00 3.182949160234217843e-03
0.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 1.439739543696528764e-03
0.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.281193250413043732e-03
0.000000000000000000e+00 1.250000000000000000e+00 1.875000000000000000e+00 2.805217851231150278e-03
0.000000000000000000e+00 1.375000000000000000e+00 1.875000000000000000e+00 2.028976092487216713e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.364228656403971011e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.745313364502763982e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.033029549626420743e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.377893795900233783e-03
6.250000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 2.060022710407036044e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.357931007436432268e-03
6.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.209183821916660559e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.825539588134324166e-03
6.250000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.596235014322542603e-03
5.000000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.364228656403971011e-03
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.033029549626420743e-03
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.377893795900233783e-03
6.250000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 2.060022710407036044e-03
7.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.357931007436432268e-03
6.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.209183821916660559e-03
5.000000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.825539588134324166e-03
6.250000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.596235014322542603e-03
2.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.644312555842844612e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.377893795900233783e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 7.384730303270925240e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 8.722807985346778519e-04
3.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.526988651886841989e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 1.018466383567970344e-03
3.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 8.135559700091185868e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 1.209183821916660559e-03
3.750000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 1.125340088972400041e-03
2.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.644312555842844612e-03
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.377893795900233783e-03
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 7.384730303270925240e-04
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 8.722807985346778519e-04
3.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.526988651886841989e-03
5.000000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 1.018466383567970344e-03
3.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 8.135559700091185868e-04
2.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 1.209183821916660559e-03
3.750000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 1.125340088972400041e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 9.225991172879144820e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 8.722807985346778519e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 4.313410698385852348e-04
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.546519711671700471e-04
1.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 9.097287663381252833e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 6.183107283347213717e-04
1.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 4.486985727852281893e-04
0.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 6.528400630654490394e-04
1.250000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 6.440149688347803500e-04
0.000000000000000000e+00 1.750000000000000000e+00 1.500000000000000000e+00 2.223311732255239901e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 9.225991172879144820e-04
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.546519711671700471e-04
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 1.033029549626420743e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.500000000000000000e+00 1.439739543696528764e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 6.528400630654490394e-04
0.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 6.894822399264546224e-04
0.000000000000000000e+00 1.750000000000000000e+00 1.625000000000000000e+00 1.526988651886841989e-03
0.000000000000000000e+00 1.875000000000000000e+00 1.625000000000000000e+00 1.004127555889797793e-03
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 9.225991172879144820e-04
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 8.722807985346778519e-04
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 4.313410698385852348e-04
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.546519711671700471e-04
1.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 9.097287663381252833e-04
2.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 6.183107283347213717e-04
1.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 4.486985727852281893e-04
0.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 6.528400630654490394e-04
1.250000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 6.440149688347803500e-04
0.000000000000000000e+00 1.500000000000000000e+00 1.750000000000000000e+00 2.223311732255239901e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 1.033029549626420743e-03
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.546519711671700471e-04
0.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 9.225991172879144820e-04
0.000000000000000000e+00 1.625000000000000000e+00 1.750000000000000000e+00 1.526988651886841989e-03
0.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 6.894822399264546224e-04
0.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 6.528400630654490394e-04
0.000000000000000000e+00 1.500000000000000000e+00 1.875000000000000000e+00 1.439739543696528764e-03
0.000000000000000000e+00 1.625000000000000000e+00 1.875000000000000000e+00 1.004127555889797793e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.745313364502763982e-03
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.158087951089092600e-03
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.989893010940399038e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.033029549626420743e-03
8.750000000000000000e-01 2.000000000000000000e+00 1.000000000000000000e+00 1.439739543696528764e-03
1.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 9.097287663381252833e-04
8.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 8.601751756895343421e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.357931007436432268e-03
8.750000000000000000e-01 2.000000000000000000e+00 1.125000000000000000e+00 1.125340088972400041e-03
7.500000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.745313364502763982e-03
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.158087951089092600e-03
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.989893010940399038e-04
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.033029549626420743e-03
8.750000000000000000e-01 1.000000000000000000e+00 2.000000000000000000e+00 1.439739543696528764e-03
1.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 9.097287663381252833e-04
8.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 8.601751756895343421e-04
7.500000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.357931007436432268e-03
8.750000000000000000e-01 1.125000000000000000e+00 2.000000000000000000e+00 1.125340088972400041e-03
5.000000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.377893795900233783e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.033029549626420743e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 5.625762185993062612e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 7.384730303270925240e-04
6.250000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.209183821916660559e-03
7.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 7.696824260680465608e-04
6.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 6.528400630654490394e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 1.018466383567970344e-03
6.250000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 8.970544245410310129e-04
5.000000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.377893795900233783e-03
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.033029549626420743e-03
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 5.625762185993062612e-04
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 7.384730303270925240e-04
6.250000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.209183821916660559e-03
7.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 7.696824260680465608e-04
6.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 6.528400630654490394e-04
5.000000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 1.018466383567970344e-03
6.250000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 8.970544245410310129e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 8.722807985346778519e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 7.384730303270925240e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.688619774405792716e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 4.313410698385852348e-04
3.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 8.135559700091185868e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 5.261230506095698973e-04
3.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 4.040117190337822947e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 6.183107283347213717e-04
3.750000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 5.779198954507413144e-04
2.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 8.722807985346778519e-04
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 7.384730303270925240e-04
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.688619774405792716e-04
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 4.313410698385852348e-04
3.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 8.135559700091185868e-04
5.000000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 5.261230506095698973e-04
3.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 4.040117190337822947e-04
2.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 6.183107283347213717e-04
3.750000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 5.779198954507413144e-04
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.546519711671700471e-04
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 4.313410698385852348e-04
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
0.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.114002477401896252e-04
1.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 4.486985727852281893e-04
2.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.965648490008303880e-04
1.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 2.088037282969216850e-04
0.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.120726717749676741e-04
1.250000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 3.081149866280482610e-04
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.546519711671700471e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 4.313410698385852348e-04
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
0.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.114002477401896252e-04
1.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 4.486985727852281893e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.965648490008303880e-04
1.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 2.088037282969216850e-04
0.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.120726717749676741e-04
1.250000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 3.081149866280482610e-04
0.000000000000000000e+00 1.750000000000000000e+00 1.750000000000000000e+00 1.033029549626420743e-03
0.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.546519711671700471e-04
0.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.114002477401896252e-04
0.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.546519711671700471e-04
0.000000000000000000e+00 1.875000000000000000e+00 1.750000000000000000e+00 6.894822399264546224e-04
0.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.120726717749676741e-04
0.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.120726717749676741e-04
0.000000000000000000e+00 1.750000000000000000e+00 1.875000000000000000e+00 6.894822399264546224e-04
0.000000000000000000e+00 1.875000000000000000e+00 1.875000000000000000e+00 4.668180544107151117e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.158087951089092600e-03
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.989893010940399038e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.313410698385852348e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.989893010940399038e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.097287663381252833e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 5.550712190832666907e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 5.550712190832666907e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 9.097287663381252833e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 7.184352959259186593e-04
1.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.158087951089092600e-03
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.989893010940399038e-04
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.313410698385852348e-04
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.989893010940399038e-04
1.125000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.097287663381252833e-04
1.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 5.550712190832666907e-04
1.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 5.550712190832666907e-04
1.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 9.097287663381252833e-04
1.125000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 7.184352959259186593e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 1.033029549626420743e-03
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.989893010940399038e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.885211245464041847e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 5.625762185993062612e-04
8.750000000000000000e-01 2.000000000000000000e+00 1.250000000000000000e+00 8.601751756895343421e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.261230506095698973e-04
8.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 4.730334654862581906e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 7.696824260680465608e-04
8.750000000000000000e-01 2.000000000000000000e+00 1.375000000000000000e+00 6.440149688347803500e-04
7.500000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 1.033029549626420743e-03
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.989893010940399038e-04
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.885211245464041847e-04
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 5.625762185993062612e-04
8.750000000000000000e-01 1.250000000000000000e+00 2.000000000000000000e+00 8.601751756895343421e-04
1.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.261230506095698973e-04
8.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 4.730334654862581906e-04
7.500000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 7.696824260680465608e-04
8.750000000000000000e-01 1.375000000000000000e+00 2.000000000000000000e+00 6.440149688347803500e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 7.384730303270925240e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 5.625762185993062612e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.854825171507907665e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.688619774405792716e-04
6.250000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 6.528400630654490394e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 4.040117190337822947e-04
6.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.284636120749425173e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 5.261230506095698973e-04
6.250000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 4.668180544107141360e-04
5.000000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 7.384730303270925240e-04
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 5.625762185993062612e-04
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.854825171507907665e-04
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.688619774405792716e-04
6.250000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 6.528400630654490394e-04
7.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 4.040117190337822947e-04
6.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.284636120749425173e-04
5.000000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 5.261230506095698973e-04
6.250000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 4.668180544107141360e-04
2.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 4.313410698385852348e-04
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.688619774405792716e-04
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.737266843699470211e-04
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
3.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 4.040117190337822947e-04
5.000000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.548425020591656414e-04
3.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.892312027854943339e-04
2.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.965648490008303880e-04
3.750000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.783440423384299931e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 4.313410698385852348e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.688619774405792716e-04
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.737266843699470211e-04
2.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
3.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 4.040117190337822947e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.548425020591656414e-04
3.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.892312027854943339e-04
2.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.965648490008303880e-04
3.750000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.783440423384299931e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 6.989893010940399038e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.885211245464041847e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.454361742912605413e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.313410698385852348e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 5.261230506095698973e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.120726717749676741e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.284636120749425173e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 5.550712190832666907e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 4.201755165322208665e-04
1.250000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 6.989893010940399038e-04
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.885211245464041847e-04
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.454361742912605413e-04
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.313410698385852348e-04
1.375000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 5.261230506095698973e-04
1.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.120726717749676741e-04
1.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.284636120749425173e-04
1.250000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 5.550712190832666907e-04
1.375000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 4.201755165322208665e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.989893010940399038e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.313410698385852348e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.454361742912605413e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.885211245464041847e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 5.550712190832666907e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.284636120749425173e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.120726717749676741e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.261230506095698973e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 4.201755165322208665e-04
1.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.989893010940399038e-04
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.313410698385852348e-04
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.454361742912605413e-04
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.885211245464041847e-04
1.125000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 5.550712190832666907e-04
1.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.284636120749425173e-04
1.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.120726717749676741e-04
1.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.261230506095698973e-04
1.125000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 4.201755165322208665e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 5.625762185993062612e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.885211245464041847e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.012188947920658783e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.854825171507907665e-04
8.750000000000000000e-01 2.000000000000000000e+00 1.500000000000000000e+00 4.730334654862581906e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.818887981853954324e-04
8.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.423848022383120516e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 4.040117190337822947e-04
8.750000000000000000e-01 2.000000000000000000e+00 1.625000000000000000e+00 3.413691904416865132e-04
7.500000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 5.625762185993062612e-04
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.885211245464041847e-04
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.854825171507907665e-04
8.750000000000000000e-01 1.500000000000000000e+00 2.000000000000000000e+00 4.730334654862581906e-04
1.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.818887981853954324e-04
8.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.423848022383120516e-04
7.500000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 4.040117190337822947e-04
8.750000000000000000e-01 1.625000000000000000e+00 2.000000000000000000e+00 3.413691904416865132e-04
5.000000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.688619774405792716e-04
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.854825171507907665e-04
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.365093785094989890e-04
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.737266843699470211e-04
6.250000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 3.284636120749425173e-04
7.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.987572383708047111e-04
6.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.557766560116359577e-04
5.000000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.548425020591656414e-04
6.250000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 2.277314257783826900e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.688619774405792716e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.854825171507907665e-04
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.365093785094989890e-04
5.000000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.737266843699470211e-04
6.250000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 3.284636120749425173e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.987572383708047111e-04
6.250000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.557766560116359577e-04
5.000000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.548425020591656414e-04
6.250000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 2.277314257783826900e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 3.885211245464041847e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.012188947920658783e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.301541519928350670e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.454361742912605413e-04
1.625000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.818887981853954324e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.634942187969489868e-04
1.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.801966025162697669e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 3.120726717749676741e-04
1.625000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 2.277314257783826900e-04
1.500000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 3.885211245464041847e-04
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.301541519928350670e-04
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.454361742912605413e-04
1.625000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.818887981853954324e-04
1.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.634942187969489868e-04
1.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.801966025162697669e-04
1.500000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 3.120726717749676741e-04
1.625000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 2.277314257783826900e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 4.313410698385852348e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.454361742912605413e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.432004892223454528e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.454361742912605413e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 3.284636120749425173e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.892312027854943339e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.892312027854943339e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 3.284636120749425173e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 2.516644039541896189e-04
1.250000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 4.313410698385852348e-04
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.454361742912605413e-04
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.432004892223454528e-04
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.454361742912605413e-04
1.375000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 3.284636120749425173e-04
1.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.892312027854943339e-04
1.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.892312027854943339e-04
1.250000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 3.284636120749425173e-04
1.375000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 2.516644039541896189e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.885211245464041847e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.454361742912605413e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.301541519928350670e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.012188947920658783e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.120726717749676741e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.801966025162697669e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.634942187969489868e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.818887981853954324e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 2.277314257783826900e-04
1.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.885211245464041847e-04
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.454361742912605413e-04
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.301541519928350670e-04
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
1.125000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.120726717749676741e-04
1.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.801966025162697669e-04
1.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.634942187969489868e-04
1.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.818887981853954324e-04
1.125000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 2.277314257783826900e-04
7.500000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.854825171507907665e-04
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 9.813205080438773022e-05
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.365093785094989890e-04
8.750000000000000000e-01 1.750000000000000000e+00 2.000000000000000000e+00 2.423848022383120516e-04
1.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.414951906979222966e-04
8.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.169908574730320892e-04
7.500000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.987572383708047111e-04
8.750000000000000000e-01 1.875000000000000000e+00 2.000000000000000000e+00 1.695530313984967255e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.854825171507907665e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.012188947920658783e-04
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 9.813205080438773022e-05
7.500000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.365093785094989890e-04
8.750000000000000000e-01 2.000000000000000000e+00 1.750000000000000000e+00 2.423848022383120516e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.414951906979222966e-04
8.750000000000000000e-01 2.000000000000000000e+00 2.000000000000000000e+00 1.169908574730320892e-04
7.500000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.987572383708047111e-04
8.750000000000000000e-01 2.000000000000000000e+00 1.875000000000000000e+00 1.695530313984967255e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 2.012188947920658783e-04
2.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 9.813205080438773022e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.495703504742182807e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.301541519928350670e-04
1.875000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+00 1.414951906979222966e-04
2.000000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 8.063186808154293559e-05
1.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 9.259548143634770080e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.634942187969489868e-04
1.875000000000000000e+00 2.000000000000000000e+00 1.125000000000000000e+00 1.156192971956240730e-04
1.750000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
2.000000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 9.813205080438773022e-05
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.495703504742182807e-05
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.301541519928350670e-04
1.875000000000000000e+00 1.000000000000000000e+00 2.000000000000000000e+00 1.414951906979222966e-04
2.000000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 8.063186808154293559e-05
1.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 9.259548143634770080e-05
1.750000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.634942187969489868e-04
1.875000000000000000e+00 1.125000000000000000e+00 2.000000000000000000e+00 1.156192971956240730e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 2.454361742912605413e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.301541519928350670e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.790815086415970659e-05
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.432004892223454528e-04
1.625000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.801966025162697669e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.016242010369117828e-04
1.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.064899832473014660e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.892312027854943339e-04
1.625000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.398117736861660167e-04
1.500000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 2.454361742912605413e-04
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.301541519928350670e-04
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.790815086415970659e-05
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.432004892223454528e-04
1.625000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.801966025162697669e-04
1.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.016242010369117828e-04
1.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.064899832473014660e-04
1.500000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.892312027854943339e-04
1.625000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.398117736861660167e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 2.454361742912605413e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.432004892223454528e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.790815086415970659e-05
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.301541519928350670e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.892312027854943339e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.064899832473014660e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.016242010369117828e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.801966025162697669e-04
1.375000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.398117736861660167e-04
1.250000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 2.454361742912605413e-04
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.432004892223454528e-04
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.790815086415970659e-05
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.301541519928350670e-04
1.375000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.892312027854943339e-04
1.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.064899832473014660e-04
1.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.016242010369117828e-04
1.250000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.801966025162697669e-04
1.375000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.398117736861660167e-04
1.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.012188947920658783e-04
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.301541519928350670e-04
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.495703504742182807e-05
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 9.813205080438773022e-05
1.125000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.634942187969489868e-04
1.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 9.259548143634770080e-05
1.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.063186808154293559e-05
1.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.414951906979222966e-04
1.125000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.156192971956240730e-04
1.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.012188947920658783e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.301541519928350670e-04
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.495703504742182807e-05
1.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 9.813205080438773022e-05
1.125000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.634942187969489868e-04
1.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 9.259548143634770080e-05
1.125000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.063186808154293559e-05
1.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.414951906979222966e-04
1.125000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.156192971956240730e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 1.301541519928350670e-04
2.000000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 6.495703504742182807e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.987822295223092308e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.790815086415970659e-05
1.875000000000000000e+00 2.000000000000000000e+00 1.250000000000000000e+00 9.259548143634770080e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 5.135325179302622925e-05
1.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 5.613607527518415646e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 1.016242010369117828e-04
1.875000000000000000e+00 2.000000000000000000e+00 1.375000000000000000e+00 7.275274836076894055e-05
1.750000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 1.301541519928350670e-04
2.000000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 6.495703504742182807e-05
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.790815086415970659e-05
1.875000000000000000e+00 1.250000000000000000e+00 2.000000000000000000e+00 9.259548143634770080e-05
2.000000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 5.135325179302622925e-05
1.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 5.613607527518415646e-05
1.750000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 1.016242010369117828e-04
1.875000000000000000e+00 1.375000000000000000e+00 2.000000000000000000e+00 7.275274836076894055e-05
1.500000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.432004892223454528e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.790815086415970659e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.352255934122471916e-05
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.790815086415970659e-05
1.625000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 1.064899832473014660e-04
1.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 5.870472903858087340e-05
1.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.870472903858087340e-05
1.500000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 1.064899832473014660e-04
1.625000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 7.971276155157981202e-05
1.500000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.432004892223454528e-04
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.790815086415970659e-05
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.352255934122471916e-05
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.790815086415970659e-05
1.625000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 1.064899832473014660e-04
1.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 5.870472903858087340e-05
1.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.870472903858087340e-05
1.500000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 1.064899832473014660e-04
1.625000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 7.971276155157981202e-05
1.250000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.301541519928350670e-04
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.790815086415970659e-05
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.495703504742182807e-05
1.375000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 1.016242010369117828e-04
1.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 5.613607527518415646e-05
1.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 5.135325179302622925e-05
1.250000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 9.259548143634770080e-05
1.375000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 7.275274836076894055e-05
1.250000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.301541519928350670e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.790815086415970659e-05
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
1.250000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 6.495703504742182807e-05
1.375000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 1.016242010369117828e-04
1.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 5.613607527518415646e-05
1.375000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 5.135325179302622925e-05
1.250000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 9.259548143634770080e-05
1.375000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 7.275274836076894055e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 7.790815086415970659e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 3.987822295223092308e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.287471270864183378e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.352255934122471916e-05
1.875000000000000000e+00 2.000000000000000000e+00 1.500000000000000000e+00 5.613607527518415646e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 3.044617226487290827e-05
1.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.177883439601248821e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 5.870472903858087340e-05
1.875000000000000000e+00 2.000000000000000000e+00 1.625000000000000000e+00 4.257921944256354681e-05
1.750000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 7.790815086415970659e-05
2.000000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.287471270864183378e-05
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.352255934122471916e-05
1.875000000000000000e+00 1.500000000000000000e+00 2.000000000000000000e+00 5.613607527518415646e-05
2.000000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 3.044617226487290827e-05
1.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.177883439601248821e-05
1.750000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 5.870472903858087340e-05
1.875000000000000000e+00 1.625000000000000000e+00 2.000000000000000000e+00 4.257921944256354681e-05
1.500000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 7.790815086415970659e-05
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.352255934122471916e-05
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.287471270864183378e-05
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
1.625000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 5.870472903858087340e-05
1.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.177883439601248821e-05
1.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.044617226487290827e-05
1.500000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 5.613607527518415646e-05
1.625000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 4.257921944256354681e-05
1.500000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 7.790815086415970659e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.352255934122471916e-05
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.287471270864183378e-05
1.500000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.987822295223092308e-05
1.625000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 5.870472903858087340e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.177883439601248821e-05
1.625000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 3.044617226487290827e-05
1.500000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 5.613607527518415646e-05
1.625000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 4.257921944256354681e-05
1.750000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 4.352255934122471916e-05
2.000000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 2.287471270864183378e-05
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.234846952575694412e-05
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.287471270864183378e-05
1.875000000000000000e+00 1.750000000000000000e+00 2.000000000000000000e+00 3.177883439601248821e-05
2.000000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 1.692744492466986990e-05
1.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.692744492466986990e-05
1.750000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 3.177883439601248821e-05
1.875000000000000000e+00 1.875000000000000000e+00 2.000000000000000000e+00 2.335993726893139302e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 4.352255934122471916e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 2.287471270864183378e-05
2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.234846952575694412e-05
1.750000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.287471270864183378e-05
1.875000000000000000e+00 2.000000000000000000e+00 1.750000000000000000e+00 3.177883439601248821e-05
2.000000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 1.692744492466986990e-05
1.875000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.692744492466986990e-05
1.750000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 3.177883439601248821e-05
1.875000000000000000e+00 2.000000000000000000e+00 1.875000000000000000e+00 2.335993726893139302e-05

